Bayesian Safety Validation for Failure Probability Estimation of Black-Box Systems

Estimating the probability of failure is an important step in the certification of safety-critical systems. Efficient estimation methods are often needed due to the challenges posed by high-dimensional input spaces, risky test scenarios, and computationally expensive simulators. This work frames the problem of black-box safety validation as a Bayesian optimization problem and introduces a method that iteratively fits a probabilistic surrogate model to efficiently predict failures. The algorithm is designed to search for failures, compute the most-likely failure, and estimate the failure probability over an operating domain using importance sampling. We introduce three acquisition functions that aim to reduce uncertainty by covering the design space, optimize the analytically derived failure boundaries, and sample the predicted failure regions. Results show this Bayesian safety validation approach provides a more accurate estimate of failure probability with orders of magnitude fewer samples and performs well across various safety validation metrics. We demonstrate this approach on three test problems, a stochastic decision making system, and a neural network-based runway detection system. This work is open sourced (https://github.com/sisl/BayesianSafetyValidation.jl) and currently being used to supplement the FAA certification process of the machine learning components for an autonomous cargo aircraft.

==> figures/bayesian-safety-validation-diagram.tex <==
\definecolor{lightblue}{HTML}{CFE2F3}
\definecolor{lightgreen}{HTML}{8AB8A7}
\definecolor{lighttan}{HTML}{f6f0e8}
\definecolor{tan}{HTML}{e8d8c3}

\newcommand\gpcolor{tan} % red!15
\newcommand\aqccolor{lighttan!50}
\newcommand\evalcolor{gray!30} % gray!15

\begin{tikzpicture}
  [
    node distance=1.5cm,
    every node/.style={font=\large},
    align=center,
    background rectangle/.style={fill=white},
    show background rectangle
  ]
      \tikzset{
        >={Latex[width=2mm,length=2mm]},
        base/.style = {rectangle, rounded corners, draw=black,
                       minimum width=1cm, minimum height=1cm,
                       text centered},
        block/.style = {base, minimum width=2.5cm, minimum height=1.5cm, inner sep=3mm},
        bbstyle/.style = {block, fill=black, text=white},
        opstyle/.style = {block, fill=white},
        surrogatestyle/.style = {block, fill=\gpcolor},
        evalstyle/.style = {block, fill=\evalcolor},
        acqstyle/.style = {block, fill=\aqccolor},
        taskstyle/.style = {block, fill=white},
        iterationstyle/.style = {base, fill=none, draw=gray, dashed, minimum width=4cm},
    }
    \pgfdeclarelayer{iterationlayer}
    \pgfsetlayers{background,iterationlayer,main}

    \node (acqs) [acqstyle, inner sep=5mm, text width=11cm] {{\Large Acquisition Functions}\\[12pt]\begin{enumerate}
        \item \textbf{Uncertainty exploration}
            \begin{flalign*}
                % \phantom{\mu'(}\vec{x}'_1 = \displaystyle\argmax_{\vec{x} \in \mathcal{X}} \hat{\sigma}(\vec{x})&&
                \phantom{\mu'(}\vec{x}'_1 = \begin{cases}
                    \vec{x}' \leftarrow \displaystyle\argmax_{\vec{x} \in \mathcal{X}} \hat{\sigma}(\vec{x})p(\vec{x})^{1/\alpha t} & \text{if } \tau = 0\\
                    \vec{x}' \sim \big( \hat{\sigma}(\vec{x})p(\vec{x})^{1/\alpha t} \big)^{1/\tau} & \text{otherwise}
                \end{cases}&&
            \end{flalign*}
        \item \textbf{Boundary refinement}
            \begin{flalign*}
                \mu'(\vec{x}) &= \hat{f}(\vec{x})(1 - \hat{f}(\vec{x}))&&\\
                \vec{x}'_2 &= \begin{cases}
                    \vec{x}' \leftarrow \displaystyle\argmax_{\vec{x} \in \mathcal{X}} \bigl(\mu'(\vec{x}) + \lambda\hat{\sigma}(\vec{x})\bigr)p(\vec{x})^{1/\alpha t} & \text{if } \tau = 0\\
                    \vec{x}' \sim \big( \bigl(\mu'(\vec{x}) + \lambda\hat{\sigma}(\vec{x})\bigr)p(\vec{x})^{1/\alpha t} \big)^{1/\tau} & \text{otherwise}
                \end{cases}&&
                % \vec{x}'_2 &= \displaystyle\argmax_{\vec{x} \in \mathcal{X}} \bigl(\mu'(\vec{x}) + \lambda\hat{\sigma}(\vec{x})\bigr)p(\vec{x})^{1/t}&&
            \end{flalign*}
        \item \textbf{Failure region sampling}
            \begin{flalign*}
                \phantom{'}\hat{h}(\vec{x}) &= \hat{f}(\vec{x}) + \lambda\hat{\sigma}(x)&&\\
                \phantom{'}\hat{g}(\vec{x}) &= \mathds{1}\bigl\{\hat{h}(\vec{x}) \ge 0.5\bigl\}&&\\
                % \vec{x}'_3 &\sim \hat{g}(\vec{x})\hat{h}(\vec{x})p(\vec{x})&&
                \vec{x}'_3 &= \begin{cases}
                    \vec{x}' \sim \hat{h}(\vec{x}) & \text{if } \hat{g}(\vec{x}) = 0,\, \forall \vec{x} \in \mathcal{X} \\
                    \vec{x}' \sim \hat{g}(\vec{x})\hat{h}(\vec{x})p(\vec{x}) & \text{otherwise}
                \end{cases}&&
            \end{flalign*}
    \end{enumerate}};
    \node (surrogate) [surrogatestyle, above left=-10mm and 8mm of acqs] {Probabilistic\\Surrogate Model\\[6pt]$\hat{f}(\vec{x})$,  $\hat{\sigma}(\vec{x})$};
    \node (eval) [evalstyle, below=107mm of surrogate] {System Evaluations\\[6pt]$\vec{y} = \bigl\{ f(\vec{x}') \mid \vec{x}' \in [\vec{x}'_1, \vec{x}'_2, \vec{x}'_3] \bigr\}$};

    \begin{pgfonlayer}{iterationlayer}
        \path let \p1=(surrogate.north west), \p2=(acqs.south east) in node (iteration) [fit={($(\x1,\y1)+(-1.5cm,0.25cm)$) ($(\x2,\y2)+(0.3cm,-26mm)$)}, iterationstyle]{};
        \node at ($(iteration.north west)+(2cm,4mm)$) [text=gray!50!black] {iteration $t \in [1,\ldots,T]$};
    \end{pgfonlayer}

    \node (blackbox) [bbstyle, above left=12.5mm and 12mm of iteration.west, anchor=east] {Black-box System\\$f(\vec{x})$};
    \node (opmodel) [opstyle, below=10mm of blackbox.south west, anchor=north west] {Operational Model\\$p(\vec{x})$};

    \node (pfail) [taskstyle, right=12mm of iteration.south east, anchor=south west] {
        \textsc{Failure Probability Estimation}\\
        {(using importance sampling)}\\
        \phantom{}\\
        \includegraphics[width=4cm]{pfail-distribution.png}\\
        \phantom{}\\
        $\hat{p}_\text{fail} \approx\begin{cases}
            \frac{1}{n} \sum_{i=1}^n \frac{p(\vec{x}_i)}{q(\vec{x}_i)} \mathds{1}\left\{\hat{f}(\vec{x}_i) \ge 0.5 \right\} \\
            \left(\sum_{i=1}^n \vec{W}_i \vec{Y}_i\right) / \sum_{i=1}^n \vec{W}_i
        \end{cases}$
        % $\hat{p}_\text{fail} \approx \displaystyle\frac{1}{n}\sum_{i=1}^n\frac{p(\vec{x}_i)}{q(\vec{x}_i)}\mathds{1}\Bigl\{\hat{f}(\vec{x}_i) \ge 0.5 \Bigr\}$
    };
    \node (falsification) [taskstyle, above=73mm of pfail.north, anchor=south] {\textsc{Falsification}\\[6pt]$\vec{X}_\text{fail} = \big\{\vec{x}_i \mid \vec{x}_i \in \vec{X},\, y_i \in \vec{Y},\, \mathds{1}\{y_i\}\big\}$};
    \node (mlfa) [taskstyle, below=5mm of falsification.south, anchor=north] {\textsc{Most-likely Failure Analysis}\\[6pt]$\displaystyle\vec{x}^* = \argmax_{\substack{\vec{x}_i \in \vec{X}\\y_i \in \vec{Y}}} p(\vec{x}_i)\mathds{1}\{y_i\}$};

    \draw[->] (blackbox.east) -| ++(4.5mm,0) |- ($(iteration.west)+(0,2.5mm)$);
    \draw[->] (opmodel.east) -| ++(2.875mm,0) |- ($(iteration.west)+(0,-2.5mm)$);

    \draw[->] (eval.north) -- (surrogate.south) node[pos=0.5, above, fill=white]{re-fit surrogate model\\given observations $\vec{y}$};
    \draw[->] ($(surrogate.east)+(0mm,6mm)$) -| (acqs.north);
    \draw[->] ($(acqs.south)+(-2cm,0mm)$) |- ($(eval.east)+(0mm,4mm)$) node[pos=0.58, above] {$\vec{x}'_1$};
    \draw[->] (acqs.south) |- (eval.east) node[pos=0.54, above] {$\vec{x}'_2$};
    \draw[->] ($(acqs.south)+(2cm,0mm)$) |- ($(eval.east)+(0mm,-4mm)$) node[pos=0.53, above] {$\vec{x}'_3$};

    \draw[->] ($(iteration.east)+(0mm,23mm)$) -| ++(3.5mm,-0) |- (falsification.west);
    \draw[->] ($(iteration.east)+(0mm,14mm)$) -| ++(7mm,-0) |- (mlfa.west) node[pos=0, yshift=2mm, right] {\ sampled points $\vec{X}$ and observations $\vec{Y}$};
    \draw[->] ($(iteration.east)+(0mm,3mm)$) -| (pfail.north) node[pos=0.43, above] {final surrogate model $\hat{f}(\vec{x}), \hat{\sigma}(\vec{x})$};
    % \draw[->] ($(iteration.east)+(0mm,3mm)$) -| (pfail.north) node[pos=0.25] {final surrogate model\\[6pt]$\hat{f}(\vec{x}), \hat{\sigma}(\vec{x})$};
\end{tikzpicture}


==> figures/bayesian_optimization.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9.0 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={51.5mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10.5 pt}{13.65 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-10.049999999999999}, xmax={10.049999999999999}, xticklabels={{$-10$,$-5$,$0$,$5$,$10$}}, xtick={{-10.0,-5.0,0.0,5.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{10.5 pt}{13.65 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{10.5 pt}{13.65 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-220}, ymax={220}, yticklabels={{$-200$,$-100$,$0$,$100$,$200$}}, ytick={{-200.0,-100.0,0.0,100.0,200.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{10.5 pt}{13.65 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5ae5e3be-fbf0-43dd-9fa5-d2df038ae9d8}, draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.39947222776576  \\
            -9.899497487437186  -86.57282534625102  \\
            -9.798994974874372  -86.88170645404922  \\
            -9.698492462311558  -87.30301812093761  \\
            -9.597989949748744  -87.81273211753947  \\
            -9.49748743718593  -88.38613191436106  \\
            -9.396984924623116  -88.99806212732969  \\
            -9.296482412060302  -89.62318239236404  \\
            -9.195979899497488  -90.23622310681039  \\
            -9.095477386934673  -90.8122404567362  \\
            -8.99497487437186  -91.32686815628087  \\
            -8.894472361809045  -91.75656335844496  \\
            -8.793969849246231  -92.07884425552439  \\
            -8.693467336683417  -92.27251697126427  \\
            -8.592964824120603  -92.31788945487926  \\
            -8.492462311557789  -92.19697021826707  \\
            -8.391959798994975  -91.89364991070848  \\
            -8.291457286432161  -91.39386389855532  \\
            -8.190954773869347  -90.68573420911092  \\
            -8.090452261306533  -89.75968940616872  \\
            -7.989949748743719  -88.60856118739478  \\
            -7.889447236180905  -87.22765672866859  \\
            -7.788944723618091  -85.6148060452643  \\
            -7.688442211055277  -83.77038389189178  \\
            -7.5879396984924625  -81.69730598057617  \\
            -7.4874371859296485  -79.40099955454627  \\
            -7.386934673366834  -76.88934861510776  \\
            -7.28643216080402  -74.17261435428526  \\
            -7.185929648241206  -71.26333159624781  \\
            -7.085427135678392  -68.17618229265702  \\
            -6.984924623115578  -64.92784734865542  \\
            -6.884422110552764  -61.53683827490505  \\
            -6.78391959798995  -58.02331036468671  \\
            -6.683417085427136  -54.40885928152469  \\
            -6.582914572864322  -50.71630311022661  \\
            -6.482412060301508  -46.969452070934835  \\
            -6.381909547738694  -43.19286822029447  \\
            -6.28140703517588  -39.41161756489496  \\
            -6.180904522613066  -35.651017088719954  \\
            -6.080402010050252  -31.936379247669187  \\
            -5.9798994974874375  -28.29275650977884  \\
            -5.8793969849246235  -24.744688519306  \\
            -5.778894472361809  -21.315954436361814  \\
            -5.678391959798995  -18.02933295154523  \\
            -5.577889447236181  -14.906372397570902  \\
            -5.477386934673367  -11.967173277983605  \\
            -5.376884422110553  -9.230185407734997  \\
            -5.276381909547739  -6.712021712931836  \\
            -5.175879396984925  -4.427290568936314  \\
            -5.075376884422111  -2.388448368905241  \\
            -4.974874371859296  -0.605673810684074  \\
            -4.874371859296482  0.9132348292152699  \\
            -4.773869346733668  2.1629383978157932  \\
            -4.673366834170854  3.1406107497728755  \\
            -4.57286432160804  3.845967269556027  \\
            -4.472361809045226  4.2812677438616085  \\
            -4.371859296482412  4.451293555267473  \\
            -4.271356783919598  4.363299427296944  \\
            -4.1708542713567835  4.026940207893368  \\
            -4.0703517587939695  3.454173430225058  \\
            -3.969849246231156  2.659138634201927  \\
            -3.869346733668342  1.6580146666219946  \\
            -3.7688442211055277  0.46885640011112883  \\
            -3.6683417085427137  -0.888587481269731  \\
            -3.5678391959798996  -2.3930737907956345  \\
            -3.4673366834170856  -4.022079230751803  \\
            -3.3668341708542715  -5.752027703315401  \\
            -3.2663316582914574  -7.558528246565263  \\
            -3.1658291457286434  -9.416621194308554  \\
            -3.0653266331658293  -11.301030075416392  \\
            -2.9648241206030153  -13.186416710435932  \\
            -2.864321608040201  -15.047636930978632  \\
            -2.763819095477387  -16.85999434109925  \\
            -2.663316582914573  -18.599489559640766  \\
            -2.562814070351759  -20.243062428127832  \\
            -2.4623115577889445  -21.768824739784627  \\
            -2.3618090452261304  -23.15628114091639  \\
            -2.2613065326633164  -24.38653597526143  \\
            -2.1608040201005023  -25.44248398378741  \\
            -2.0603015075376883  -26.308982935340822  \\
            -1.9597989949748744  -26.97300644591703  \\
            -1.8592964824120604  -27.423775444259643  \\
            -1.7587939698492463  -27.652866957004818  \\
            -1.6582914572864322  -27.654299115482928  \\
            -1.5577889447236182  -27.42459152626728  \\
            -1.4572864321608041  -26.962800396194847  \\
            -1.35678391959799  -26.27052805736826  \\
            -1.256281407035176  -25.351906796010365  \\
            -1.1557788944723617  -24.213557148374687  \\
            -1.0552763819095476  -22.86452108460009  \\
            -0.9547738693467337  -21.316170754835277  \\
            -0.8542713567839196  -19.582093718590656  \\
            -0.7537688442211056  -17.677955815612183  \\
            -0.6532663316582915  -15.621343062219495  \\
            -0.5527638190954773  -13.431584168730902  \\
            -0.45226130653266333  -11.129555469174804  \\
            -0.35175879396984927  -8.737470231986691  \\
            -0.25125628140703515  -6.278654478022218  \\
            -0.1507537688442211  -3.777311568388165  \\
            -0.05025125628140704  -1.2582779379312026  \\
            0.05025125628140704  1.2532275604154832  \\
            0.1507537688442211  3.7318581707466913  \\
            0.25125628140703515  6.152395040129234  \\
            0.35175879396984927  8.490001733716447  \\
            0.45226130653266333  10.72047489040154  \\
            0.5527638190954773  12.820488489328868  \\
            0.6532663316582915  14.767829262062932  \\
            0.7537688442211056  16.54162087457534  \\
            0.8542713567839196  18.12253461654778  \\
            0.9547738693467337  19.492984471660613  \\
            1.0552763819095476  20.637304600167877  \\
            1.1557788944723617  21.541907442559175  \\
            1.256281407035176  22.195420848685803  \\
            1.35678391959799  22.58880284840889  \\
            1.4572864321608041  22.715432905474916  \\
            1.5577889447236182  22.571178733661032  \\
            1.6582914572864322  22.15443800086461  \\
            1.7587939698492463  21.466154500248678  \\
            1.8592964824120604  20.509808625239923  \\
            1.9597989949748744  19.29138224450797  \\
            2.0603015075376883  17.819298331416682  \\
            2.1608040201005023  16.104335957222425  \\
            2.2613065326633164  14.159521505929852  \\
            2.3618090452261304  11.999997208692458  \\
            2.4623115577889445  9.64286832454259  \\
            2.562814070351759  7.107030509741931  \\
            2.663316582914573  4.412979117985251  \\
            2.763819095477387  1.5826023560483629  \\
            2.864321608040201  -1.3610396175933754  \\
            2.9648241206030153  -4.393947421782955  \\
            3.0653266331658293  -7.491424660575125  \\
            3.1658291457286434  -10.62832716558135  \\
            3.2663316582914574  -13.77931675734878  \\
            3.3668341708542715  -16.91911696474854  \\
            3.4673366834170856  -20.022768121587784  \\
            3.5678391959798996  -23.065879265945355  \\
            3.6683417085427137  -26.02487429999842  \\
            3.7688442211055277  -28.877229926032193  \\
            3.869346733668342  -31.601702957321727  \\
            3.969849246231156  -34.178544709806076  \\
            4.0703517587939695  -36.589700310859385  \\
            4.1708542713567835  -38.81899091368362  \\
            4.271356783919598  -40.85227697836888  \\
            4.371859296482412  -42.67760097174684  \\
            4.472361809045226  -44.285308045874174  \\
            4.57286432160804  -45.668143477227545  \\
            4.673366834170854  -46.82132588322909  \\
            4.773869346733668  -47.74259547718247  \\
            4.874371859296482  -48.432236874618155  \\
            4.974874371859296  -48.89307622088078  \\
            5.075376884422111  -49.13045266894734  \\
            5.175879396984925  -49.15216449532975  \\
            5.276381909547739  -48.968390397873456  \\
            5.376884422110553  -48.59158676973527  \\
            5.477386934673367  -48.036361986277406  \\
            5.577889447236181  -47.3193289736066  \\
            5.678391959798995  -46.45893754667452  \\
            5.778894472361809  -45.47528820902594  \\
            5.8793969849246235  -44.389929293375516  \\
            5.9798994974874375  -43.22563949032218  \\
            6.080402010050252  -42.006197959977094  \\
            6.180904522613066  -40.75614434659734  \\
            6.28140703517588  -39.50053111821911  \\
            6.381909547738694  -38.264670730742125  \\
            6.482412060301508  -37.07388016815004  \\
            6.582914572864322  -35.95322543703231  \\
            6.683417085427136  -34.92726859403401  \\
            6.78391959798995  -34.01981985929754  \\
            6.884422110552764  -33.2536973176305  \\
            6.984924623115578  -32.65049663255718  \\
            7.085427135678392  -32.2303730973584  \\
            7.185929648241206  -32.01183822269617  \\
            7.28643216080402  -32.01157291371303  \\
            7.386934673366834  -32.2442591220706  \\
            7.4874371859296485  -32.72243167193791  \\
            7.5879396984924625  -33.456351755339604  \\
            7.688442211055277  -34.45390337358131  \\
            7.788944723618091  -35.72051376989188  \\
            7.889447236180905  -37.259098656296445  \\
            7.989949748743719  -39.07003278750484  \\
            8.090452261306533  -41.15114617879127  \\
            8.190954773869347  -43.49774600603517  \\
            8.291457286432161  -46.102663966902625  \\
            8.391959798994975  -48.95632862518708  \\
            8.492462311557789  -52.04686200819185  \\
            8.592964824120603  -55.360199482268804  \\
            8.693467336683417  -58.88023169669866  \\
            8.793969849246231  -62.58896716337918  \\
            8.894472361809045  -66.466713831525  \\
            8.99497487437186  -70.49227782488124  \\
            9.095477386934673  -74.64317733574377  \\
            9.195979899497488  -78.89586951711327  \\
            9.296482412060302  -83.22598808312901  \\
            9.396984924623116  -87.60858921985852  \\
            9.49748743718593  -92.01840332464805  \\
            9.597989949748744  -96.43009003341632  \\
            9.698492462311558  -100.81849396209059  \\
            9.798994974874372  -105.15889858117716  \\
            9.899497487437186  -109.42727566129929  \\
            10.0  -113.60052777223424  \\
        }
        ;
    \addlegendentry {true function}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={15021c22-3c2d-40d4-92aa-89aea5efebba}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.375}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -5.0  -1.026893133421538  \\
            10.0  -113.60052777223424  \\
            0.6532663316582915  14.767829262062932  \\
            -10.0  -86.39947222776576  \\
            -1.9597989949748744  -26.97300644591703  \\
        }
        ;
    \addlegendentry {observations}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-10.0,-86.39784623488305)
            (-9.899497487437186,-85.62762586447329)
            (-9.798994974874372,-84.69927566917443)
            (-9.698492462311558,-83.61458015243673)
            (-9.597989949748744,-82.37607830146965)
            (-9.49748743718593,-80.98706421233574)
            (-9.396984924623116,-79.45158310682582)
            (-9.296482412060302,-77.77442269156684)
            (-9.195979899497488,-75.96109984066376)
            (-9.095477386934673,-74.0178426140765)
            (-8.99497487437186,-71.95156765468246)
            (-8.894472361809045,-69.76985303736932)
            (-8.793969849246231,-67.48090667337273)
            (-8.693467336683417,-65.09353040225507)
            (-8.592964824120603,-62.61707993227002)
            (-8.492462311557789,-60.06142081725557)
            (-8.391959798994975,-57.436880684528305)
            (-8.291457286432161,-54.754197953427514)
            (-8.190954773869347,-52.02446730809483)
            (-8.090452261306533,-49.25908221070477)
            (-7.989949748743719,-46.469674762624294)
            (-7.889447236180905,-43.668053240816604)
            (-7.788944723618091,-40.866137655167805)
            (-7.688442211055277,-38.07589368924752)
            (-7.5879396984924625,-35.30926540226645)
            (-7.4874371859296485,-32.578107083602525)
            (-7.386934673366834,-29.89411466316761)
            (-7.28643216080402,-27.26875709100482)
            (-7.185929648241206,-24.713208107757804)
            (-7.085427135678392,-22.238278833942694)
            (-6.984924623115578,-19.854351610176977)
            (-6.884422110552764,-17.571315522563026)
            (-6.78391959798995,-15.39850404716404)
            (-6.683417085427136,-13.344635244817422)
            (-6.582914572864322,-11.417754932273425)
            (-6.482412060301508,-9.625183247689167)
            (-6.381909547738694,-7.973465017721345)
            (-6.28140703517588,-6.468324319719461)
            (-6.180904522613066,-5.114623615714484)
            (-6.080402010050252,-3.916327814929478)
            (-5.9798994974874375,-2.8764735983341656)
            (-5.8793969849246235,-1.9971443122792265)
            (-5.778894472361809,-1.2794507084586466)
            (-5.678391959798995,-0.7235177743827375)
            (-5.577889447236181,-0.3284778622593215)
            (-5.477386934673367,-0.0924702847788864)
            (-5.376884422110553,-0.012647503935219647)
            (-5.276381909547739,-0.08518799388460793)
            (-5.175879396984925,-0.3053158112091244)
            (-5.075376884422111,-0.6673268561021978)
            (-4.974874371859296,-1.1646217562994892)
            (-4.874371859296482,-1.7897452524327122)
            (-4.773869346733668,-2.5344319093477647)
            (-4.673366834170854,-3.3896579232923956)
            (-4.57286432160804,-4.345698740280755)
            (-4.472361809045226,-5.392192146950581)
            (-4.371859296482412,-6.518206442436352)
            (-4.271356783919598,-7.712313248804656)
            (-4.1708542713567835,-8.962664469059774)
            (-4.0703517587939695,-10.257072856252476)
            (-3.969849246231156,-11.583095615433631)
            (-3.869346733668342,-12.928120422684646)
            (-3.7688442211055277,-14.279453212802368)
            (-3.6683417085427137,-15.624407059951512)
            (-3.5678391959798996,-16.950391454211008)
            (-3.4673366834170856,-18.245001261862395)
            (-3.3668341708542715,-19.49610464886527)
            (-3.2663316582914574,-20.691929245527607)
            (-3.1658291457286434,-21.82114583612418)
            (-3.0653266331658293,-22.872948870265077)
            (-2.9648241206030153,-23.83713311321073)
            (-2.864321608040201,-24.704165780007163)
            (-2.763819095477387,-25.46525353312351)
            (-2.663316582914573,-26.112403764964913)
            (-2.562814070351759,-26.638479634858438)
            (-2.4623115577889445,-27.037248384435543)
            (-2.3618090452261304,-27.30342251523252)
            (-2.2613065326633164,-27.432693477195055)
            (-2.1608040201005023,-27.42175758592147)
            (-2.0603015075376883,-27.268333959161144)
            (-1.9597989949748744,-26.971174338495235)
            (-1.8592964824120604,-26.530064739413962)
            (-1.7587939698492463,-25.945818951277772)
            (-1.6582914572864322,-25.220263987006074)
            (-1.5577889447236182,-24.35621765984944)
            (-1.4572864321608041,-23.357458540361264)
            (-1.35678391959799,-22.228688619787224)
            (-1.256281407035176,-20.975489075671053)
            (-1.1557788944723617,-19.604269600699304)
            (-1.0552763819095476,-18.122211815906827)
            (-0.9547738693467337,-16.537207343626736)
            (-0.8542713567839196,-14.857791163356907)
            (-0.7537688442211056,-13.093070914485518)
            (-0.6532663316582915,-11.252652843105368)
            (-0.5527638190954773,-9.346565115593494)
            (-0.45226130653266333,-7.385179238982257)
            (-0.35175879396984927,-5.379130337245306)
            (-0.25125628140703515,-3.339237033423959)
            (-0.1507537688442211,-1.2764216800916885)
            (-0.05025125628140704,0.7983683348412816)
            (0.05025125628140704,2.8742375032651934)
            (0.1507537688442211,4.94041665994469)
            (0.25125628140703515,6.986334358201334)
            (0.35175879396984927,9.001684566975616)
            (0.45226130653266333,10.97649014794683)
            (0.5527638190954773,12.90116162641652)
            (0.6532663316582915,14.766550829076417)
            (0.7537688442211056,16.563999024801475)
            (0.8542713567839196,18.285379270420577)
            (0.9547738693467337,19.92313273119199)
            (1.0552763819095476,21.470298814601982)
            (1.1557788944723617,22.92053902528326)
            (1.256281407035176,24.268154517485957)
            (1.35678391959799,25.508097388837392)
            (1.4572864321608041,26.635975824333467)
            (1.5577889447236182,27.648053261901325)
            (1.6582914572864322,28.541241809797604)
            (1.7587939698492463,29.31309020095857)
            (1.8592964824120604,29.96176661966273)
            (1.9597989949748744,30.486036781045023)
            (2.0603015075376883,30.885237683723023)
            (2.1608040201005023,31.15924748975602)
            (2.2613065326633164,31.30845201412794)
            (2.3618090452261304,31.333708327773014)
            (2.4623115577889445,31.236305993782157)
            (2.562814070351759,31.017926465839604)
            (2.663316582914573,30.680601181224134)
            (2.763819095477387,30.226668878012536)
            (2.864321608040201,29.658732657657144)
            (2.9648241206030153,28.97961730014238)
            (3.0653266331658293,28.192327319781455)
            (3.1658291457286434,27.300006225759702)
            (3.2663316582914574,26.305897423175832)
            (3.3668341708542715,25.213307158015805)
            (3.4673366834170856,24.025569873684038)
            (3.5678391959798996,22.746016307898156)
            (3.6683417085427137,21.377944617428636)
            (3.7688442211055277,19.92459477483468)
            (3.869346733668342,18.389126436525345)
            (3.969849246231156,16.774600435656797)
            (4.0703517587939695,15.083964007060683)
            (4.1708542713567835,13.320039805060683)
            (4.271356783919598,11.485518729138704)
            (4.371859296482412,9.582956527397226)
            (4.472361809045226,7.614774104049644)
            (4.57286432160804,5.5832614151439595)
            (4.673366834170854,3.4905847967525867)
            (4.773869346733668,1.338797532273675)
            (4.874371859296482,-0.8701465694085389)
            (4.974874371859296,-3.1343768450930933)
            (5.075376884422111,-5.452086986685522)
            (5.175879396984925,-7.821514103122682)
            (5.276381909547739,-10.240915970784627)
            (5.376884422110553,-12.708546826381644)
            (5.477386934673367,-15.222632070462094)
            (5.577889447236181,-17.781342259913224)
            (5.678391959798995,-20.38276677407221)
            (5.778894472361809,-23.02488754130689)
            (5.8793969849246235,-25.705553211174916)
            (5.9798994974874375,-28.42245415156362)
            (6.080402010050252,-31.173098640624673)
            (6.180904522613066,-33.95479060994203)
            (6.28140703517588,-36.76460927834313)
            (6.381909547738694,-39.59939099523607)
            (6.482412060301508,-42.45571358852147)
            (6.582914572864322,-45.329883485199794)
            (6.683417085427136,-48.21792584302103)
            (6.78391959798995,-51.115577899172855)
            (6.884422110552764,-54.01828570737497)
            (6.984924623115578,-56.92120439816408)
            (7.085427135678392,-59.81920205895919)
            (7.185929648241206,-62.706867291060604)
            (7.28643216080402,-65.5785204604376)
            (7.386934673366834,-68.42822861840583)
            (7.4874371859296485,-71.24982402749079)
            (7.5879396984924625,-74.03692618734716)
            (7.688442211055277,-76.78296721597285)
            (7.788944723618091,-79.48122040305323)
            (7.889447236180905,-82.12483171551247)
            (7.989949748743719,-84.70685400064693)
            (8.090452261306533,-87.22028359996985)
            (8.190954773869347,-89.65809905748115)
            (8.291457286432161,-92.01330157984684)
            (8.391959798994975,-94.27895688324973)
            (8.492462311557789,-96.44823804274759)
            (8.592964824120603,-98.51446894509336)
            (8.693467336683417,-100.4711679353409)
            (8.793969849246231,-102.31209124133757)
            (8.894472361809045,-104.03127575849796)
            (8.99497487437186,-105.62308078011692)
            (9.095477386934673,-107.0822282659129)
            (9.195979899497488,-108.40384125343839)
            (9.296482412060302,-109.58348003334045)
            (9.396984924623116,-110.61717573002936)
            (9.49748743718593,-111.5014609538961)
            (9.597989949748744,-112.23339721953437)
            (9.698492462311558,-112.81059885614108)
            (9.798994974874372,-113.2312531710267)
            (9.899497487437186,-113.49413666454811)
            (10.0,-113.59862713433948)
            (10.0,-113.86929544048293)
            (9.899497487437186,-115.95672595396691)
            (9.798994974874372,-118.12900393629576)
            (9.698492462311558,-120.13839177101853)
            (9.597989949748744,-121.9774621621638)
            (9.49748743718593,-123.64242052057875)
            (9.396984924623116,-125.13065023169408)
            (9.296482412060302,-126.44036346625242)
            (9.195979899497488,-127.57051270779243)
            (9.095477386934673,-128.52075646439664)
            (8.99497487437186,-129.29143782458792)
            (8.894472361809045,-129.88356466645686)
            (8.793969849246231,-130.29878790938938)
            (8.693467336683417,-130.5393765612451)
            (8.592964824120603,-130.6081891836863)
            (8.492462311557789,-130.5086417679574)
            (8.391959798994975,-130.2446721931429)
            (8.291457286432161,-129.82070153820825)
            (8.190954773869347,-129.24159258040606)
            (8.090452261306533,-128.51260585372293)
            (7.989949748743719,-127.63935366995577)
            (7.889447236180905,-126.62775252556317)
            (7.788944723618091,-125.48397433160704)
            (7.688442211055277,-124.21439691297783)
            (7.5879396984924625,-122.82555422736621)
            (7.4874371859296485,-121.32408675458537)
            (7.386934673366834,-119.71669250323134)
            (7.28643216080402,-118.01007907460635)
            (7.185929648241206,-116.21091721358002)
            (7.085427135678392,-114.32579626284974)
            (6.984924623115578,-112.36118192105249)
            (6.884422110552764,-110.3233766864926)
            (6.78391959798995,-108.21848334695045)
            (6.683417085427136,-106.05237185212093)
            (6.582914572864322,-103.83064987864995)
            (6.482412060301508,-101.55863736838822)
            (6.381909547738694,-99.24134528823356)
            (6.28140703517588,-96.88345882463702)
            (6.180904522613066,-94.4893251873718)
            (6.080402010050252,-92.0629461554152)
            (5.9798994974874375,-89.60797545274589)
            (5.8793969849246235,-87.12772099359776)
            (5.778894472361809,-84.62515198543369)
            (5.678391959798995,-82.10291082396986)
            (5.577889447236181,-79.56332965849788)
            (5.477386934673367,-77.0084514481965)
            (5.376884422110553,-74.44005527191732)
            (5.276381909547739,-71.85968559602662)
            (5.175879396984925,-69.26868514834034)
            (5.075376884422111,-66.66823099211581)
            (4.974874371859296,-64.05937334358967)
            (4.874371859296482,-61.443076630771564)
            (4.773869346733668,-58.820262251135134)
            (4.673366834170854,-56.19185245239094)
            (4.57286432160804,-53.55881473442094)
            (4.472361809045226,-50.922206152275294)
            (4.371859296482412,-48.283216890253016)
            (4.271356783919598,-45.64321247569908)
            (4.1708542713567835,-43.003774008252044)
            (4.0703517587939695,-40.36673579570319)
            (3.969849246231156,-37.734219811068655)
            (3.869346733668342,-35.108666416494025)
            (3.7688442211055277,-32.49286083768372)
            (3.6683417085427137,-29.889954917075055)
            (3.5678391959798996,-27.30348372432599)
            (3.4673366834170856,-24.73737665818953)
            (3.3668341708542715,-22.195962733840023)
            (3.2663316582914574,-19.683969813524246)
            (3.1658291457286434,-17.2065176053827)
            (3.0653266331658293,-14.769104324768392)
            (2.9648241206030153,-12.377586983760438)
            (2.864321608040201,-10.038155347199268)
            (2.763819095477387,-7.757299666858362)
            (2.663316582914573,-5.541772378718363)
            (2.562814070351759,-3.398544021149579)
            (2.4623115577889445,-1.3347537035980217)
            (2.3618090452261304,0.642345474364312)
            (2.2613065326633164,2.5254455853877005)
            (2.1608040201005023,4.307247083491561)
            (2.0603015075376883,5.980525460778214)
            (1.9597989949748744,7.538200688447802)
            (1.8592964824120604,8.973408712635667)
            (1.7587939698492463,10.279574200925069)
            (1.6582914572864322,11.45048363837514)
            (1.5577889447236182,12.480357720862461)
            (1.4572864321608041,13.363921712444949)
            (1.35678391959799,14.096471826101048)
            (1.256281407035176,14.673934197386924)
            (1.1557788944723617,15.092908870737453)
            (1.0552763819095476,15.350677759595515)
            (0.9547738693467337,15.445101887527436)
            (0.8542713567839196,15.37404043450379)
            (0.7537688442211056,15.131070822250576)
            (0.6532663316582915,14.49588451402607)
            (0.5527638190954773,11.56150412966745)
            (0.45226130653266333,8.434060417790132)
            (0.35175879396984927,5.3503460135448115)
            (0.25125628140703515,2.330935723938267)
            (0.1507537688442211,-0.6090567784551357)
            (0.05025125628140704,-3.455754366053292)
            (-0.05025125628140704,-6.195986580263772)
            (-0.1507537688442211,-8.817231262193745)
            (-0.25125628140703515,-11.307659834467596)
            (-0.35175879396984927,-13.656211339445449)
            (-0.45226130653266333,-15.852674055984778)
            (-0.5527638190954773,-17.88776702746074)
            (-0.6532663316582915,-19.753218039937302)
            (-0.7537688442211056,-21.44183614681927)
            (-0.8542713567839196,-22.947577532483106)
            (-0.9547738693467337,-24.265603918345434)
            (-1.0552763819095476,-25.392333080853025)
            (-1.1557788944723617,-26.32548155262671)
            (-1.256281407035176,-27.064100516184688)
            (-1.35678391959799,-27.608608049242513)
            (-1.4572864321608041,-27.96082667601684)
            (-1.5577889447236182,-28.124053683845673)
            (-1.6582914572864322,-28.10326480579128)
            (-1.7587939698492463,-27.905947532888007)
            (-1.8592964824120604,-27.547829978282266)
            (-1.9597989949748744,-27.24183896640754)
            (-2.0603015075376883,-28.297725899339856)
            (-2.1608040201005023,-29.426940706440156)
            (-2.2613065326633164,-30.41618986073757)
            (-2.3618090452261304,-31.248823910306676)
            (-2.4623115577889445,-31.91634323765003)
            (-2.562814070351759,-32.41269917056984)
            (-2.663316582914573,-32.733488077339885)
            (-2.763819095477387,-32.87577521649291)
            (-2.864321608040201,-32.83805196474384)
            (-2.9648241206030153,-32.620225504202836)
            (-3.0653266331658293,-32.223613160159765)
            (-3.1658291457286434,-31.650932078923066)
            (-3.2663316582914574,-30.906280728199025)
            (-3.3668341708542715,-29.99511084732203)
            (-3.4673366834170856,-28.924189398401055)
            (-3.5678391959798996,-27.70155053306425)
            (-3.6683417085427137,-26.33643786266935)
            (-3.7688442211055277,-24.839237509347818)
            (-3.869346733668342,-23.221402569977663)
            (-3.969849246231156,-21.495369775875723)
            (-4.0703517587939695,-19.67446931188339)
            (-4.1708542713567835,-17.77282903308779)
            (-4.271356783919598,-15.805274836907408)
            (-4.371859296482412,-13.78723012509873)
            (-4.472361809045226,-11.734620396514444)
            (-4.57286432160804,-9.663798599928136)
            (-4.673366834170854,-7.591542834885548)
            (-4.773869346733668,-5.53535662092059)
            (-4.874371859296482,-3.5157423786514284)
            (-4.974874371859296,-1.6058197144398796)
            (-5.075376884422111,-1.7730018083755081)
            (-5.175879396984925,-2.867958839502836)
            (-5.276381909547739,-4.16576498427575)
            (-5.376884422110553,-5.651869130838627)
            (-5.477386934673367,-7.319813704408112)
            (-5.577889447236181,-9.163228003618034)
            (-5.678391959798995,-11.174950975918268)
            (-5.778894472361809,-13.34687423989368)
            (-5.8793969849246235,-15.669934936327598)
            (-5.9798994974874375,-18.134154636012248)
            (-6.080402010050252,-20.728697222706707)
            (-6.180904522613066,-23.441936690992293)
            (-6.28140703517588,-26.26153111060721)
            (-6.381909547738694,-29.174500848652414)
            (-6.482412060301508,-32.16730986373363)
            (-6.582914572864322,-35.22594920280996)
            (-6.683417085427136,-38.33602198637875)
            (-6.78391959798995,-41.48282925324315)
            (-6.884422110552764,-44.65145609050626)
            (-6.984924623115578,-47.82685751422184)
            (-7.085427135678392,-50.993943598888535)
            (-7.185929648241206,-54.13766338327564)
            (-7.28643216080402,-57.243087107602136)
            (-7.386934673366834,-60.29548636366309)
            (-7.4874371859296485,-63.28041176545745)
            (-7.5879396984924625,-66.1837677733866)
            (-7.688442211055277,-68.99188433022483)
            (-7.788944723618091,-71.69158499185826)
            (-7.889447236180905,-74.2702512602994)
            (-7.989949748743719,-76.71588285078691)
            (-8.090452261306533,-79.0171536489928)
            (-8.190954773869347,-81.16346313863903)
            (-8.291457286432161,-83.14498310440501)
            (-8.391959798994975,-84.95269944019664)
            (-8.492462311557789,-86.57844891910739)
            (-8.592964824120603,-88.01495080945888)
            (-8.693467336683417,-89.2558332523673)
            (-8.793969849246231,-90.29565435255456)
            (-8.894472361809045,-91.12991797988681)
            (-8.99497487437186,-91.75508434326657)
            (-9.095477386934673,-92.16857550067442)
            (-9.195979899497488,-92.36877615595773)
            (-9.296482412060302,-92.35503048419925)
            (-9.396984924623116,-92.12763666253599)
            (-9.49748743718593,-91.6878433476094)
            (-9.597989949748744,-91.03786060123824)
            (-9.698492462311558,-90.1809306697672)
            (-9.798994974874372,-89.12168431421863)
            (-9.899497487437186,-87.86879382684957)
            (-10.0,-86.66851442572015)
            (-10.0,-86.39784623488305)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (-10.0,-86.39784623488305)
            (-9.899497487437186,-85.62762586447329)
            (-9.798994974874372,-84.69927566917443)
            (-9.698492462311558,-83.61458015243673)
            (-9.597989949748744,-82.37607830146965)
            (-9.49748743718593,-80.98706421233574)
            (-9.396984924623116,-79.45158310682582)
            (-9.296482412060302,-77.77442269156684)
            (-9.195979899497488,-75.96109984066376)
            (-9.095477386934673,-74.0178426140765)
            (-8.99497487437186,-71.95156765468246)
            (-8.894472361809045,-69.76985303736932)
            (-8.793969849246231,-67.48090667337273)
            (-8.693467336683417,-65.09353040225507)
            (-8.592964824120603,-62.61707993227002)
            (-8.492462311557789,-60.06142081725557)
            (-8.391959798994975,-57.436880684528305)
            (-8.291457286432161,-54.754197953427514)
            (-8.190954773869347,-52.02446730809483)
            (-8.090452261306533,-49.25908221070477)
            (-7.989949748743719,-46.469674762624294)
            (-7.889447236180905,-43.668053240816604)
            (-7.788944723618091,-40.866137655167805)
            (-7.688442211055277,-38.07589368924752)
            (-7.5879396984924625,-35.30926540226645)
            (-7.4874371859296485,-32.578107083602525)
            (-7.386934673366834,-29.89411466316761)
            (-7.28643216080402,-27.26875709100482)
            (-7.185929648241206,-24.713208107757804)
            (-7.085427135678392,-22.238278833942694)
            (-6.984924623115578,-19.854351610176977)
            (-6.884422110552764,-17.571315522563026)
            (-6.78391959798995,-15.39850404716404)
            (-6.683417085427136,-13.344635244817422)
            (-6.582914572864322,-11.417754932273425)
            (-6.482412060301508,-9.625183247689167)
            (-6.381909547738694,-7.973465017721345)
            (-6.28140703517588,-6.468324319719461)
            (-6.180904522613066,-5.114623615714484)
            (-6.080402010050252,-3.916327814929478)
            (-5.9798994974874375,-2.8764735983341656)
            (-5.8793969849246235,-1.9971443122792265)
            (-5.778894472361809,-1.2794507084586466)
            (-5.678391959798995,-0.7235177743827375)
            (-5.577889447236181,-0.3284778622593215)
            (-5.477386934673367,-0.0924702847788864)
            (-5.376884422110553,-0.012647503935219647)
            (-5.276381909547739,-0.08518799388460793)
            (-5.175879396984925,-0.3053158112091244)
            (-5.075376884422111,-0.6673268561021978)
            (-4.974874371859296,-1.1646217562994892)
            (-4.874371859296482,-1.7897452524327122)
            (-4.773869346733668,-2.5344319093477647)
            (-4.673366834170854,-3.3896579232923956)
            (-4.57286432160804,-4.345698740280755)
            (-4.472361809045226,-5.392192146950581)
            (-4.371859296482412,-6.518206442436352)
            (-4.271356783919598,-7.712313248804656)
            (-4.1708542713567835,-8.962664469059774)
            (-4.0703517587939695,-10.257072856252476)
            (-3.969849246231156,-11.583095615433631)
            (-3.869346733668342,-12.928120422684646)
            (-3.7688442211055277,-14.279453212802368)
            (-3.6683417085427137,-15.624407059951512)
            (-3.5678391959798996,-16.950391454211008)
            (-3.4673366834170856,-18.245001261862395)
            (-3.3668341708542715,-19.49610464886527)
            (-3.2663316582914574,-20.691929245527607)
            (-3.1658291457286434,-21.82114583612418)
            (-3.0653266331658293,-22.872948870265077)
            (-2.9648241206030153,-23.83713311321073)
            (-2.864321608040201,-24.704165780007163)
            (-2.763819095477387,-25.46525353312351)
            (-2.663316582914573,-26.112403764964913)
            (-2.562814070351759,-26.638479634858438)
            (-2.4623115577889445,-27.037248384435543)
            (-2.3618090452261304,-27.30342251523252)
            (-2.2613065326633164,-27.432693477195055)
            (-2.1608040201005023,-27.42175758592147)
            (-2.0603015075376883,-27.268333959161144)
            (-1.9597989949748744,-26.971174338495235)
            (-1.8592964824120604,-26.530064739413962)
            (-1.7587939698492463,-25.945818951277772)
            (-1.6582914572864322,-25.220263987006074)
            (-1.5577889447236182,-24.35621765984944)
            (-1.4572864321608041,-23.357458540361264)
            (-1.35678391959799,-22.228688619787224)
            (-1.256281407035176,-20.975489075671053)
            (-1.1557788944723617,-19.604269600699304)
            (-1.0552763819095476,-18.122211815906827)
            (-0.9547738693467337,-16.537207343626736)
            (-0.8542713567839196,-14.857791163356907)
            (-0.7537688442211056,-13.093070914485518)
            (-0.6532663316582915,-11.252652843105368)
            (-0.5527638190954773,-9.346565115593494)
            (-0.45226130653266333,-7.385179238982257)
            (-0.35175879396984927,-5.379130337245306)
            (-0.25125628140703515,-3.339237033423959)
            (-0.1507537688442211,-1.2764216800916885)
            (-0.05025125628140704,0.7983683348412816)
            (0.05025125628140704,2.8742375032651934)
            (0.1507537688442211,4.94041665994469)
            (0.25125628140703515,6.986334358201334)
            (0.35175879396984927,9.001684566975616)
            (0.45226130653266333,10.97649014794683)
            (0.5527638190954773,12.90116162641652)
            (0.6532663316582915,14.766550829076417)
            (0.7537688442211056,16.563999024801475)
            (0.8542713567839196,18.285379270420577)
            (0.9547738693467337,19.92313273119199)
            (1.0552763819095476,21.470298814601982)
            (1.1557788944723617,22.92053902528326)
            (1.256281407035176,24.268154517485957)
            (1.35678391959799,25.508097388837392)
            (1.4572864321608041,26.635975824333467)
            (1.5577889447236182,27.648053261901325)
            (1.6582914572864322,28.541241809797604)
            (1.7587939698492463,29.31309020095857)
            (1.8592964824120604,29.96176661966273)
            (1.9597989949748744,30.486036781045023)
            (2.0603015075376883,30.885237683723023)
            (2.1608040201005023,31.15924748975602)
            (2.2613065326633164,31.30845201412794)
            (2.3618090452261304,31.333708327773014)
            (2.4623115577889445,31.236305993782157)
            (2.562814070351759,31.017926465839604)
            (2.663316582914573,30.680601181224134)
            (2.763819095477387,30.226668878012536)
            (2.864321608040201,29.658732657657144)
            (2.9648241206030153,28.97961730014238)
            (3.0653266331658293,28.192327319781455)
            (3.1658291457286434,27.300006225759702)
            (3.2663316582914574,26.305897423175832)
            (3.3668341708542715,25.213307158015805)
            (3.4673366834170856,24.025569873684038)
            (3.5678391959798996,22.746016307898156)
            (3.6683417085427137,21.377944617428636)
            (3.7688442211055277,19.92459477483468)
            (3.869346733668342,18.389126436525345)
            (3.969849246231156,16.774600435656797)
            (4.0703517587939695,15.083964007060683)
            (4.1708542713567835,13.320039805060683)
            (4.271356783919598,11.485518729138704)
            (4.371859296482412,9.582956527397226)
            (4.472361809045226,7.614774104049644)
            (4.57286432160804,5.5832614151439595)
            (4.673366834170854,3.4905847967525867)
            (4.773869346733668,1.338797532273675)
            (4.874371859296482,-0.8701465694085389)
            (4.974874371859296,-3.1343768450930933)
            (5.075376884422111,-5.452086986685522)
            (5.175879396984925,-7.821514103122682)
            (5.276381909547739,-10.240915970784627)
            (5.376884422110553,-12.708546826381644)
            (5.477386934673367,-15.222632070462094)
            (5.577889447236181,-17.781342259913224)
            (5.678391959798995,-20.38276677407221)
            (5.778894472361809,-23.02488754130689)
            (5.8793969849246235,-25.705553211174916)
            (5.9798994974874375,-28.42245415156362)
            (6.080402010050252,-31.173098640624673)
            (6.180904522613066,-33.95479060994203)
            (6.28140703517588,-36.76460927834313)
            (6.381909547738694,-39.59939099523607)
            (6.482412060301508,-42.45571358852147)
            (6.582914572864322,-45.329883485199794)
            (6.683417085427136,-48.21792584302103)
            (6.78391959798995,-51.115577899172855)
            (6.884422110552764,-54.01828570737497)
            (6.984924623115578,-56.92120439816408)
            (7.085427135678392,-59.81920205895919)
            (7.185929648241206,-62.706867291060604)
            (7.28643216080402,-65.5785204604376)
            (7.386934673366834,-68.42822861840583)
            (7.4874371859296485,-71.24982402749079)
            (7.5879396984924625,-74.03692618734716)
            (7.688442211055277,-76.78296721597285)
            (7.788944723618091,-79.48122040305323)
            (7.889447236180905,-82.12483171551247)
            (7.989949748743719,-84.70685400064693)
            (8.090452261306533,-87.22028359996985)
            (8.190954773869347,-89.65809905748115)
            (8.291457286432161,-92.01330157984684)
            (8.391959798994975,-94.27895688324973)
            (8.492462311557789,-96.44823804274759)
            (8.592964824120603,-98.51446894509336)
            (8.693467336683417,-100.4711679353409)
            (8.793969849246231,-102.31209124133757)
            (8.894472361809045,-104.03127575849796)
            (8.99497487437186,-105.62308078011692)
            (9.095477386934673,-107.0822282659129)
            (9.195979899497488,-108.40384125343839)
            (9.296482412060302,-109.58348003334045)
            (9.396984924623116,-110.61717573002936)
            (9.49748743718593,-111.5014609538961)
            (9.597989949748744,-112.23339721953437)
            (9.698492462311558,-112.81059885614108)
            (9.798994974874372,-113.2312531710267)
            (9.899497487437186,-113.49413666454811)
            (10.0,-113.59862713433948)
            (10.0,-113.32795882819603)
            (9.899497487437186,-111.0315473751293)
            (9.798994974874372,-108.33350240575763)
            (9.698492462311558,-105.48280594126363)
            (9.597989949748744,-102.48933227690493)
            (9.49748743718593,-99.36050138721345)
            (9.396984924623116,-96.10370122836464)
            (9.296482412060302,-92.72659660042848)
            (9.195979899497488,-89.23716979908434)
            (9.095477386934673,-85.64370006742915)
            (8.99497487437186,-81.95472373564593)
            (8.894472361809045,-78.17898685053905)
            (8.793969849246231,-74.32539457328576)
            (8.693467336683417,-70.40295930943672)
            (8.592964824120603,-66.42074870650042)
            (8.492462311557789,-62.38783431753776)
            (8.391959798994975,-58.313241573356564)
            (8.291457286432161,-54.20590162148541)
            (8.190954773869347,-50.07460553455624)
            (8.090452261306533,-45.927961346216755)
            (7.989949748743719,-41.77435433133809)
            (7.889447236180905,-37.621910905461775)
            (7.788944723618091,-33.47846647449942)
            (7.688442211055277,-29.35153751896786)
            (7.5879396984924625,-25.248298147328107)
            (7.4874371859296485,-21.17556130039621)
            (7.386934673366834,-17.139764733580314)
            (7.28643216080402,-13.146961846268852)
            (7.185929648241206,-9.202817368541197)
            (7.085427135678392,-5.312607855068649)
            (6.984924623115578,-1.4812268752756594)
            (6.884422110552764,2.286805271742651)
            (6.78391959798995,5.987327548604732)
            (6.683417085427136,9.616520166078878)
            (6.582914572864322,13.17088290825037)
            (6.482412060301508,16.647210191345273)
            (6.381909547738694,20.04256329776142)
            (6.28140703517588,23.35424026795075)
            (6.180904522613066,26.57974396748775)
            (6.080402010050252,29.71674887416585)
            (5.9798994974874375,32.76306714961865)
            (5.8793969849246235,35.71661457124793)
            (5.778894472361809,38.57537690281992)
            (5.678391959798995,41.33737727582545)
            (5.577889447236181,44.00064513867142)
            (5.477386934673367,46.5631873072723)
            (5.376884422110553,49.02296161915403)
            (5.276381909547739,51.377853654457375)
            (5.175879396984925,53.62565694209498)
            (5.075376884422111,55.76405701874477)
            (4.974874371859296,57.79061965340349)
            (4.874371859296482,59.702783491954484)
            (4.773869346733668,61.49785731568248)
            (4.673366834170854,63.17302204589611)
            (4.57286432160804,64.72533756470887)
            (4.472361809045226,66.15175436037458)
            (4.371859296482412,67.44912994504746)
            (4.271356783919598,68.61424993397648)
            (4.1708542713567835,69.64385361837341)
            (4.0703517587939695,70.53466380982456)
            (3.969849246231156,71.28342068238226)
            (3.869346733668342,71.88691928954472)
            (3.7688442211055277,72.34205038735308)
            (3.6683417085427137,72.64584415193232)
            (3.5678391959798996,72.7955163401223)
            (3.4673366834170856,72.7885164055576)
            (3.3668341708542715,72.62257704987164)
            (3.2663316582914574,72.29576465987591)
            (3.1658291457286434,71.8065300569021)
            (3.0653266331658293,71.1537589643313)
            (2.9648241206030153,70.3368215840452)
            (2.864321608040201,69.35562066251356)
            (2.763819095477387,68.21063742288344)
            (2.663316582914573,66.90297474116663)
            (2.562814070351759,65.43439695282879)
            (2.4623115577889445,63.80736569116233)
            (2.3618090452261304,62.025071181181715)
            (2.2613065326633164,60.09145844286818)
            (2.1608040201005023,58.01124789602048)
            (2.0603015075376883,55.78994990666783)
            (1.9597989949748744,53.433872873642244)
            (1.8592964824120604,50.95012452668979)
            (1.7587939698492463,48.34660620099207)
            (1.6582914572864322,45.63199998122007)
            (1.5577889447236182,42.81574880294019)
            (1.4572864321608041,39.908029936221986)
            (1.35678391959799,36.91972295157373)
            (1.256281407035176,33.862374837584994)
            (1.1557788944723617,30.74816917982907)
            (1.0552763819095476,27.58991986960845)
            (0.9547738693467337,24.401163574856547)
            (0.8542713567839196,21.196718106337364)
            (0.7537688442211056,17.996927227352376)
            (0.6532663316582915,15.037217144126764)
            (0.5527638190954773,14.240819123165592)
            (0.45226130653266333,13.518919878103528)
            (0.35175879396984927,12.65302312040642)
            (0.25125628140703515,11.641732992464402)
            (0.1507537688442211,10.489890098344516)
            (0.05025125628140704,9.20422937258368)
            (-0.05025125628140704,7.792723249946335)
            (-0.1507537688442211,6.264387902010368)
            (-0.25125628140703515,4.6291857676196795)
            (-0.35175879396984927,2.897950664954835)
            (-0.45226130653266333,1.082315578020264)
            (-0.5527638190954773,-0.8053632037262499)
            (-0.6532663316582915,-2.7520876462734325)
            (-0.7537688442211056,-4.744305682151763)
            (-0.8542713567839196,-6.768004794230709)
            (-0.9547738693467337,-8.80881076890804)
            (-1.0552763819095476,-10.852090550960629)
            (-1.1557788944723617,-12.8830576487719)
            (-1.256281407035176,-14.88687763515742)
            (-1.35678391959799,-16.848769190331936)
            (-1.4572864321608041,-18.75409040470569)
            (-1.5577889447236182,-20.58838163585321)
            (-1.6582914572864322,-22.33726316822087)
            (-1.7587939698492463,-23.985690369667537)
            (-1.8592964824120604,-25.51229950054566)
            (-1.9597989949748744,-26.70050971058293)
            (-2.0603015075376883,-26.23894201898243)
            (-2.1608040201005023,-25.416574465402782)
            (-2.2613065326633164,-24.44919709365254)
            (-2.3618090452261304,-23.358021120158362)
            (-2.4623115577889445,-22.158153531221057)
            (-2.562814070351759,-20.864260099147042)
            (-2.663316582914573,-19.491319452589938)
            (-2.763819095477387,-18.054731849754106)
            (-2.864321608040201,-16.570279595270485)
            (-2.9648241206030153,-15.054040722218623)
            (-3.0653266331658293,-13.52228458037039)
            (-3.1658291457286434,-11.991359593325296)
            (-3.2663316582914574,-10.477577762856189)
            (-3.3668341708542715,-8.997098450408508)
            (-3.4673366834170856,-7.565813125323736)
            (-3.5678391959798996,-6.1992323753577665)
            (-3.6683417085427137,-4.912376257233676)
            (-3.7688442211055277,-3.7196689162569196)
            (-3.869346733668342,-2.6348382753916297)
            (-3.969849246231156,-1.670821454991538)
            (-4.0703517587939695,-0.8396764006215633)
            (-4.1708542713567835,-0.15249990503176036)
            (-4.271356783919598,0.38064833929809705)
            (-4.371859296482412,0.750817240226028)
            (-4.472361809045226,0.9502361026132808)
            (-4.57286432160804,0.9724011193666247)
            (-4.673366834170854,0.8122269883007571)
            (-4.773869346733668,0.4664928022250603)
            (-4.874371859296482,-0.06374812621399606)
            (-4.974874371859296,-0.7234237981590987)
            (-5.075376884422111,0.4383480961711127)
            (-5.175879396984925,2.257327217084587)
            (-5.276381909547739,3.9953889965065343)
            (-5.376884422110553,5.6265741229681865)
            (-5.477386934673367,7.13487313485034)
            (-5.577889447236181,8.506272279099392)
            (-5.678391959798995,9.727915427152794)
            (-5.778894472361809,10.787972822976386)
            (-5.8793969849246235,11.675646311769144)
            (-5.9798994974874375,12.381207439343918)
            (-6.080402010050252,12.896041592847752)
            (-6.180904522613066,13.212689459563327)
            (-6.28140703517588,13.324882471168287)
            (-6.381909547738694,13.227570813209724)
            (-6.482412060301508,12.916943368355296)
            (-6.582914572864322,12.390439338263104)
            (-6.683417085427136,11.646751496743907)
            (-6.78391959798995,10.685821158915074)
            (-6.884422110552764,9.508825045380206)
            (-6.984924623115578,8.118154293867889)
            (-7.085427135678392,6.517385931003151)
            (-7.185929648241206,4.711247167760028)
            (-7.28643216080402,2.705572925592495)
            (-7.386934673366834,0.5072570373278715)
            (-7.4874371859296485,-1.875802401747599)
            (-7.5879396984924625,-4.434763031146286)
            (-7.688442211055277,-7.1599030482702055)
            (-7.788944723618091,-10.040690318477349)
            (-7.889447236180905,-13.065855221333809)
            (-7.989949748743719,-16.223466674461672)
            (-8.090452261306533,-19.501010772416734)
            (-8.190954773869347,-22.88547147755063)
            (-8.291457286432161,-26.363412802450007)
            (-8.391959798994975,-29.92106192885997)
            (-8.492462311557789,-33.54439271540375)
            (-8.592964824120603,-37.219209055081166)
            (-8.693467336683417,-40.931227552142836)
            (-8.793969849246231,-44.666158994190894)
            (-8.894472361809045,-48.40978809485181)
            (-8.99497487437186,-52.14805096609835)
            (-9.095477386934673,-55.86710972747858)
            (-9.195979899497488,-59.553423525369794)
            (-9.296482412060302,-63.193814898934434)
            (-9.396984924623116,-66.77552955111565)
            (-9.49748743718593,-70.28628507706208)
            (-9.597989949748744,-73.71429600170106)
            (-9.698492462311558,-77.04822963510625)
            (-9.798994974874372,-80.27686702413023)
            (-9.899497487437186,-83.386457902097)
            (-10.0,-86.12717804404595)
            (-10.0,-86.39784623488305)
        }
        ;
    \addplot[color={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, name path={074853b0-357f-4f59-884d-8ee9c2ee2992}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2745;green,0.5098;blue,0.7059}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.39784623488305  \\
            -9.899497487437186  -85.62762586447329  \\
            -9.798994974874372  -84.69927566917443  \\
            -9.698492462311558  -83.61458015243673  \\
            -9.597989949748744  -82.37607830146965  \\
            -9.49748743718593  -80.98706421233574  \\
            -9.396984924623116  -79.45158310682582  \\
            -9.296482412060302  -77.77442269156684  \\
            -9.195979899497488  -75.96109984066376  \\
            -9.095477386934673  -74.0178426140765  \\
            -8.99497487437186  -71.95156765468246  \\
            -8.894472361809045  -69.76985303736932  \\
            -8.793969849246231  -67.48090667337273  \\
            -8.693467336683417  -65.09353040225507  \\
            -8.592964824120603  -62.61707993227002  \\
            -8.492462311557789  -60.06142081725557  \\
            -8.391959798994975  -57.436880684528305  \\
            -8.291457286432161  -54.754197953427514  \\
            -8.190954773869347  -52.02446730809483  \\
            -8.090452261306533  -49.25908221070477  \\
            -7.989949748743719  -46.469674762624294  \\
            -7.889447236180905  -43.668053240816604  \\
            -7.788944723618091  -40.866137655167805  \\
            -7.688442211055277  -38.07589368924752  \\
            -7.5879396984924625  -35.30926540226645  \\
            -7.4874371859296485  -32.578107083602525  \\
            -7.386934673366834  -29.89411466316761  \\
            -7.28643216080402  -27.26875709100482  \\
            -7.185929648241206  -24.713208107757804  \\
            -7.085427135678392  -22.238278833942694  \\
            -6.984924623115578  -19.854351610176977  \\
            -6.884422110552764  -17.571315522563026  \\
            -6.78391959798995  -15.39850404716404  \\
            -6.683417085427136  -13.344635244817422  \\
            -6.582914572864322  -11.417754932273425  \\
            -6.482412060301508  -9.625183247689167  \\
            -6.381909547738694  -7.973465017721345  \\
            -6.28140703517588  -6.468324319719461  \\
            -6.180904522613066  -5.114623615714484  \\
            -6.080402010050252  -3.916327814929478  \\
            -5.9798994974874375  -2.8764735983341656  \\
            -5.8793969849246235  -1.9971443122792265  \\
            -5.778894472361809  -1.2794507084586466  \\
            -5.678391959798995  -0.7235177743827375  \\
            -5.577889447236181  -0.3284778622593215  \\
            -5.477386934673367  -0.0924702847788864  \\
            -5.376884422110553  -0.012647503935219647  \\
            -5.276381909547739  -0.08518799388460793  \\
            -5.175879396984925  -0.3053158112091244  \\
            -5.075376884422111  -0.6673268561021978  \\
            -4.974874371859296  -1.1646217562994892  \\
            -4.874371859296482  -1.7897452524327122  \\
            -4.773869346733668  -2.5344319093477647  \\
            -4.673366834170854  -3.3896579232923956  \\
            -4.57286432160804  -4.345698740280755  \\
            -4.472361809045226  -5.392192146950581  \\
            -4.371859296482412  -6.518206442436352  \\
            -4.271356783919598  -7.712313248804656  \\
            -4.1708542713567835  -8.962664469059774  \\
            -4.0703517587939695  -10.257072856252476  \\
            -3.969849246231156  -11.583095615433631  \\
            -3.869346733668342  -12.928120422684646  \\
            -3.7688442211055277  -14.279453212802368  \\
            -3.6683417085427137  -15.624407059951512  \\
            -3.5678391959798996  -16.950391454211008  \\
            -3.4673366834170856  -18.245001261862395  \\
            -3.3668341708542715  -19.49610464886527  \\
            -3.2663316582914574  -20.691929245527607  \\
            -3.1658291457286434  -21.82114583612418  \\
            -3.0653266331658293  -22.872948870265077  \\
            -2.9648241206030153  -23.83713311321073  \\
            -2.864321608040201  -24.704165780007163  \\
            -2.763819095477387  -25.46525353312351  \\
            -2.663316582914573  -26.112403764964913  \\
            -2.562814070351759  -26.638479634858438  \\
            -2.4623115577889445  -27.037248384435543  \\
            -2.3618090452261304  -27.30342251523252  \\
            -2.2613065326633164  -27.432693477195055  \\
            -2.1608040201005023  -27.42175758592147  \\
            -2.0603015075376883  -27.268333959161144  \\
            -1.9597989949748744  -26.971174338495235  \\
            -1.8592964824120604  -26.530064739413962  \\
            -1.7587939698492463  -25.945818951277772  \\
            -1.6582914572864322  -25.220263987006074  \\
            -1.5577889447236182  -24.35621765984944  \\
            -1.4572864321608041  -23.357458540361264  \\
            -1.35678391959799  -22.228688619787224  \\
            -1.256281407035176  -20.975489075671053  \\
            -1.1557788944723617  -19.604269600699304  \\
            -1.0552763819095476  -18.122211815906827  \\
            -0.9547738693467337  -16.537207343626736  \\
            -0.8542713567839196  -14.857791163356907  \\
            -0.7537688442211056  -13.093070914485518  \\
            -0.6532663316582915  -11.252652843105368  \\
            -0.5527638190954773  -9.346565115593494  \\
            -0.45226130653266333  -7.385179238982257  \\
            -0.35175879396984927  -5.379130337245306  \\
            -0.25125628140703515  -3.339237033423959  \\
            -0.1507537688442211  -1.2764216800916885  \\
            -0.05025125628140704  0.7983683348412816  \\
            0.05025125628140704  2.8742375032651934  \\
            0.1507537688442211  4.94041665994469  \\
            0.25125628140703515  6.986334358201334  \\
            0.35175879396984927  9.001684566975616  \\
            0.45226130653266333  10.97649014794683  \\
            0.5527638190954773  12.90116162641652  \\
            0.6532663316582915  14.766550829076417  \\
            0.7537688442211056  16.563999024801475  \\
            0.8542713567839196  18.285379270420577  \\
            0.9547738693467337  19.92313273119199  \\
            1.0552763819095476  21.470298814601982  \\
            1.1557788944723617  22.92053902528326  \\
            1.256281407035176  24.268154517485957  \\
            1.35678391959799  25.508097388837392  \\
            1.4572864321608041  26.635975824333467  \\
            1.5577889447236182  27.648053261901325  \\
            1.6582914572864322  28.541241809797604  \\
            1.7587939698492463  29.31309020095857  \\
            1.8592964824120604  29.96176661966273  \\
            1.9597989949748744  30.486036781045023  \\
            2.0603015075376883  30.885237683723023  \\
            2.1608040201005023  31.15924748975602  \\
            2.2613065326633164  31.30845201412794  \\
            2.3618090452261304  31.333708327773014  \\
            2.4623115577889445  31.236305993782157  \\
            2.562814070351759  31.017926465839604  \\
            2.663316582914573  30.680601181224134  \\
            2.763819095477387  30.226668878012536  \\
            2.864321608040201  29.658732657657144  \\
            2.9648241206030153  28.97961730014238  \\
            3.0653266331658293  28.192327319781455  \\
            3.1658291457286434  27.300006225759702  \\
            3.2663316582914574  26.305897423175832  \\
            3.3668341708542715  25.213307158015805  \\
            3.4673366834170856  24.025569873684038  \\
            3.5678391959798996  22.746016307898156  \\
            3.6683417085427137  21.377944617428636  \\
            3.7688442211055277  19.92459477483468  \\
            3.869346733668342  18.389126436525345  \\
            3.969849246231156  16.774600435656797  \\
            4.0703517587939695  15.083964007060683  \\
            4.1708542713567835  13.320039805060683  \\
            4.271356783919598  11.485518729138704  \\
            4.371859296482412  9.582956527397226  \\
            4.472361809045226  7.614774104049644  \\
            4.57286432160804  5.5832614151439595  \\
            4.673366834170854  3.4905847967525867  \\
            4.773869346733668  1.338797532273675  \\
            4.874371859296482  -0.8701465694085389  \\
            4.974874371859296  -3.1343768450930933  \\
            5.075376884422111  -5.452086986685522  \\
            5.175879396984925  -7.821514103122682  \\
            5.276381909547739  -10.240915970784627  \\
            5.376884422110553  -12.708546826381644  \\
            5.477386934673367  -15.222632070462094  \\
            5.577889447236181  -17.781342259913224  \\
            5.678391959798995  -20.38276677407221  \\
            5.778894472361809  -23.02488754130689  \\
            5.8793969849246235  -25.705553211174916  \\
            5.9798994974874375  -28.42245415156362  \\
            6.080402010050252  -31.173098640624673  \\
            6.180904522613066  -33.95479060994203  \\
            6.28140703517588  -36.76460927834313  \\
            6.381909547738694  -39.59939099523607  \\
            6.482412060301508  -42.45571358852147  \\
            6.582914572864322  -45.329883485199794  \\
            6.683417085427136  -48.21792584302103  \\
            6.78391959798995  -51.115577899172855  \\
            6.884422110552764  -54.01828570737497  \\
            6.984924623115578  -56.92120439816408  \\
            7.085427135678392  -59.81920205895919  \\
            7.185929648241206  -62.706867291060604  \\
            7.28643216080402  -65.5785204604376  \\
            7.386934673366834  -68.42822861840583  \\
            7.4874371859296485  -71.24982402749079  \\
            7.5879396984924625  -74.03692618734716  \\
            7.688442211055277  -76.78296721597285  \\
            7.788944723618091  -79.48122040305323  \\
            7.889447236180905  -82.12483171551247  \\
            7.989949748743719  -84.70685400064693  \\
            8.090452261306533  -87.22028359996985  \\
            8.190954773869347  -89.65809905748115  \\
            8.291457286432161  -92.01330157984684  \\
            8.391959798994975  -94.27895688324973  \\
            8.492462311557789  -96.44823804274759  \\
            8.592964824120603  -98.51446894509336  \\
            8.693467336683417  -100.4711679353409  \\
            8.793969849246231  -102.31209124133757  \\
            8.894472361809045  -104.03127575849796  \\
            8.99497487437186  -105.62308078011692  \\
            9.095477386934673  -107.0822282659129  \\
            9.195979899497488  -108.40384125343839  \\
            9.296482412060302  -109.58348003334045  \\
            9.396984924623116  -110.61717573002936  \\
            9.49748743718593  -111.5014609538961  \\
            9.597989949748744  -112.23339721953437  \\
            9.698492462311558  -112.81059885614108  \\
            9.798994974874372  -113.2312531710267  \\
            9.899497487437186  -113.49413666454811  \\
            10.0  -113.59862713433948  \\
        }
        ;
    \addlegendentry {surrogate}
    \addplot[color={rgb,1:red,0.6078;green,0.1882;blue,1.0}, name path={168cfa3f-9dc2-4da2-b1eb-43a82d3eb9cb}, draw opacity={1.0}, line width={0.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.42923143911928  \\
            -9.899497487437186  -84.61274328575534  \\
            -9.798994974874372  -82.62418375167347  \\
            -9.698492462311558  -80.46567751629473  \\
            -9.597989949748744  -78.14067539710908  \\
            -9.49748743718593  -75.65381903948727  \\
            -9.396984924623116  -73.01127073806474  \\
            -9.296482412060302  -70.22058217583606  \\
            -9.195979899497488  -67.29062494114328  \\
            -9.095477386934673  -64.23180622942523  \\
            -8.99497487437186  -61.05582870834229  \\
            -8.894472361809045  -57.77571051525301  \\
            -8.793969849246231  -54.405691449419656  \\
            -8.693467336683417  -50.961175134675216  \\
            -8.592964824120603  -47.45857305010676  \\
            -8.492462311557789  -43.915150501228815  \\
            -8.391959798994975  -40.34892416699938  \\
            -8.291457286432161  -36.778511743390006  \\
            -8.190954773869347  -33.222899770558136  \\
            -8.090452261306533  -29.701258889326475  \\
            -7.989949748743719  -26.232871263758927  \\
            -7.889447236180905  -22.836806078553728  \\
            -7.788944723618091  -19.53172567863338  \\
            -7.688442211055277  -16.335855556169427  \\
            -7.5879396984924625  -13.26659306658155  \\
            -7.4874371859296485  -10.340496784922298  \\
            -7.386934673366834  -7.5729885816388745  \\
            -7.28643216080402  -4.978352431987911  \\
            -7.185929648241206  -2.56932660858552  \\
            -7.085427135678392  -0.3573821694076109  \\
            -6.984924623115578  1.6478562666797352  \\
            -6.884422110552764  3.43824253876684  \\
            -6.78391959798995  5.007549239022564  \\
            -6.683417085427136  6.351291979221543  \\
            -6.582914572864322  7.466807761661357  \\
            -6.482412060301508  8.353313181605051  \\
            -6.381909547738694  9.01178919257756  \\
            -6.28140703517588  9.445081545269005  \\
            -6.180904522613066  9.657692768517196  \\
            -6.080402010050252  9.655817196292691  \\
            -5.9798994974874375  9.447168811596852  \\
            -5.8793969849246235  9.040914348119493  \\
            -5.778894472361809  8.447573242907914  \\
            -5.678391959798995  7.678878946372275  \\
            -5.577889447236181  6.7474832356505505  \\
            -5.477386934673367  5.667081564676198  \\
            -5.376884422110553  4.452055164364758  \\
            -5.276381909547739  3.1173070760967527  \\
            -5.175879396984925  1.6782748361805573  \\
            -5.075376884422111  0.15053998937183322  \\
            -4.974874371859296  -1.450071942111901  \\
            -4.874371859296482  -3.107905081190782  \\
            -4.773869346733668  -4.807430392228248  \\
            -4.673366834170854  -6.5333410078107566  \\
            -4.57286432160804  -8.270880745825005  \\
            -4.472361809045226  -10.005745752043236  \\
            -4.371859296482412  -11.724309948565644  \\
            -4.271356783919598  -13.4135763958434  \\
            -4.1708542713567835  -15.061389994184855  \\
            -4.0703517587939695  -16.656427688564676  \\
            -3.969849246231156  -18.18819598566538  \\
            -3.869346733668342  -19.647158848725653  \\
            -3.7688442211055277  -21.024646065783976  \\
            -3.6683417085427137  -22.31289152601418  \\
            -3.5678391959798996  -23.505111411221776  \\
            -3.4673366834170856  -24.595340240049335  \\
            -3.3668341708542715  -25.578499414913157  \\
            -3.2663316582914574  -26.450441654233874  \\
            -3.1658291457286434  -27.207711790138646  \\
            -3.0653266331658293  -27.84762136982308  \\
            -2.9648241206030153  -28.36825689957569  \\
            -2.864321608040201  -28.76830064595725  \\
            -2.763819095477387  -29.04709435668845  \\
            -2.663316582914573  -29.20449833403932  \\
            -2.562814070351759  -29.240966880510353  \\
            -2.4623115577889445  -29.1573518278976  \\
            -2.3618090452261304  -28.95496143642614  \\
            -2.2613065326633164  -28.635492851775442  \\
            -2.1608040201005023  -28.200992100503264  \\
            -2.0603015075376883  -27.65374507378315  \\
            -1.9597989949748744  -26.99645273633498  \\
            -1.8592964824120604  -26.231998932624006  \\
            -1.7587939698492463  -25.363508485895547  \\
            -1.6582914572864322  -24.394345959639057  \\
            -1.5577889447236182  -23.32806769042015  \\
            -1.4572864321608041  -22.16846486770859  \\
            -1.35678391959799  -20.919510666153382  \\
            -1.256281407035176  -19.585373160525247  \\
            -1.1557788944723617  -18.170401894956232  \\
            -1.0552763819095476  -16.679211691978555  \\
            -0.9547738693467337  -15.116533886989357  \\
            -0.8542713567839196  -13.487421769991812  \\
            -0.7537688442211056  -11.797084332409842  \\
            -0.6532663316582915  -10.050978914370614  \\
            -0.5527638190954773  -8.254798251423322  \\
            -0.45226130653266333  -6.414508992226343  \\
            -0.35175879396984927  -4.536332325621272  \\
            -0.25125628140703515  -2.626723542323908  \\
            -0.1507537688442211  -0.6923576247962395  \\
            -0.05025125628140704  1.259703784562759  \\
            0.05025125628140704  3.2222349028553703  \\
            0.1507537688442211  5.187844232437302  \\
            0.25125628140703515  7.1487701244073065  \\
            0.35175879396984927  9.097144391080692  \\
            0.45226130653266333  11.0249104183146  \\
            0.5527638190954773  12.923898991983297  \\
            0.6532663316582915  14.785791041707448  \\
            0.7537688442211056  16.602229089160105  \\
            0.8542713567839196  18.364904574404672  \\
            0.9547738693467337  20.065466016305862  \\
            1.0552763819095476  21.6957645856955  \\
            1.1557788944723617  23.247772978487376  \\
            1.256281407035176  24.71377827507028  \\
            1.35678391959799  26.086255439764983  \\
            1.4572864321608041  27.358204373565872  \\
            1.5577889447236182  28.52295615042698  \\
            1.6582914572864322  29.574454573809714  \\
            1.7587939698492463  30.507186179266427  \\
            1.8592964824120604  31.31630721751473  \\
            1.9597989949748744  31.997667969534955  \\
            2.0603015075376883  32.547861158022656  \\
            2.1608040201005023  32.96428030794117  \\
            2.2613065326633164  33.24517989157154  \\
            2.3618090452261304  33.389571253865924  \\
            2.4623115577889445  33.397438549181516  \\
            2.562814070351759  33.26955464490405  \\
            2.663316582914573  33.007495658487386  \\
            2.763819095477387  32.61372574953427  \\
            2.864321608040201  32.0915075953083  \\
            2.9648241206030153  31.44471613522814  \\
            3.0653266331658293  30.67799381825805  \\
            3.1658291457286434  29.796556089964035  \\
            3.2663316582914574  28.80613372646536  \\
            3.3668341708542715  27.712831519993678  \\
            3.4673366834170856  26.523221717669543  \\
            3.5678391959798996  25.243971135891908  \\
            3.6683417085427137  23.881989825982544  \\
            3.7688442211055277  22.444185802222254  \\
            3.869346733668342  20.937366739143087  \\
            3.969849246231156  19.36825565214511  \\
            4.0703517587939695  17.743195687938293  \\
            4.1708542713567835  16.068393545970245  \\
            4.271356783919598  14.349370491334032  \\
            4.371859296482412  12.591350516336655  \\
            4.472361809045226  10.798912638258392  \\
            4.57286432160804  8.976053362802697  \\
            4.673366834170854  7.1261618278828305  \\
            4.773869346733668  5.251937180197723  \\
            4.874371859296482  3.35539572495009  \\
            4.974874371859296  1.4378975387561943  \\
            5.075376884422111  -0.49982206656877537  \\
            5.175879396984925  -2.457683007768484  \\
            5.276381909547739  -4.4360932909476904  \\
            5.376884422110553  -6.4361841203504895  \\
            5.477386934673367  -8.459347901827218  \\
            5.577889447236181  -10.507462338997113  \\
            5.678391959798995  -12.58273671052295  \\
            5.778894472361809  -14.687539957198535  \\
            5.8793969849246235  -16.82446785798446  \\
            5.9798994974874375  -18.99613850750261  \\
            6.080402010050252  -21.205094161511383  \\
            6.180904522613066  -23.453805193433602  \\
            6.28140703517588  -25.744524268686014  \\
            6.381909547738694  -28.07917616182129  \\
            6.482412060301508  -30.459327703099326  \\
            6.582914572864322  -32.8861105223313  \\
            6.683417085427136  -35.3600527017648  \\
            6.78391959798995  -37.88123752526131  \\
            6.884422110552764  -40.44905788053649  \\
            6.984924623115578  -43.06223771859267  \\
            7.085427135678392  -45.71885616078397  \\
            7.185929648241206  -48.416227854085584  \\
            7.28643216080402  -51.15102490687409  \\
            7.386934673366834  -53.9191447574774  \\
            7.4874371859296485  -56.715802276890294  \\
            7.5879396984924625  -59.53559937220905  \\
            7.688442211055277  -62.37240693826618  \\
            7.788944723618091  -65.21951855799983  \\
            7.889447236180905  -68.0697404517068  \\
            7.989949748743719  -70.91524895391632  \\
            8.090452261306533  -73.74788087762069  \\
            8.190954773869347  -76.55903426701357  \\
            8.291457286432161  -79.3398435285871  \\
            8.391959798994975  -82.08115956585303  \\
            8.492462311557789  -84.77372754758075  \\
            8.592964824120603  -87.40807327041782  \\
            8.693467336683417  -89.9748241940735  \\
            8.793969849246231  -92.46464136167506  \\
            8.894472361809045  -94.86826292653706  \\
            8.99497487437186  -97.17659061643765  \\
            9.095477386934673  -99.38091513273682  \\
            9.195979899497488  -101.4726831853595  \\
            9.296482412060302  -103.4438015740931  \\
            9.396984924623116  -105.28662712620626  \\
            9.49748743718593  -106.9938926850564  \\
            9.597989949748744  -108.55888317782326  \\
            9.698492462311558  -109.97555252576494  \\
            9.798994974874372  -111.23821176049341  \\
            9.899497487437186  -112.34199114784784  \\
            10.0  -113.28250768532254  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6078;green,0.1882;blue,1.0}, name path={3fcf7eb6-d214-49bc-bfb2-064fb8c5447f}, draw opacity={1.0}, line width={0.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.23988363018329  \\
            -9.899497487437186  -84.98695983599077  \\
            -9.798994974874372  -83.53006356987038  \\
            -9.698492462311558  -81.87388776364186  \\
            -9.597989949748744  -80.0243576501333  \\
            -9.49748743718593  -77.98871424934725  \\
            -9.396984924623116  -75.77543792308572  \\
            -9.296482412060302  -73.39428849782911  \\
            -9.195979899497488  -70.85611224086372  \\
            -9.095477386934673  -68.17288370871545  \\
            -8.99497487437186  -65.35764623363606  \\
            -8.894472361809045  -62.42423558553604  \\
            -8.793969849246231  -59.387522166952664  \\
            -8.693467336683417  -56.2629146021638  \\
            -8.592964824120603  -53.066634617857396  \\
            -8.492462311557789  -49.81525776594072  \\
            -8.391959798994975  -46.52581004030384  \\
            -8.291457286432161  -43.21565399962131  \\
            -8.190954773869347  -39.90213143314211  \\
            -8.090452261306533  -36.60268440143223  \\
            -7.989949748743719  -33.33461923738305  \\
            -7.889447236180905  -30.114908817838767  \\
            -7.788944723618091  -26.960180361004454  \\
            -7.688442211055277  -23.886610760664542  \\
            -7.5879396984924625  -20.909522750012883  \\
            -7.4874371859296485  -18.043654561184468  \\
            -7.386934673366834  -15.302803729543815  \\
            -7.28643216080402  -12.699761345088717  \\
            -7.185929648241206  -10.2462317556227  \\
            -7.085427135678392  -7.952776627097876  \\
            -6.984924623115578  -5.828599190637313  \\
            -6.884422110552764  -3.8817300729685584  \\
            -6.78391959798995  -2.1187183589863476  \\
            -6.683417085427136  -0.544724780254084  \\
            -6.582914572864322  0.836546651748808  \\
            -6.482412060301508  2.022787250609687  \\
            -6.381909547738694  3.0132173980630075  \\
            -6.28140703517588  3.8085098305046756  \\
            -6.180904522613066  4.4106552662098935  \\
            -6.080402010050252  4.823111432976262  \\
            -5.9798994974874375  5.0505744260361976  \\
            -5.8793969849246235  5.099030782421895  \\
            -5.778894472361809  4.97555876334466  \\
            -5.678391959798995  4.688389211999306  \\
            -5.577889447236181  4.24659539972993  \\
            -5.477386934673367  3.6602210328807567  \\
            -5.376884422110553  2.939923059282722  \\
            -5.276381909547739  2.097028768749174  \\
            -5.175879396984925  1.1433561551895026  \\
            -5.075376884422111  0.09100526623953475  \\
            -4.974874371859296  -1.0476158844420616  \\
            -4.874371859296482  -2.260073995332106  \\
            -4.773869346733668  -3.53387459548476  \\
            -4.673366834170854  -4.856711921650046  \\
            -4.57286432160804  -6.216483126365073  \\
            -4.472361809045226  -7.601427768964045  \\
            -4.371859296482412  -9.000167821439836  \\
            -4.271356783919598  -10.401824438489928  \\
            -4.1708542713567835  -11.796086329729366  \\
            -4.0703517587939695  -13.173215164967607  \\
            -3.969849246231156  -14.524064878508401  \\
            -3.869346733668342  -15.840200879125911  \\
            -3.7688442211055277  -17.113726741523696  \\
            -3.6683417085427137  -18.33746079734724  \\
            -3.5678391959798996  -19.50489535154635  \\
            -3.4673366834170856  -20.610006582955787  \\
            -3.3668341708542715  -21.647443971284975  \\
            -3.2663316582914574  -22.612299160041612  \\
            -3.1658291457286434  -23.50021528585716  \\
            -3.0653266331658293  -24.30723239280798  \\
            -2.9648241206030153  -25.02972940257524  \\
            -2.864321608040201  -25.664446726508526  \\
            -2.763819095477387  -26.208425371920065  \\
            -2.663316582914573  -26.658856228413505  \\
            -2.562814070351759  -27.013238633724608  \\
            -2.4623115577889445  -27.269046416025102  \\
            -2.3618090452261304  -27.42405527018627  \\
            -2.2613065326633164  -27.47605753075763  \\
            -2.1608040201005023  -27.423004295249534  \\
            -2.0603015075376883  -27.262900527925233  \\
            -1.9597989949748744  -26.993899596360084  \\
            -1.8592964824120604  -26.614286188882932  \\
            -1.7587939698492463  -26.12252685475906  \\
            -1.6582914572864322  -25.51733168422626  \\
            -1.5577889447236182  -24.797642940976143  \\
            -1.4572864321608041  -23.962697596146604  \\
            -1.35678391959799  -23.012217816530487  \\
            -1.256281407035176  -21.94630148443074  \\
            -1.1557788944723617  -20.765521683322664  \\
            -1.0552763819095476  -19.471099689406206  \\
            -0.9547738693467337  -18.064855930427246  \\
            -0.8542713567839196  -16.549357442570855  \\
            -0.7537688442211056  -14.927913432330243  \\
            -0.6532663316582915  -13.204618360730084  \\
            -0.5527638190954773  -11.384465997783428  \\
            -0.45226130653266333  -9.473248329776595  \\
            -0.35175879396984927  -7.477761314284117  \\
            -0.25125628140703515  -5.405614247185749  \\
            -0.1507537688442211  -3.2654236160974133  \\
            -0.05025125628140704  -1.0665753775002838  \\
            0.05025125628140704  1.1806362289175765  \\
            0.1507537688442211  3.465045933149506  \\
            0.25125628140703515  5.774878820611701  \\
            0.35175879396984927  8.097491295831095  \\
            0.45226130653266333  10.419794832485392  \\
            0.5527638190954773  12.728070143372719  \\
            0.6532663316582915  15.008327831002964  \\
            0.7537688442211056  17.246151632381977  \\
            0.8542713567839196  19.427001634794  \\
            0.9547738693467337  21.53627194282263  \\
            1.0552763819095476  23.559422434993927  \\
            1.1557788944723617  25.48214915882285  \\
            1.256281407035176  27.290460503343237  \\
            1.35678391959799  28.970825792607144  \\
            1.4572864321608041  30.510267474742662  \\
            1.5577889447236182  31.896592769251043  \\
            1.6582914572864322  33.11840973546759  \\
            1.7587939698492463  34.16522601122453  \\
            1.8592964824120604  35.02765095129202  \\
            1.9597989949748744  35.69738632074585  \\
            2.0603015075376883  36.16734259901043  \\
            2.1608040201005023  36.43164776423875  \\
            2.2613065326633164  36.485908248405494  \\
            2.3618090452261304  36.32686543662697  \\
            2.4623115577889445  35.95282625923516  \\
            2.562814070351759  35.363404933562784  \\
            2.663316582914573  34.55964391441933  \\
            2.763819095477387  33.543904914428985  \\
            2.864321608040201  32.319867304934  \\
            2.9648241206030153  30.892520399895798  \\
            3.0653266331658293  29.268046581883727  \\
            3.1658291457286434  27.453802152334173  \\
            3.2663316582914574  25.458097713845696  \\
            3.3668341708542715  23.29029699022037  \\
            3.4673366834170856  20.960512621617873  \\
            3.5678391959798996  18.47962201391295  \\
            3.6683417085427137  15.859139034799165  \\
            3.7688442211055277  13.111002756843611  \\
            3.869346733668342  10.247545876210273  \\
            3.969849246231156  7.281317852741534  \\
            4.0703517587939695  4.224926718029966  \\
            4.1708542713567835  1.0910591306604598  \\
            4.271356783919598  -2.107873146332036  \\
            4.371859296482412  -5.35960220572462  \\
            4.472361809045226  -8.652277857702195  \\
            4.57286432160804  -11.974487421697596  \\
            4.673366834170854  -15.315385087470858  \\
            4.773869346733668  -18.66466151383793  \\
            4.874371859296482  -22.01279450103909  \\
            4.974874371859296  -25.35086445807324  \\
            5.075376884422111  -28.670828934989412  \\
            5.175879396984925  -31.96529828346131  \\
            5.276381909547739  -35.22779297766116  \\
            5.376884422110553  -38.45257374059021  \\
            5.477386934673367  -41.634586542370855  \\
            5.577889447236181  -44.769638105769445  \\
            5.678391959798995  -47.854149585408095  \\
            5.778894472361809  -50.88520226425295  \\
            5.8793969849246235  -53.86042928246045  \\
            5.9798994974874375  -56.77808880657222  \\
            6.080402010050252  -59.636782164367716  \\
            6.180904522613066  -62.4355071639763  \\
            6.28140703517588  -65.17361596976826  \\
            6.381909547738694  -67.85057176662852  \\
            6.482412060301508  -70.46614566458196  \\
            6.582914572864322  -73.02005257812459  \\
            6.683417085427136  -75.51205645891415  \\
            6.78391959798995  -77.941893292529  \\
            6.884422110552764  -80.30911681327154  \\
            6.984924623115578  -82.61322806348997  \\
            7.085427135678392  -84.85348979148344  \\
            7.185929648241206  -87.02892451713194  \\
            7.28643216080402  -89.138340554721  \\
            7.386934673366834  -91.18029469267329  \\
            7.4874371859296485  -93.15314564664982  \\
            7.5879396984924625  -95.0549137788387  \\
            7.688442211055277  -96.88347793384428  \\
            7.788944723618091  -98.63652032934314  \\
            7.889447236180905  -100.31149756589988  \\
            7.989949748743719  -101.90586700206191  \\
            8.090452261306533  -103.41687803852467  \\
            8.190954773869347  -104.8418463079562  \\
            8.291457286432161  -106.17802260780017  \\
            8.391959798994975  -107.42277788055638  \\
            8.492462311557789  -108.57356741976484  \\
            8.592964824120603  -109.62800088399366  \\
            8.693467336683417  -110.58388600849536  \\
            8.793969849246231  -111.43929275940408  \\
            8.894472361809045  -112.19260296324111  \\
            8.99497487437186  -112.8423817601561  \\
            9.095477386934673  -113.3876171589827  \\
            9.195979899497488  -113.8276253342818  \\
            9.296482412060302  -114.16209729566326  \\
            9.396984924623116  -114.39101518850728  \\
            9.49748743718593  -114.5148375381259  \\
            9.597989949748744  -114.53438408792317  \\
            9.698492462311558  -114.4506559051331  \\
            9.798994974874372  -114.26527829287168  \\
            9.899497487437186  -113.97994077831396  \\
            10.0  -113.59685840183162  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6078;green,0.1882;blue,1.0}, name path={9e4d3ff0-59bb-4e1f-b52f-f0606d465f04}, draw opacity={1.0}, line width={0.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.40577678092504  \\
            -9.899497487437186  -85.75523149563554  \\
            -9.798994974874372  -84.86154452068698  \\
            -9.698492462311558  -83.73327006767181  \\
            -9.597989949748744  -82.38036021105145  \\
            -9.49748743718593  -80.81379040311641  \\
            -9.396984924623116  -79.04579278073967  \\
            -9.296482412060302  -77.08945670184703  \\
            -9.195979899497488  -74.95884821571312  \\
            -9.095477386934673  -72.66880465508633  \\
            -8.99497487437186  -70.2346132107808  \\
            -8.894472361809045  -67.67220660308243  \\
            -8.793969849246231  -64.99783976313816  \\
            -8.693467336683417  -62.22797314511768  \\
            -8.592964824120603  -59.37913201241152  \\
            -8.492462311557789  -56.46785047352771  \\
            -8.391959798994975  -53.51051937670876  \\
            -8.291457286432161  -50.523210879922736  \\
            -8.190954773869347  -47.52160802520084  \\
            -8.090452261306533  -44.52102395415252  \\
            -7.989949748743719  -41.536096949629105  \\
            -7.889447236180905  -38.58092719808448  \\
            -7.788944723618091  -35.668813270485124  \\
            -7.688442211055277  -32.81234981272103  \\
            -7.5879396984924625  -30.02339697506748  \\
            -7.4874371859296485  -27.31283120368109  \\
            -7.386934673366834  -24.690773580019297  \\
            -7.28643216080402  -22.16651320532579  \\
            -7.185929648241206  -19.748459595586638  \\
            -7.085427135678392  -17.444101971225376  \\
            -6.984924623115578  -15.260223247550515  \\
            -6.884422110552764  -13.202679277241428  \\
            -6.78391959798995  -11.276613607372735  \\
            -6.683417085427136  -9.486366466916758  \\
            -6.582914572864322  -7.835568542550451  \\
            -6.482412060301508  -6.327229187664665  \\
            -6.381909547738694  -4.963595146795545  \\
            -6.28140703517588  -3.7463581194674136  \\
            -6.180904522613066  -2.6766060881316087  \\
            -6.080402010050252  -1.7547902761162897  \\
            -5.9798994974874375  -0.9808820242886194  \\
            -5.8793969849246235  -0.3542710915319651  \\
            -5.778894472361809  0.1261333284881192  \\
            -5.678391959798995  0.4620128483104089  \\
            -5.577889447236181  0.6555480093259238  \\
            -5.477386934673367  0.709432720744638  \\
            -5.376884422110553  0.626929142704552  \\
            -5.276381909547739  0.4118425396462886  \\
            -5.175879396984925  0.06849528463230159  \\
            -5.075376884422111  -0.39811184087411955  \\
            -4.974874371859296  -0.9824480032747529  \\
            -4.874371859296482  -1.6784200709327597  \\
            -4.773869346733668  -2.4792545937134483  \\
            -4.673366834170854  -3.3775612055262463  \\
            -4.57286432160804  -4.365422018868201  \\
            -4.472361809045226  -5.434207692399668  \\
            -4.371859296482412  -6.574762494592601  \\
            -4.271356783919598  -7.777319262162506  \\
            -4.1708542713567835  -9.031653251315523  \\
            -4.0703517587939695  -10.327001980230873  \\
            -3.969849246231156  -11.652173099954458  \\
            -3.869346733668342  -12.995603082024891  \\
            -3.7688442211055277  -14.345469496616877  \\
            -3.6683417085427137  -15.68972500021995  \\
            -3.5678391959798996  -17.016112580709603  \\
            -3.4673366834170856  -18.312459856100627  \\
            -3.3668341708542715  -19.56662181616331  \\
            -3.2663316582914574  -20.766649911134255  \\
            -3.1658291457286434  -21.900851054051078  \\
            -3.0653266331658293  -22.957952394932065  \\
            -2.9648241206030153  -23.927201255065064  \\
            -2.864321608040201  -24.798419964599066  \\
            -2.763819095477387  -25.56220717784056  \\
            -2.663316582914573  -26.209905678602926  \\
            -2.562814070351759  -26.73375549529699  \\
            -2.4623115577889445  -27.127074595097096  \\
            -2.3618090452261304  -27.3841078908945  \\
            -2.2613065326633164  -27.50031281485272  \\
            -2.1608040201005023  -27.47216587226008  \\
            -2.0603015075376883  -27.297430536388575  \\
            -1.9597989949748744  -26.97498110358922  \\
            -1.8592964824120604  -26.50493762186592  \\
            -1.7587939698492463  -25.888591079927426  \\
            -1.6582914572864322  -25.128362123555707  \\
            -1.5577889447236182  -24.227885661446955  \\
            -1.4572864321608041  -23.191741783764975  \\
            -1.35678391959799  -22.02553701460509  \\
            -1.256281407035176  -20.735882277532117  \\
            -1.1557788944723617  -19.330248023151956  \\
            -1.0552763819095476  -17.81675527463731  \\
            -0.9547738693467337  -16.204336482992602  \\
            -0.8542713567839196  -14.502406998454491  \\
            -0.7537688442211056  -12.720933498918026  \\
            -0.6532663316582915  -10.870148254556947  \\
            -0.5527638190954773  -8.96068331412911  \\
            -0.45226130653266333  -7.003322494456007  \\
            -0.35175879396984927  -5.008836126558218  \\
            -0.25125628140703515  -2.9881184569422787  \\
            -0.1507537688442211  -0.9518903880557891  \\
            -0.05025125628140704  1.089252887098452  \\
            0.05025125628140704  3.1249949703031463  \\
            0.1507537688442211  5.145198264584913  \\
            0.25125628140703515  7.140227955182777  \\
            0.35175879396984927  9.100715793777415  \\
            0.45226130653266333  11.017794798162337  \\
            0.5527638190954773  12.882968592865213  \\
            0.6532663316582915  14.68827364402588  \\
            0.7537688442211056  16.426177947758056  \\
            0.8542713567839196  18.089627576025695  \\
            0.9547738693467337  19.672100626634418  \\
            1.0552763819095476  21.16743139226675  \\
            1.1557788944723617  22.569971785343554  \\
            1.256281407035176  23.874488605216666  \\
            1.35678391959799  25.076198034408197  \\
            1.4572864321608041  26.170613220468656  \\
            1.5577889447236182  27.15371655719719  \\
            1.6582914572864322  28.02176732766991  \\
            1.7587939698492463  28.771401533938377  \\
            1.8592964824120604  29.399487515093266  \\
            1.9597989949748744  29.90333674569357  \\
            2.0603015075376883  30.280437510953035  \\
            2.1608040201005023  30.52854498630806  \\
            2.2613065326633164  30.645815184727077  \\
            2.3618090452261304  30.630533912247984  \\
            2.4623115577889445  30.481425512501378  \\
            2.562814070351759  30.19741429738672  \\
            2.663316582914573  29.77783485378206  \\
            2.763819095477387  29.22225927932315  \\
            2.864321608040201  28.530642067452064  \\
            2.9648241206030153  27.703366876827292  \\
            3.0653266331658293  26.741157466393705  \\
            3.1658291457286434  25.6452380288231  \\
            3.2663316582914574  24.41716664133194  \\
            3.3668341708542715  23.059024829376952  \\
            3.4673366834170856  21.57335887946182  \\
            3.5678391959798996  19.963184268071238  \\
            3.6683417085427137  18.232000607121442  \\
            3.7688442211055277  16.38380646902531  \\
            3.869346733668342  14.423128607276324  \\
            3.969849246231156  12.354870553327  \\
            4.0703517587939695  10.184440521415008  \\
            4.1708542713567835  7.917639475483924  \\
            4.271356783919598  5.560656457889011  \\
            4.371859296482412  3.120000611147014  \\
            4.472361809045226  0.6025520616728182  \\
            4.57286432160804  -1.9847001617765434  \\
            4.673366834170854  -4.634474235565265  \\
            4.773869346733668  -7.339396425180855  \\
            4.874371859296482  -10.092145506804771  \\
            4.974874371859296  -12.885199212262282  \\
            5.075376884422111  -15.711251360261734  \\
            5.175879396984925  -18.563134598311056  \\
            5.276381909547739  -21.433830283017514  \\
            5.376884422110553  -24.316594072631297  \\
            5.477386934673367  -27.204971802337987  \\
            5.577889447236181  -30.0928132825828  \\
            5.678391959798995  -32.97441738088449  \\
            5.778894472361809  -35.844453138568475  \\
            5.8793969849246235  -38.69805417387988  \\
            5.9798994974874375  -41.530744673050876  \\
            6.080402010050252  -44.33855006499861  \\
            6.180904522613066  -47.11789310954125  \\
            6.28140703517588  -49.86565428827892  \\
            6.381909547738694  -52.579091100206796  \\
            6.482412060301508  -55.25584182717789  \\
            6.582914572864322  -57.89388565384632  \\
            6.683417085427136  -60.4915224535435  \\
            6.78391959798995  -63.047303238904945  \\
            6.884422110552764  -65.55992276581588  \\
            6.984924623115578  -68.02835774594153  \\
            7.085427135678392  -70.45158118126234  \\
            7.185929648241206  -72.82869693442963  \\
            7.28643216080402  -75.15878643710737  \\
            7.386934673366834  -77.44092154720572  \\
            7.4874371859296485  -79.6741525670457  \\
            7.5879396984924625  -81.85731689305696  \\
            7.688442211055277  -83.98920602552194  \\
            7.788944723618091  -86.06844682515317  \\
            7.889447236180905  -88.0934481657013  \\
            7.989949748743719  -90.06244170953518  \\
            8.090452261306533  -91.97345696463745  \\
            8.190954773869347  -93.82434564857657  \\
            8.291457286432161  -95.61266183082539  \\
            8.391959798994975  -97.33589333645921  \\
            8.492462311557789  -98.9913248765372  \\
            8.592964824120603  -100.57589474469717  \\
            8.693467336683417  -102.08665592553355  \\
            8.793969849246231  -103.52036272189054  \\
            8.894472361809045  -104.8736893187464  \\
            8.99497487437186  -106.14326353608767  \\
            9.095477386934673  -107.32562632911143  \\
            9.195979899497488  -108.41731246836872  \\
            9.296482412060302  -109.41481442445115  \\
            9.396984924623116  -110.3146949229714  \\
            9.49748743718593  -111.11353838002995  \\
            9.597989949748744  -111.80802519870802  \\
            9.698492462311558  -112.39495637084254  \\
            9.798994974874372  -112.87122859340876  \\
            9.899497487437186  -113.23389560819763  \\
            10.0  -113.4802913453741  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6078;green,0.1882;blue,1.0}, name path={c2644be4-575a-4ab7-893a-2046694f233c}, draw opacity={1.0}, line width={0.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.49437732916229  \\
            -9.899497487437186  -86.38439701450551  \\
            -9.798994974874372  -86.11337906718077  \\
            -9.698492462311558  -85.6805025717631  \\
            -9.597989949748744  -85.08580043473783  \\
            -9.49748743718593  -84.33020533403149  \\
            -9.396984924623116  -83.41531302956581  \\
            -9.296482412060302  -82.3436671745221  \\
            -9.195979899497488  -81.11842294373425  \\
            -9.095477386934673  -79.74348504648216  \\
            -8.99497487437186  -78.22343039852612  \\
            -8.894472361809045  -76.56341942418848  \\
            -8.793969849246231  -74.76926470762264  \\
            -8.693467336683417  -72.84730584956712  \\
            -8.592964824120603  -70.80443422944019  \\
            -8.492462311557789  -68.64811314766418  \\
            -8.391959798994975  -66.38618585090022  \\
            -8.291457286432161  -64.02709190192613  \\
            -8.190954773869347  -61.579626628282895  \\
            -8.090452261306533  -59.053079136699004  \\
            -7.989949748743719  -56.457177186051666  \\
            -7.889447236180905  -53.80191418628539  \\
            -7.788944723618091  -51.0979048796363  \\
            -7.688442211055277  -48.35584508540292  \\
            -7.5879396984924625  -45.586951997982354  \\
            -7.4874371859296485  -42.80268746464166  \\
            -7.386934673366834  -40.01477477593511  \\
            -7.28643216080402  -37.23518167957183  \\
            -7.185929648241206  -34.475997458366855  \\
            -7.085427135678392  -31.749545662831807  \\
            -6.984924623115578  -29.06813527939449  \\
            -6.884422110552764  -26.444118606249617  \\
            -6.78391959798995  -23.88972083098501  \\
            -6.683417085427136  -21.417085198685953  \\
            -6.582914572864322  -19.0380683240099  \\
            -6.482412060301508  -16.76424572458403  \\
            -6.381909547738694  -14.606708768360171  \\
            -6.28140703517588  -12.576103603613047  \\
            -6.180904522613066  -10.682406942859624  \\
            -6.080402010050252  -8.93487819687183  \\
            -5.9798994974874375  -7.341942264764855  \\
            -5.8793969849246235  -5.9111675044775005  \\
            -5.778894472361809  -4.649011120309302  \\
            -5.678391959798995  -3.560891675417385  \\
            -5.577889447236181  -2.651091184142937  \\
            -5.477386934673367  -1.9224469066201657  \\
            -5.376884422110553  -1.3766930167514384  \\
            -5.276381909547739  -1.014104608868105  \\
            -5.175879396984925  -0.8334629959920818  \\
            -5.075376884422111  -0.8321796667004673  \\
            -4.974874371859296  -1.0062599645598362  \\
            -4.874371859296482  -1.3501596889050833  \\
            -4.773869346733668  -1.8569563851966286  \\
            -4.673366834170854  -2.518310135688682  \\
            -4.57286432160804  -3.324540849067864  \\
            -4.472361809045226  -4.26467764968135  \\
            -4.371859296482412  -5.3265073418057565  \\
            -4.271356783919598  -6.496740008383611  \\
            -4.1708542713567835  -7.761107280392446  \\
            -4.0703517587939695  -9.104335157385147  \\
            -3.969849246231156  -10.510538378136564  \\
            -3.869346733668342  -11.963100982001023  \\
            -3.7688442211055277  -13.44502811950742  \\
            -3.6683417085427137  -14.938951816369379  \\
            -3.5678391959798996  -16.4274089295268  \\
            -3.4673366834170856  -17.892978002231555  \\
            -3.3668341708542715  -19.318376156839207  \\
            -3.2663316582914574  -20.686744163619707  \\
            -3.1658291457286434  -21.981713163341347  \\
            -3.0653266331658293  -23.187677185884578  \\
            -2.9648241206030153  -24.289862720197778  \\
            -2.864321608040201  -25.274537942389824  \\
            -2.763819095477387  -26.129119862825785  \\
            -2.663316582914573  -26.842297038151944  \\
            -2.562814070351759  -27.404224052156323  \\
            -2.4623115577889445  -27.806649130852392  \\
            -2.3618090452261304  -28.04275649829652  \\
            -2.2613065326633164  -28.10760511866789  \\
            -2.1608040201005023  -27.997885953032164  \\
            -2.0603015075376883  -27.71210480039067  \\
            -1.9597989949748744  -27.250627577274397  \\
            -1.8592964824120604  -26.615553285055476  \\
            -1.7587939698492463  -25.81065271861163  \\
            -1.6582914572864322  -24.84165432467725  \\
            -1.5577889447236182  -23.715655886430802  \\
            -1.4572864321608041  -22.441501043469415  \\
            -1.35678391959799  -21.029359169639278  \\
            -1.256281407035176  -19.490771623766545  \\
            -1.1557788944723617  -17.838417334793185  \\
            -1.0552763819095476  -16.086022908344535  \\
            -0.9547738693467337  -14.247967929516694  \\
            -0.8542713567839196  -12.339521813030622  \\
            -0.7537688442211056  -10.376210634836873  \\
            -0.6532663316582915  -8.373894688749136  \\
            -0.5527638190954773  -6.348457539834157  \\
            -0.45226130653266333  -4.31560808527238  \\
            -0.35175879396984927  -2.290778612646352  \\
            -0.25125628140703515  -0.28883505012345845  \\
            -0.1507537688442211  1.6760664453568859  \\
            -0.05025125628140704  3.590596881407392  \\
            0.05025125628140704  5.442503824729721  \\
            0.1507537688442211  7.220591449664203  \\
            0.25125628140703515  8.914937301323931  \\
            0.35175879396984927  10.516909654141559  \\
            0.45226130653266333  12.01930002829022  \\
            0.5527638190954773  13.41625719594387  \\
            0.6532663316582915  14.703421702607104  \\
            0.7537688442211056  15.877776075930806  \\
            0.8542713567839196  16.93772128183433  \\
            0.9547738693467337  17.882943499767425  \\
            1.0552763819095476  18.71433520510235  \\
            1.1557788944723617  19.434024335213213  \\
            1.256281407035176  20.04506270655976  \\
            1.35678391959799  20.551380311962728  \\
            1.4572864321608041  20.957758520316034  \\
            1.5577889447236182  21.269456933300575  \\
            1.6582914572864322  21.49229483875252  \\
            1.7587939698492463  21.63237016146386  \\
            1.8592964824120604  21.695857108855243  \\
            1.9597989949748744  21.689077752596354  \\
            2.0603015075376883  21.618059578456446  \\
            2.1608040201005023  21.48870569423466  \\
            2.2613065326633164  21.306449583443445  \\
            2.3618090452261304  21.076329009275085  \\
            2.4623115577889445  20.802723988501853  \\
            2.562814070351759  20.489459171014463  \\
            2.663316582914573  20.139661914147375  \\
            2.763819095477387  19.755648321860434  \\
            2.864321608040201  19.33904889328272  \\
            2.9648241206030153  18.89076855858714  \\
            3.0653266331658293  18.41089588410283  \\
            3.1658291457286434  17.8988791546379  \\
            3.2663316582914574  17.353407637921777  \\
            3.3668341708542715  16.772639168832296  \\
            3.4673366834170856  16.15408888582327  \\
            3.5678391959798996  15.494766222722664  \\
            3.6683417085427137  14.791326578950994  \\
            3.7688442211055277  14.039973608540494  \\
            3.869346733668342  13.236786510670505  \\
            3.969849246231156  12.37750938451714  \\
            4.0703517587939695  11.45793219701634  \\
            4.1708542713567835  10.473668449287485  \\
            4.271356783919598  9.420518930730255  \\
            4.371859296482412  8.29437875256176  \\
            4.472361809045226  7.091301593787714  \\
            4.57286432160804  5.807637144908265  \\
            4.673366834170854  4.440059080242302  \\
            4.773869346733668  2.9856099128629046  \\
            4.874371859296482  1.4417890819950776  \\
            4.974874371859296  -0.19355968997368533  \\
            5.075376884422111  -1.921929853934901  \\
            5.175879396984925  -3.7444860183954374  \\
            5.276381909547739  -5.661686109468508  \\
            5.376884422110553  -7.673528945945884  \\
            5.477386934673367  -9.779390585700316  \\
            5.577889447236181  -11.978168281909754  \\
            5.678391959798995  -14.268008451046677  \\
            5.778894472361809  -16.646726792411762  \\
            5.8793969849246235  -19.111317181890882  \\
            5.9798994974874375  -21.65842064359197  \\
            6.080402010050252  -24.28399110604853  \\
            6.180904522613066  -26.983600359367678  \\
            6.28140703517588  -29.752217078897615  \\
            6.381909547738694  -32.58435854158668  \\
            6.482412060301508  -35.47407372948378  \\
            6.582914572864322  -38.4150502101679  \\
            6.683417085427136  -41.400512411223346  \\
            6.78391959798995  -44.42337504051498  \\
            6.884422110552764  -47.47626059216968  \\
            6.984924623115578  -50.55142285920215  \\
            7.085427135678392  -53.64098510312048  \\
            7.185929648241206  -56.73673949769173  \\
            7.28643216080402  -59.8304468673043  \\
            7.386934673366834  -62.913681701885324  \\
            7.4874371859296485  -65.97790399412482  \\
            7.5879396984924625  -69.01464450315088  \\
            7.688442211055277  -72.015346137529  \\
            7.788944723618091  -74.97149038971166  \\
            7.889447236180905  -77.87467224469884  \\
            7.989949748743719  -80.71659286214913  \\
            8.090452261306533  -83.48904248605507  \\
            8.190954773869347  -86.18401599842122  \\
            8.291457286432161  -88.79367927952174  \\
            8.391959798994975  -91.31039701155603  \\
            8.492462311557789  -93.72679747338353  \\
            8.592964824120603  -96.03571834661312  \\
            8.693467336683417  -98.2302573331575  \\
            8.793969849246231  -100.30379476715403  \\
            8.894472361809045  -102.24996582060774  \\
            8.99497487437186  -104.06276567759832  \\
            9.095477386934673  -105.73633733983078  \\
            9.195979899497488  -107.26527319114753  \\
            9.296482412060302  -108.6443801502693  \\
            9.396984924623116  -109.86881091296333  \\
            9.49748743718593  -110.93405288603216  \\
            9.597989949748744  -111.835887262678  \\
            9.698492462311558  -112.57051159306467  \\
            9.798994974874372  -113.13440505829888  \\
            9.899497487437186  -113.52453129040478  \\
            10.0  -113.73813949281671  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6078;green,0.1882;blue,1.0}, name path={ec038d2e-89aa-4479-9ef2-0e901aa717a3}, draw opacity={1.0}, line width={0.5}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.24718801457497  \\
            -9.899497487437186  -85.53818010308213  \\
            -9.798994974874372  -84.68231072780709  \\
            -9.698492462311558  -83.67884311028325  \\
            -9.597989949748744  -82.52785888054149  \\
            -9.49748743718593  -81.23001335799212  \\
            -9.396984924623116  -79.78684039035093  \\
            -9.296482412060302  -78.20071992165914  \\
            -9.195979899497488  -76.4748794252235  \\
            -9.095477386934673  -74.61348837507248  \\
            -8.99497487437186  -72.62163077007109  \\
            -8.894472361809045  -70.50534236599226  \\
            -8.793969849246231  -68.27163909318352  \\
            -8.693467336683417  -65.92836891373189  \\
            -8.592964824120603  -63.48440235367848  \\
            -8.492462311557789  -60.94935932567965  \\
            -8.391959798994975  -58.33375429827305  \\
            -8.291457286432161  -55.64879345115043  \\
            -8.190954773869347  -52.90637913012639  \\
            -8.090452261306533  -50.11899894807286  \\
            -7.989949748743719  -47.29956496955899  \\
            -7.889447236180905  -44.46139514973646  \\
            -7.788944723618091  -41.618031181172356  \\
            -7.688442211055277  -38.7831867797763  \\
            -7.5879396984924625  -35.97051932552009  \\
            -7.4874371859296485  -33.19357351384757  \\
            -7.386934673366834  -30.46566806149186  \\
            -7.28643216080402  -27.79973010004502  \\
            -7.185929648241206  -25.20815628055407  \\
            -7.085427135678392  -22.702802183949704  \\
            -6.984924623115578  -20.294749017015587  \\
            -6.884422110552764  -17.994297099388696  \\
            -6.78391959798995  -15.810847031403963  \\
            -6.683417085427136  -13.752879573384241  \\
            -6.582914572864322  -11.827747396446313  \\
            -6.482412060301508  -10.041920644748737  \\
            -6.381909547738694  -8.400645452818294  \\
            -6.28140703517588  -6.908141448295228  \\
            -6.180904522613066  -5.567490432286668  \\
            -6.080402010050252  -4.380715138900067  \\
            -5.9798994974874375  -3.3488271419238154  \\
            -5.8793969849246235  -2.471745020392005  \\
            -5.778894472361809  -1.7484659494359769  \\
            -5.678391959798995  -1.1770698658386678  \\
            -5.577889447236181  -0.7547899897207355  \\
            -5.477386934673367  -0.47801188408695316  \\
            -5.376884422110553  -0.3425137262540931  \\
            -5.276381909547739  -0.3433607060039734  \\
            -5.175879396984925  -0.47504592059437917  \\
            -5.075376884422111  -0.7315676557809448  \\
            -4.974874371859296  -1.1064544070085178  \\
            -4.874371859296482  -1.592896188018654  \\
            -4.773869346733668  -2.1837145903047532  \\
            -4.673366834170854  -2.8714774516540698  \\
            -4.57286432160804  -3.6484898173404865  \\
            -4.472361809045226  -4.506793885726685  \\
            -4.371859296482412  -5.438374125977122  \\
            -4.271356783919598  -6.435016294101124  \\
            -4.1708542713567835  -7.488249603394836  \\
            -4.0703517587939695  -8.589622571560039  \\
            -3.969849246231156  -9.730487928313753  \\
            -3.869346733668342  -10.902027608741731  \\
            -3.7688442211055277  -12.095382743319362  \\
            -3.6683417085427137  -13.301575619317527  \\
            -3.5678391959798996  -14.51146363357192  \\
            -3.4673366834170856  -15.715845987727972  \\
            -3.3668341708542715  -16.905343529378232  \\
            -3.2663316582914574  -18.070585117014353  \\
            -3.1658291457286434  -19.20215283327143  \\
            -3.0653266331658293  -20.29050972573576  \\
            -2.9648241206030153  -21.326186086316316  \\
            -2.864321608040201  -22.299722566978986  \\
            -2.763819095477387  -23.20180611728783  \\
            -2.663316582914573  -24.02329910928645  \\
            -2.562814070351759  -24.75519893282236  \\
            -2.4623115577889445  -25.388913143122068  \\
            -2.3618090452261304  -25.91614717055824  \\
            -2.2613065326633164  -26.32915466688806  \\
            -2.1608040201005023  -26.62068119230501  \\
            -2.0603015075376883  -26.784075748081783  \\
            -1.9597989949748744  -26.813537955857043  \\
            -1.8592964824120604  -26.703969558714395  \\
            -1.7587939698492463  -26.45115807186955  \\
            -1.6582914572864322  -26.05200345781991  \\
            -1.5577889447236182  -25.504195618282793  \\
            -1.4572864321608041  -24.80673939023977  \\
            -1.35678391959799  -23.959661114946584  \\
            -1.256281407035176  -22.96418735240588  \\
            -1.1557788944723617  -21.82272811904933  \\
            -1.0552763819095476  -20.538879905875703  \\
            -0.9547738693467337  -19.117450632265385  \\
            -0.8542713567839196  -17.56434728569892  \\
            -0.7537688442211056  -15.886675348026499  \\
            -0.6532663316582915  -14.092556270293098  \\
            -0.5527638190954773  -12.191033558648734  \\
            -0.45226130653266333  -10.192207966978376  \\
            -0.35175879396984927  -8.106840625909207  \\
            -0.25125628140703515  -5.946474320226274  \\
            -0.1507537688442211  -3.723165426965193  \\
            -0.05025125628140704  -1.4494094363312076  \\
            0.05025125628140704  0.8618992828072338  \\
            0.1507537688442211  3.197761043286154  \\
            0.25125628140703515  5.5451553811870555  \\
            0.35175879396984927  7.891142638471517  \\
            0.45226130653266333  10.22295642036317  \\
            0.5527638190954773  12.528363243693429  \\
            0.6532663316582915  14.795442621455413  \\
            0.7537688442211056  17.013048641314537  \\
            0.8542713567839196  19.17063753618102  \\
            0.9547738693467337  21.258536244786203  \\
            1.0552763819095476  23.267986983757627  \\
            1.1557788944723617  25.191176711940354  \\
            1.256281407035176  27.021318931082597  \\
            1.35678391959799  28.752662401540455  \\
            1.4572864321608041  30.38059712759801  \\
            1.5577889447236182  31.901560716639253  \\
            1.6582914572864322  33.31309555338262  \\
            1.7587939698492463  34.61383530252059  \\
            1.8592964824120604  35.80341061842109  \\
            1.9597989949748744  36.882428093501204  \\
            2.0603015075376883  37.85250285085215  \\
            2.1608040201005023  38.71593206009199  \\
            2.2613065326633164  39.47589343566159  \\
            2.3618090452261304  40.136239263964534  \\
            2.4623115577889445  40.70134759634758  \\
            2.562814070351759  41.17601846527115  \\
            2.663316582914573  41.56543406791231  \\
            2.763819095477387  41.8750293893243  \\
            2.864321608040201  42.110268605169466  \\
            2.9648241206030153  42.27668569872052  \\
            3.0653266331658293  42.37963018680615  \\
            3.1658291457286434  42.42420665763671  \\
            3.2663316582914574  42.41514319915447  \\
            3.3668341708542715  42.35673921713099  \\
            3.4673366834170856  42.25271401216351  \\
            3.5678391959798996  42.10605349129891  \\
            3.6683417085427137  41.91911727703562  \\
            3.7688442211055277  41.693325790046195  \\
            3.869346733668342  41.4293572483205  \\
            3.969849246231156  41.12685618829693  \\
            4.0703517587939695  40.78463399028415  \\
            4.1708542713567835  40.400450492375285  \\
            4.271356783919598  39.97113916243265  \\
            4.371859296482412  39.49258963861559  \\
            4.472361809045226  38.95981331213255  \\
            4.57286432160804  38.36687065771276  \\
            4.673366834170854  37.707113573056205  \\
            4.773869346733668  36.97319096398461  \\
            4.874371859296482  36.15706989060952  \\
            4.974874371859296  35.250241166499734  \\
            5.075376884422111  34.24379900850117  \\
            5.175879396984925  33.12860900326008  \\
            5.276381909547739  31.895411731318212  \\
            5.376884422110553  30.535037438037477  \\
            5.477386934673367  29.038425254600764  \\
            5.577889447236181  27.396999147642063  \\
            5.678391959798995  25.602603051483577  \\
            5.778894472361809  23.647798209663023  \\
            5.8793969849246235  21.526046356177616  \\
            5.9798994974874375  19.23165822311801  \\
            6.080402010050252  16.76021158104856  \\
            6.180904522613066  14.108548219159026  \\
            6.28140703517588  11.274787549225735  \\
            6.381909547738694  8.25869009223144  \\
            6.482412060301508  5.06143069035727  \\
            6.582914572864322  1.6859570091378515  \\
            6.683417085427136  -1.8630884070135494  \\
            6.78391959798995  -5.579363330544858  \\
            6.884422110552764  -9.454771661907387  \\
            6.984924623115578  -13.479445119138184  \\
            7.085427135678392  -17.641837962547548  \\
            7.185929648241206  -21.928761344754648  \\
            7.28643216080402  -26.32538623381504  \\
            7.386934673366834  -30.815392421168603  \\
            7.4874371859296485  -35.38118836531871  \\
            7.5879396984924625  -40.00372004620242  \\
            7.688442211055277  -44.66298197543671  \\
            7.788944723618091  -49.33793517107799  \\
            7.889447236180905  -54.00677392807726  \\
            7.989949748743719  -58.64707952543358  \\
            8.090452261306533  -63.236006589863564  \\
            8.190954773869347  -67.75043428646465  \\
            8.291457286432161  -72.16725583157971  \\
            8.391959798994975  -76.46349441188927  \\
            8.492462311557789  -80.61662380974911  \\
            8.592964824120603  -84.60449577462893  \\
            8.693467336683417  -88.40588996957754  \\
            8.793969849246231  -92.0003822245167  \\
            8.894472361809045  -95.36877095317038  \\
            8.99497487437186  -98.49299933800003  \\
            9.095477386934673  -101.35652436298986  \\
            9.195979899497488  -103.94432942795846  \\
            9.296482412060302  -106.24311110111698  \\
            9.396984924623116  -108.24133552997114  \\
            9.49748743718593  -109.92935795240699  \\
            9.597989949748744  -111.29951233697523  \\
            9.698492462311558  -112.34613636253165  \\
            9.798994974874372  -113.06565198339194  \\
            9.899497487437186  -113.45653698313716  \\
            10.0  -113.5193395795754  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6078;green,0.1882;blue,1.0}, name path={466ed248-d9ac-4410-bcde-1695d2c7e33b}, draw opacity={1.0}, line width={0.5}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {surrogate samples}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.8039}, name path={0050b082-dc88-4ca8-ae3c-1e5a91edb4a5}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  -86.39784623488305  \\
            -9.899497487437186  -85.62762586447329  \\
            -9.798994974874372  -84.69927566917443  \\
            -9.698492462311558  -83.61458015243673  \\
            -9.597989949748744  -82.37607830146965  \\
            -9.49748743718593  -80.98706421233574  \\
            -9.396984924623116  -79.45158310682582  \\
            -9.296482412060302  -77.77442269156684  \\
            -9.195979899497488  -75.96109984066376  \\
            -9.095477386934673  -74.0178426140765  \\
            -8.99497487437186  -71.95156765468246  \\
            -8.894472361809045  -69.76985303736932  \\
            -8.793969849246231  -67.48090667337273  \\
            -8.693467336683417  -65.09353040225507  \\
            -8.592964824120603  -62.61707993227002  \\
            -8.492462311557789  -60.06142081725557  \\
            -8.391959798994975  -57.436880684528305  \\
            -8.291457286432161  -54.754197953427514  \\
            -8.190954773869347  -52.02446730809483  \\
            -8.090452261306533  -49.25908221070477  \\
            -7.989949748743719  -46.469674762624294  \\
            -7.889447236180905  -43.668053240816604  \\
            -7.788944723618091  -40.866137655167805  \\
            -7.688442211055277  -38.07589368924752  \\
            -7.5879396984924625  -35.30926540226645  \\
            -7.4874371859296485  -32.578107083602525  \\
            -7.386934673366834  -29.89411466316761  \\
            -7.28643216080402  -27.26875709100482  \\
            -7.185929648241206  -24.713208107757804  \\
            -7.085427135678392  -22.238278833942694  \\
            -6.984924623115578  -19.854351610176977  \\
            -6.884422110552764  -17.571315522563026  \\
            -6.78391959798995  -15.39850404716404  \\
            -6.683417085427136  -13.344635244817422  \\
            -6.582914572864322  -11.417754932273425  \\
            -6.482412060301508  -9.625183247689167  \\
            -6.381909547738694  -7.973465017721345  \\
            -6.28140703517588  -6.468324319719461  \\
            -6.180904522613066  -5.114623615714484  \\
            -6.080402010050252  -3.916327814929478  \\
            -5.9798994974874375  -2.8764735983341656  \\
            -5.8793969849246235  -1.9971443122792265  \\
            -5.778894472361809  -1.2794507084586466  \\
            -5.678391959798995  -0.7235177743827375  \\
            -5.577889447236181  -0.3284778622593215  \\
            -5.477386934673367  -0.0924702847788864  \\
            -5.376884422110553  -0.012647503935219647  \\
            -5.276381909547739  -0.08518799388460793  \\
            -5.175879396984925  -0.3053158112091244  \\
            -5.075376884422111  -0.6673268561021978  \\
            -4.974874371859296  -1.1646217562994892  \\
            -4.874371859296482  -1.7897452524327122  \\
            -4.773869346733668  -2.5344319093477647  \\
            -4.673366834170854  -3.3896579232923956  \\
            -4.57286432160804  -4.345698740280755  \\
            -4.472361809045226  -5.392192146950581  \\
            -4.371859296482412  -6.518206442436352  \\
            -4.271356783919598  -7.712313248804656  \\
            -4.1708542713567835  -8.962664469059774  \\
            -4.0703517587939695  -10.257072856252476  \\
            -3.969849246231156  -11.583095615433631  \\
            -3.869346733668342  -12.928120422684646  \\
            -3.7688442211055277  -14.279453212802368  \\
            -3.6683417085427137  -15.624407059951512  \\
            -3.5678391959798996  -16.950391454211008  \\
            -3.4673366834170856  -18.245001261862395  \\
            -3.3668341708542715  -19.49610464886527  \\
            -3.2663316582914574  -20.691929245527607  \\
            -3.1658291457286434  -21.82114583612418  \\
            -3.0653266331658293  -22.872948870265077  \\
            -2.9648241206030153  -23.83713311321073  \\
            -2.864321608040201  -24.704165780007163  \\
            -2.763819095477387  -25.46525353312351  \\
            -2.663316582914573  -26.112403764964913  \\
            -2.562814070351759  -26.638479634858438  \\
            -2.4623115577889445  -27.037248384435543  \\
            -2.3618090452261304  -27.30342251523252  \\
            -2.2613065326633164  -27.432693477195055  \\
            -2.1608040201005023  -27.42175758592147  \\
            -2.0603015075376883  -27.268333959161144  \\
            -1.9597989949748744  -26.971174338495235  \\
            -1.8592964824120604  -26.530064739413962  \\
            -1.7587939698492463  -25.945818951277772  \\
            -1.6582914572864322  -25.220263987006074  \\
            -1.5577889447236182  -24.35621765984944  \\
            -1.4572864321608041  -23.357458540361264  \\
            -1.35678391959799  -22.228688619787224  \\
            -1.256281407035176  -20.975489075671053  \\
            -1.1557788944723617  -19.604269600699304  \\
            -1.0552763819095476  -18.122211815906827  \\
            -0.9547738693467337  -16.537207343626736  \\
            -0.8542713567839196  -14.857791163356907  \\
            -0.7537688442211056  -13.093070914485518  \\
            -0.6532663316582915  -11.252652843105368  \\
            -0.5527638190954773  -9.346565115593494  \\
            -0.45226130653266333  -7.385179238982257  \\
            -0.35175879396984927  -5.379130337245306  \\
            -0.25125628140703515  -3.339237033423959  \\
            -0.1507537688442211  -1.2764216800916885  \\
            -0.05025125628140704  0.7983683348412816  \\
            0.05025125628140704  2.8742375032651934  \\
            0.1507537688442211  4.94041665994469  \\
            0.25125628140703515  6.986334358201334  \\
            0.35175879396984927  9.001684566975616  \\
            0.45226130653266333  10.97649014794683  \\
            0.5527638190954773  12.90116162641652  \\
            0.6532663316582915  14.766550829076417  \\
            0.7537688442211056  16.563999024801475  \\
            0.8542713567839196  18.285379270420577  \\
            0.9547738693467337  19.92313273119199  \\
            1.0552763819095476  21.470298814601982  \\
            1.1557788944723617  22.92053902528326  \\
            1.256281407035176  24.268154517485957  \\
            1.35678391959799  25.508097388837392  \\
            1.4572864321608041  26.635975824333467  \\
            1.5577889447236182  27.648053261901325  \\
            1.6582914572864322  28.541241809797604  \\
            1.7587939698492463  29.31309020095857  \\
            1.8592964824120604  29.96176661966273  \\
            1.9597989949748744  30.486036781045023  \\
            2.0603015075376883  30.885237683723023  \\
            2.1608040201005023  31.15924748975602  \\
            2.2613065326633164  31.30845201412794  \\
            2.3618090452261304  31.333708327773014  \\
            2.4623115577889445  31.236305993782157  \\
            2.562814070351759  31.017926465839604  \\
            2.663316582914573  30.680601181224134  \\
            2.763819095477387  30.226668878012536  \\
            2.864321608040201  29.658732657657144  \\
            2.9648241206030153  28.97961730014238  \\
            3.0653266331658293  28.192327319781455  \\
            3.1658291457286434  27.300006225759702  \\
            3.2663316582914574  26.305897423175832  \\
            3.3668341708542715  25.213307158015805  \\
            3.4673366834170856  24.025569873684038  \\
            3.5678391959798996  22.746016307898156  \\
            3.6683417085427137  21.377944617428636  \\
            3.7688442211055277  19.92459477483468  \\
            3.869346733668342  18.389126436525345  \\
            3.969849246231156  16.774600435656797  \\
            4.0703517587939695  15.083964007060683  \\
            4.1708542713567835  13.320039805060683  \\
            4.271356783919598  11.485518729138704  \\
            4.371859296482412  9.582956527397226  \\
            4.472361809045226  7.614774104049644  \\
            4.57286432160804  5.5832614151439595  \\
            4.673366834170854  3.4905847967525867  \\
            4.773869346733668  1.338797532273675  \\
            4.874371859296482  -0.8701465694085389  \\
            4.974874371859296  -3.1343768450930933  \\
            5.075376884422111  -5.452086986685522  \\
            5.175879396984925  -7.821514103122682  \\
            5.276381909547739  -10.240915970784627  \\
            5.376884422110553  -12.708546826381644  \\
            5.477386934673367  -15.222632070462094  \\
            5.577889447236181  -17.781342259913224  \\
            5.678391959798995  -20.38276677407221  \\
            5.778894472361809  -23.02488754130689  \\
            5.8793969849246235  -25.705553211174916  \\
            5.9798994974874375  -28.42245415156362  \\
            6.080402010050252  -31.173098640624673  \\
            6.180904522613066  -33.95479060994203  \\
            6.28140703517588  -36.76460927834313  \\
            6.381909547738694  -39.59939099523607  \\
            6.482412060301508  -42.45571358852147  \\
            6.582914572864322  -45.329883485199794  \\
            6.683417085427136  -48.21792584302103  \\
            6.78391959798995  -51.115577899172855  \\
            6.884422110552764  -54.01828570737497  \\
            6.984924623115578  -56.92120439816408  \\
            7.085427135678392  -59.81920205895919  \\
            7.185929648241206  -62.706867291060604  \\
            7.28643216080402  -65.5785204604376  \\
            7.386934673366834  -68.42822861840583  \\
            7.4874371859296485  -71.24982402749079  \\
            7.5879396984924625  -74.03692618734716  \\
            7.688442211055277  -76.78296721597285  \\
            7.788944723618091  -79.48122040305323  \\
            7.889447236180905  -82.12483171551247  \\
            7.989949748743719  -84.70685400064693  \\
            8.090452261306533  -87.22028359996985  \\
            8.190954773869347  -89.65809905748115  \\
            8.291457286432161  -92.01330157984684  \\
            8.391959798994975  -94.27895688324973  \\
            8.492462311557789  -96.44823804274759  \\
            8.592964824120603  -98.51446894509336  \\
            8.693467336683417  -100.4711679353409  \\
            8.793969849246231  -102.31209124133757  \\
            8.894472361809045  -104.03127575849796  \\
            8.99497487437186  -105.62308078011692  \\
            9.095477386934673  -107.0822282659129  \\
            9.195979899497488  -108.40384125343839  \\
            9.296482412060302  -109.58348003334045  \\
            9.396984924623116  -110.61717573002936  \\
            9.49748743718593  -111.5014609538961  \\
            9.597989949748744  -112.23339721953437  \\
            9.698492462311558  -112.81059885614108  \\
            9.798994974874372  -113.2312531710267  \\
            9.899497487437186  -113.49413666454811  \\
            10.0  -113.59862713433948  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2353;green,0.702;blue,0.4431}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (-10.0,-201.65898558407937)
            (-9.899497487437186,-200.47530245885736)
            (-9.798994974874372,-199.11394566792316)
            (-9.698492462311558,-197.65974291055858)
            (-9.597989949748744,-196.11818596735029)
            (-9.49748743718593,-194.49416778689275)
            (-9.396984924623116,-192.79287289866937)
            (-9.296482412060302,-191.01988880706543)
            (-9.195979899497488,-189.1812163845159)
            (-9.095477386934673,-187.28325536795703)
            (-8.99497487437186,-185.33278031007632)
            (-8.894472361809045,-183.33691127434756)
            (-8.793969849246231,-181.3030808081212)
            (-8.693467336683417,-179.2389978930215)
            (-8.592964824120603,-177.15260928533408)
            (-8.492462311557789,-175.0520585548763)
            (-8.391959798994975,-172.94564309449638)
            (-8.291457286432161,-170.8417693633637)
            (-8.190954773869347,-168.74890662979917)
            (-8.090452261306533,-166.67553948685241)
            (-7.989949748743719,-164.63011942311073)
            (-7.889447236180905,-162.6210157408159)
            (-7.788944723618091,-160.65646612248003)
            (-7.688442211055277,-158.74452715536225)
            (-7.5879396984924625,-156.8930251301026)
            (-7.4874371859296485,-155.10950743528633)
            (-7.386934673366834,-153.40119487356253)
            (-7.28643216080402,-151.77493522701172)
            (-7.185929648241206,-150.2371583996092)
            (-7.085427135678392,-148.79383346272812)
            (-6.984924623115578,-147.45042792553988)
            (-6.884422110552764,-146.21186954576115)
            (-6.78391959798995,-145.08251098733376)
            (-6.683417085427136,-144.06609762014682)
            (-6.582914572864322,-143.16573874263446)
            (-6.482412060301508,-142.3838824907521)
            (-6.381909547738694,-141.72229467604456)
            (-6.28140703517588,-141.18204177057783)
            (-6.180904522613066,-140.76347822609327)
            (-6.080402010050252,-140.46623827620766)
            (-5.9798994974874375,-140.2892323181469)
            (-5.8793969849246235,-140.230647891504)
            (-5.778894472361809,-140.28795513460892)
            (-5.678391959798995,-140.45791632201212)
            (-5.577889447236181,-140.73659842960694)
            (-5.477386934673367,-141.1193858432281)
            (-5.376884422110553,-141.60098420797084)
            (-5.276381909547739,-142.17538051433246)
            (-5.175879396984925,-142.83556714338388)
            (-5.075376884422111,-143.57086905079387)
            (-4.974874371859296,-144.13020902291407)
            (-4.874371859296482,-144.11856005668858)
            (-4.773869346733668,-144.19085857304893)
            (-4.673366834170854,-144.362629321361)
            (-4.57286432160804,-144.63094886785768)
            (-4.472361809045226,-144.99123778132108)
            (-4.371859296482412,-145.43809606817084)
            (-4.271356783919598,-145.96547804784367)
            (-4.1708542713567835,-146.56676941482658)
            (-4.0703517587939695,-147.23484356153688)
            (-3.969849246231156,-147.96211396961826)
            (-3.869346733668342,-148.74058731613752)
            (-3.7688442211055277,-149.56191867546616)
            (-3.6683417085427137,-150.4174691228013)
            (-3.5678391959798996,-151.29836562689135)
            (-3.4673366834170856,-152.19556292914234)
            (-3.3668341708542715,-153.0999070052119)
            (-3.2663316582914574,-154.00219964276246)
            (-3.1658291457286434,-154.89326362404938)
            (-3.0653266331658293,-155.76400796305336)
            (-2.9648241206030153,-156.6054926036051)
            (-2.864321608040201,-157.4089919208422)
            (-2.763819095477387,-158.1660562472387)
            (-2.663316582914573,-158.8685703751802)
            (-2.562814070351759,-159.5088073137236)
            (-2.4623115577889445,-160.07947367906624)
            (-2.3618090452261304,-160.5737369223233)
            (-2.2613065326633164,-160.98520001537312)
            (-2.1608040201005023,-161.3076559603592)
            (-2.0603015075376883,-161.53318460008083)
            (-1.9597989949748744,-161.58861335443612)
            (-1.8592964824120604,-161.0393023202973)
            (-1.7587939698492463,-160.3276459026981)
            (-1.6582914572864322,-159.52727841733417)
            (-1.5577889447236182,-158.64635246491363)
            (-1.4572864321608041,-157.69121412487408)
            (-1.35678391959799,-156.66829662906878)
            (-1.256281407035176,-155.58435656603268)
            (-1.1557788944723617,-154.4464913007841)
            (-1.0552763819095476,-153.26210544822246)
            (-0.9547738693467337,-152.0388608987222)
            (-0.8542713567839196,-150.78462028388202)
            (-0.7537688442211056,-149.50738757286445)
            (-0.6532663316582915,-148.21524756954926)
            (-0.5527638190954773,-146.91630538175207)
            (-0.45226130653266333,-145.61862663500347)
            (-0.35175879396984927,-144.3301790434256)
            (-0.25125628140703515,-143.05877582765186)
            (-0.1507537688442211,-141.81202132367054)
            (-0.05025125628140704,-140.59725887609432)
            (0.05025125628140704,-139.42152056072985)
            (0.1507537688442211,-138.29147683218332)
            (0.25125628140703515,-137.21337959915638)
            (0.35175879396984927,-136.19297407531553)
            (0.45226130653266333,-135.235255933916)
            (0.5527638190954773,-134.34298758185366)
            (0.6532663316582915,-133.44558911883752)
            (0.7537688442211056,-131.84175448849192)
            (0.8542713567839196,-130.1826243505647)
            (0.9547738693467337,-128.55011900295378)
            (1.0552763819095476,-126.95344387227048)
            (1.1557788944723617,-125.39973162352906)
            (1.256281407035176,-123.89546734323892)
            (1.35678391959799,-122.44667298013003)
            (1.4572864321608041,-121.05893678666303)
            (1.5577889447236182,-119.73741147931054)
            (1.6582914572864322,-118.48680606675879)
            (1.7587939698492463,-117.31137815070977)
            (1.8592964824120604,-116.214928915716)
            (1.9597989949748744,-115.2008015797107)
            (2.0603015075376883,-114.27188353444372)
            (2.1608040201005023,-113.43061216592123)
            (2.2613065326633164,-112.67898422189053)
            (2.3618090452261304,-112.01856852041075)
            (2.4623115577889445,-111.45052174504747)
            (2.562814070351759,-110.97560703753408)
            (2.663316582914573,-110.59421507309952)
            (2.763819095477387,-110.30638728479926)
            (2.864321608040201,-110.1118408899598)
            (2.9648241206030153,-110.00999536359977)
            (3.0653266331658293,-110.0)
            (3.1658291457286434,-110.08076220413483)
            (3.2663316582914574,-110.25097615915196)
            (3.3668341708542715,-110.50915152421715)
            (3.4673366834170856,-110.85364182852946)
            (3.5678391959798996,-111.2826722418658)
            (3.6683417085427137,-111.79436641932462)
            (3.7688442211055277,-112.3867721377016)
            (3.869346733668342,-113.0578854628391)
            (3.969849246231156,-113.8056732110541)
            (4.0703517587939695,-114.62809349308151)
            (4.1708542713567835,-115.5231141556115)
            (4.271356783919598,-116.48872896320688)
            (4.371859296482412,-117.52297139194042)
            (4.472361809045226,-118.62392593529458)
            (4.57286432160804,-119.78973685253655)
            (4.673366834170854,-121.01861431975315)
            (4.773869346733668,-122.30883797384439)
            (4.874371859296482,-123.65875786986977)
            (4.974874371859296,-125.06679290204869)
            (5.075376884422111,-126.5314267682475)
            (5.175879396984925,-128.05120158673037)
            (5.276381909547739,-129.624709302065)
            (5.376884422110553,-131.25058104408458)
            (5.477386934673367,-132.92747462940525)
            (5.577889447236181,-134.65406041885151)
            (5.678391959798995,-136.42900576589165)
            (5.778894472361809,-138.25095831047082)
            (5.8793969849246235,-140.11852838908828)
            (5.9798994974874375,-142.03027084525834)
            (6.080402010050252,-143.98466653431709)
            (6.180904522613066,-145.98010382263317)
            (6.28140703517588,-148.01486038346252)
            (6.381909547738694,-150.08708558983207)
            (6.482412060301508,-152.19478379891564)
            (6.582914572864322,-154.33579881241627)
            (6.683417085427136,-156.5077997836269)
            (6.78391959798995,-158.70826882430742)
            (6.884422110552764,-160.93449054356918)
            (6.984924623115578,-163.18354372692647)
            (7.085427135678392,-165.4522953369452)
            (7.185929648241206,-167.7373969879027)
            (7.28643216080402,-170.0352840160101)
            (7.386934673366834,-172.342177234489)
            (7.4874371859296485,-174.6540874295876)
            (7.5879396984924625,-176.96682261991415)
            (7.688442211055277,-179.27599806768086)
            (7.788944723618091,-181.57704899700838)
            (7.889447236180905,-183.865245941716)
            (7.989949748743719,-186.1357126133813)
            (8.090452261306533,-188.38344615021813)
            (8.190954773869347,-190.60333957879206)
            (8.291457286432161,-192.79020629401316)
            (8.391959798994975,-194.93880633842693)
            (8.492462311557789,-197.04387423968677)
            (8.592964824120603,-199.1001481452646)
            (8.693467336683417,-201.10239997577145)
            (8.793969849246231,-203.04546630222058)
            (8.894472361809045,-204.9242796369828)
            (8.99497487437186,-206.7338998104232)
            (9.095477386934673,-208.4695450792541)
            (9.195979899497488,-210.12662256412895)
            (9.296482412060302,-211.70075750592642)
            (9.396984924623116,-213.1878205577225)
            (9.49748743718593,-214.58395155748443)
            (9.597989949748744,-215.88557569953093)
            (9.698492462311558,-217.0893978903434)
            (9.798994974874372,-218.19230541629068)
            (9.899497487437186,-219.1905567521305)
            (10.0,-220.0)
            (10.0,-220.0)
            (9.899497487437186,-220.0)
            (9.798994974874372,-220.0)
            (9.698492462311558,-220.0)
            (9.597989949748744,-220.0)
            (9.49748743718593,-220.0)
            (9.396984924623116,-220.0)
            (9.296482412060302,-220.0)
            (9.195979899497488,-220.0)
            (9.095477386934673,-220.0)
            (8.99497487437186,-220.0)
            (8.894472361809045,-220.0)
            (8.793969849246231,-220.0)
            (8.693467336683417,-220.0)
            (8.592964824120603,-220.0)
            (8.492462311557789,-220.0)
            (8.391959798994975,-220.0)
            (8.291457286432161,-220.0)
            (8.190954773869347,-220.0)
            (8.090452261306533,-220.0)
            (7.989949748743719,-220.0)
            (7.889447236180905,-220.0)
            (7.788944723618091,-220.0)
            (7.688442211055277,-220.0)
            (7.5879396984924625,-220.0)
            (7.4874371859296485,-220.0)
            (7.386934673366834,-220.0)
            (7.28643216080402,-220.0)
            (7.185929648241206,-220.0)
            (7.085427135678392,-220.0)
            (6.984924623115578,-220.0)
            (6.884422110552764,-220.0)
            (6.78391959798995,-220.0)
            (6.683417085427136,-220.0)
            (6.582914572864322,-220.0)
            (6.482412060301508,-220.0)
            (6.381909547738694,-220.0)
            (6.28140703517588,-220.0)
            (6.180904522613066,-220.0)
            (6.080402010050252,-220.0)
            (5.9798994974874375,-220.0)
            (5.8793969849246235,-220.0)
            (5.778894472361809,-220.0)
            (5.678391959798995,-220.0)
            (5.577889447236181,-220.0)
            (5.477386934673367,-220.0)
            (5.376884422110553,-220.0)
            (5.276381909547739,-220.0)
            (5.175879396984925,-220.0)
            (5.075376884422111,-220.0)
            (4.974874371859296,-220.0)
            (4.874371859296482,-220.0)
            (4.773869346733668,-220.0)
            (4.673366834170854,-220.0)
            (4.57286432160804,-220.0)
            (4.472361809045226,-220.0)
            (4.371859296482412,-220.0)
            (4.271356783919598,-220.0)
            (4.1708542713567835,-220.0)
            (4.0703517587939695,-220.0)
            (3.969849246231156,-220.0)
            (3.869346733668342,-220.0)
            (3.7688442211055277,-220.0)
            (3.6683417085427137,-220.0)
            (3.5678391959798996,-220.0)
            (3.4673366834170856,-220.0)
            (3.3668341708542715,-220.0)
            (3.2663316582914574,-220.0)
            (3.1658291457286434,-220.0)
            (3.0653266331658293,-220.0)
            (2.9648241206030153,-220.0)
            (2.864321608040201,-220.0)
            (2.763819095477387,-220.0)
            (2.663316582914573,-220.0)
            (2.562814070351759,-220.0)
            (2.4623115577889445,-220.0)
            (2.3618090452261304,-220.0)
            (2.2613065326633164,-220.0)
            (2.1608040201005023,-220.0)
            (2.0603015075376883,-220.0)
            (1.9597989949748744,-220.0)
            (1.8592964824120604,-220.0)
            (1.7587939698492463,-220.0)
            (1.6582914572864322,-220.0)
            (1.5577889447236182,-220.0)
            (1.4572864321608041,-220.0)
            (1.35678391959799,-220.0)
            (1.256281407035176,-220.0)
            (1.1557788944723617,-220.0)
            (1.0552763819095476,-220.0)
            (0.9547738693467337,-220.0)
            (0.8542713567839196,-220.0)
            (0.7537688442211056,-220.0)
            (0.6532663316582915,-220.0)
            (0.5527638190954773,-220.0)
            (0.45226130653266333,-220.0)
            (0.35175879396984927,-220.0)
            (0.25125628140703515,-220.0)
            (0.1507537688442211,-220.0)
            (0.05025125628140704,-220.0)
            (-0.05025125628140704,-220.0)
            (-0.1507537688442211,-220.0)
            (-0.25125628140703515,-220.0)
            (-0.35175879396984927,-220.0)
            (-0.45226130653266333,-220.0)
            (-0.5527638190954773,-220.0)
            (-0.6532663316582915,-220.0)
            (-0.7537688442211056,-220.0)
            (-0.8542713567839196,-220.0)
            (-0.9547738693467337,-220.0)
            (-1.0552763819095476,-220.0)
            (-1.1557788944723617,-220.0)
            (-1.256281407035176,-220.0)
            (-1.35678391959799,-220.0)
            (-1.4572864321608041,-220.0)
            (-1.5577889447236182,-220.0)
            (-1.6582914572864322,-220.0)
            (-1.7587939698492463,-220.0)
            (-1.8592964824120604,-220.0)
            (-1.9597989949748744,-220.0)
            (-2.0603015075376883,-220.0)
            (-2.1608040201005023,-220.0)
            (-2.2613065326633164,-220.0)
            (-2.3618090452261304,-220.0)
            (-2.4623115577889445,-220.0)
            (-2.562814070351759,-220.0)
            (-2.663316582914573,-220.0)
            (-2.763819095477387,-220.0)
            (-2.864321608040201,-220.0)
            (-2.9648241206030153,-220.0)
            (-3.0653266331658293,-220.0)
            (-3.1658291457286434,-220.0)
            (-3.2663316582914574,-220.0)
            (-3.3668341708542715,-220.0)
            (-3.4673366834170856,-220.0)
            (-3.5678391959798996,-220.0)
            (-3.6683417085427137,-220.0)
            (-3.7688442211055277,-220.0)
            (-3.869346733668342,-220.0)
            (-3.969849246231156,-220.0)
            (-4.0703517587939695,-220.0)
            (-4.1708542713567835,-220.0)
            (-4.271356783919598,-220.0)
            (-4.371859296482412,-220.0)
            (-4.472361809045226,-220.0)
            (-4.57286432160804,-220.0)
            (-4.673366834170854,-220.0)
            (-4.773869346733668,-220.0)
            (-4.874371859296482,-220.0)
            (-4.974874371859296,-220.0)
            (-5.075376884422111,-220.0)
            (-5.175879396984925,-220.0)
            (-5.276381909547739,-220.0)
            (-5.376884422110553,-220.0)
            (-5.477386934673367,-220.0)
            (-5.577889447236181,-220.0)
            (-5.678391959798995,-220.0)
            (-5.778894472361809,-220.0)
            (-5.8793969849246235,-220.0)
            (-5.9798994974874375,-220.0)
            (-6.080402010050252,-220.0)
            (-6.180904522613066,-220.0)
            (-6.28140703517588,-220.0)
            (-6.381909547738694,-220.0)
            (-6.482412060301508,-220.0)
            (-6.582914572864322,-220.0)
            (-6.683417085427136,-220.0)
            (-6.78391959798995,-220.0)
            (-6.884422110552764,-220.0)
            (-6.984924623115578,-220.0)
            (-7.085427135678392,-220.0)
            (-7.185929648241206,-220.0)
            (-7.28643216080402,-220.0)
            (-7.386934673366834,-220.0)
            (-7.4874371859296485,-220.0)
            (-7.5879396984924625,-220.0)
            (-7.688442211055277,-220.0)
            (-7.788944723618091,-220.0)
            (-7.889447236180905,-220.0)
            (-7.989949748743719,-220.0)
            (-8.090452261306533,-220.0)
            (-8.190954773869347,-220.0)
            (-8.291457286432161,-220.0)
            (-8.391959798994975,-220.0)
            (-8.492462311557789,-220.0)
            (-8.592964824120603,-220.0)
            (-8.693467336683417,-220.0)
            (-8.793969849246231,-220.0)
            (-8.894472361809045,-220.0)
            (-8.99497487437186,-220.0)
            (-9.095477386934673,-220.0)
            (-9.195979899497488,-220.0)
            (-9.296482412060302,-220.0)
            (-9.396984924623116,-220.0)
            (-9.49748743718593,-220.0)
            (-9.597989949748744,-220.0)
            (-9.698492462311558,-220.0)
            (-9.798994974874372,-220.0)
            (-9.899497487437186,-220.0)
            (-10.0,-220.0)
            (-10.0,-201.65898558407937)
        }
        ;
    \addplot[color={rgb,1:red,0.2353;green,0.702;blue,0.4431}, name path={998eb810-4155-4699-9d69-db2c23182c06}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2353;green,0.702;blue,0.4431}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            -10.0  -201.65898558407937  \\
            -9.899497487437186  -200.47530245885736  \\
            -9.798994974874372  -199.11394566792316  \\
            -9.698492462311558  -197.65974291055858  \\
            -9.597989949748744  -196.11818596735029  \\
            -9.49748743718593  -194.49416778689275  \\
            -9.396984924623116  -192.79287289866937  \\
            -9.296482412060302  -191.01988880706543  \\
            -9.195979899497488  -189.1812163845159  \\
            -9.095477386934673  -187.28325536795703  \\
            -8.99497487437186  -185.33278031007632  \\
            -8.894472361809045  -183.33691127434756  \\
            -8.793969849246231  -181.3030808081212  \\
            -8.693467336683417  -179.2389978930215  \\
            -8.592964824120603  -177.15260928533408  \\
            -8.492462311557789  -175.0520585548763  \\
            -8.391959798994975  -172.94564309449638  \\
            -8.291457286432161  -170.8417693633637  \\
            -8.190954773869347  -168.74890662979917  \\
            -8.090452261306533  -166.67553948685241  \\
            -7.989949748743719  -164.63011942311073  \\
            -7.889447236180905  -162.6210157408159  \\
            -7.788944723618091  -160.65646612248003  \\
            -7.688442211055277  -158.74452715536225  \\
            -7.5879396984924625  -156.8930251301026  \\
            -7.4874371859296485  -155.10950743528633  \\
            -7.386934673366834  -153.40119487356253  \\
            -7.28643216080402  -151.77493522701172  \\
            -7.185929648241206  -150.2371583996092  \\
            -7.085427135678392  -148.79383346272812  \\
            -6.984924623115578  -147.45042792553988  \\
            -6.884422110552764  -146.21186954576115  \\
            -6.78391959798995  -145.08251098733376  \\
            -6.683417085427136  -144.06609762014682  \\
            -6.582914572864322  -143.16573874263446  \\
            -6.482412060301508  -142.3838824907521  \\
            -6.381909547738694  -141.72229467604456  \\
            -6.28140703517588  -141.18204177057783  \\
            -6.180904522613066  -140.76347822609327  \\
            -6.080402010050252  -140.46623827620766  \\
            -5.9798994974874375  -140.2892323181469  \\
            -5.8793969849246235  -140.230647891504  \\
            -5.778894472361809  -140.28795513460892  \\
            -5.678391959798995  -140.45791632201212  \\
            -5.577889447236181  -140.73659842960694  \\
            -5.477386934673367  -141.1193858432281  \\
            -5.376884422110553  -141.60098420797084  \\
            -5.276381909547739  -142.17538051433246  \\
            -5.175879396984925  -142.83556714338388  \\
            -5.075376884422111  -143.57086905079387  \\
            -4.974874371859296  -144.13020902291407  \\
            -4.874371859296482  -144.11856005668858  \\
            -4.773869346733668  -144.19085857304893  \\
            -4.673366834170854  -144.362629321361  \\
            -4.57286432160804  -144.63094886785768  \\
            -4.472361809045226  -144.99123778132108  \\
            -4.371859296482412  -145.43809606817084  \\
            -4.271356783919598  -145.96547804784367  \\
            -4.1708542713567835  -146.56676941482658  \\
            -4.0703517587939695  -147.23484356153688  \\
            -3.969849246231156  -147.96211396961826  \\
            -3.869346733668342  -148.74058731613752  \\
            -3.7688442211055277  -149.56191867546616  \\
            -3.6683417085427137  -150.4174691228013  \\
            -3.5678391959798996  -151.29836562689135  \\
            -3.4673366834170856  -152.19556292914234  \\
            -3.3668341708542715  -153.0999070052119  \\
            -3.2663316582914574  -154.00219964276246  \\
            -3.1658291457286434  -154.89326362404938  \\
            -3.0653266331658293  -155.76400796305336  \\
            -2.9648241206030153  -156.6054926036051  \\
            -2.864321608040201  -157.4089919208422  \\
            -2.763819095477387  -158.1660562472387  \\
            -2.663316582914573  -158.8685703751802  \\
            -2.562814070351759  -159.5088073137236  \\
            -2.4623115577889445  -160.07947367906624  \\
            -2.3618090452261304  -160.5737369223233  \\
            -2.2613065326633164  -160.98520001537312  \\
            -2.1608040201005023  -161.3076559603592  \\
            -2.0603015075376883  -161.53318460008083  \\
            -1.9597989949748744  -161.58861335443612  \\
            -1.8592964824120604  -161.0393023202973  \\
            -1.7587939698492463  -160.3276459026981  \\
            -1.6582914572864322  -159.52727841733417  \\
            -1.5577889447236182  -158.64635246491363  \\
            -1.4572864321608041  -157.69121412487408  \\
            -1.35678391959799  -156.66829662906878  \\
            -1.256281407035176  -155.58435656603268  \\
            -1.1557788944723617  -154.4464913007841  \\
            -1.0552763819095476  -153.26210544822246  \\
            -0.9547738693467337  -152.0388608987222  \\
            -0.8542713567839196  -150.78462028388202  \\
            -0.7537688442211056  -149.50738757286445  \\
            -0.6532663316582915  -148.21524756954926  \\
            -0.5527638190954773  -146.91630538175207  \\
            -0.45226130653266333  -145.61862663500347  \\
            -0.35175879396984927  -144.3301790434256  \\
            -0.25125628140703515  -143.05877582765186  \\
            -0.1507537688442211  -141.81202132367054  \\
            -0.05025125628140704  -140.59725887609432  \\
            0.05025125628140704  -139.42152056072985  \\
            0.1507537688442211  -138.29147683218332  \\
            0.25125628140703515  -137.21337959915638  \\
            0.35175879396984927  -136.19297407531553  \\
            0.45226130653266333  -135.235255933916  \\
            0.5527638190954773  -134.34298758185366  \\
            0.6532663316582915  -133.44558911883752  \\
            0.7537688442211056  -131.84175448849192  \\
            0.8542713567839196  -130.1826243505647  \\
            0.9547738693467337  -128.55011900295378  \\
            1.0552763819095476  -126.95344387227048  \\
            1.1557788944723617  -125.39973162352906  \\
            1.256281407035176  -123.89546734323892  \\
            1.35678391959799  -122.44667298013003  \\
            1.4572864321608041  -121.05893678666303  \\
            1.5577889447236182  -119.73741147931054  \\
            1.6582914572864322  -118.48680606675879  \\
            1.7587939698492463  -117.31137815070977  \\
            1.8592964824120604  -116.214928915716  \\
            1.9597989949748744  -115.2008015797107  \\
            2.0603015075376883  -114.27188353444372  \\
            2.1608040201005023  -113.43061216592123  \\
            2.2613065326633164  -112.67898422189053  \\
            2.3618090452261304  -112.01856852041075  \\
            2.4623115577889445  -111.45052174504747  \\
            2.562814070351759  -110.97560703753408  \\
            2.663316582914573  -110.59421507309952  \\
            2.763819095477387  -110.30638728479926  \\
            2.864321608040201  -110.1118408899598  \\
            2.9648241206030153  -110.00999536359977  \\
            3.0653266331658293  -110.0  \\
            3.1658291457286434  -110.08076220413483  \\
            3.2663316582914574  -110.25097615915196  \\
            3.3668341708542715  -110.50915152421715  \\
            3.4673366834170856  -110.85364182852946  \\
            3.5678391959798996  -111.2826722418658  \\
            3.6683417085427137  -111.79436641932462  \\
            3.7688442211055277  -112.3867721377016  \\
            3.869346733668342  -113.0578854628391  \\
            3.969849246231156  -113.8056732110541  \\
            4.0703517587939695  -114.62809349308151  \\
            4.1708542713567835  -115.5231141556115  \\
            4.271356783919598  -116.48872896320688  \\
            4.371859296482412  -117.52297139194042  \\
            4.472361809045226  -118.62392593529458  \\
            4.57286432160804  -119.78973685253655  \\
            4.673366834170854  -121.01861431975315  \\
            4.773869346733668  -122.30883797384439  \\
            4.874371859296482  -123.65875786986977  \\
            4.974874371859296  -125.06679290204869  \\
            5.075376884422111  -126.5314267682475  \\
            5.175879396984925  -128.05120158673037  \\
            5.276381909547739  -129.624709302065  \\
            5.376884422110553  -131.25058104408458  \\
            5.477386934673367  -132.92747462940525  \\
            5.577889447236181  -134.65406041885151  \\
            5.678391959798995  -136.42900576589165  \\
            5.778894472361809  -138.25095831047082  \\
            5.8793969849246235  -140.11852838908828  \\
            5.9798994974874375  -142.03027084525834  \\
            6.080402010050252  -143.98466653431709  \\
            6.180904522613066  -145.98010382263317  \\
            6.28140703517588  -148.01486038346252  \\
            6.381909547738694  -150.08708558983207  \\
            6.482412060301508  -152.19478379891564  \\
            6.582914572864322  -154.33579881241627  \\
            6.683417085427136  -156.5077997836269  \\
            6.78391959798995  -158.70826882430742  \\
            6.884422110552764  -160.93449054356918  \\
            6.984924623115578  -163.18354372692647  \\
            7.085427135678392  -165.4522953369452  \\
            7.185929648241206  -167.7373969879027  \\
            7.28643216080402  -170.0352840160101  \\
            7.386934673366834  -172.342177234489  \\
            7.4874371859296485  -174.6540874295876  \\
            7.5879396984924625  -176.96682261991415  \\
            7.688442211055277  -179.27599806768086  \\
            7.788944723618091  -181.57704899700838  \\
            7.889447236180905  -183.865245941716  \\
            7.989949748743719  -186.1357126133813  \\
            8.090452261306533  -188.38344615021813  \\
            8.190954773869347  -190.60333957879206  \\
            8.291457286432161  -192.79020629401316  \\
            8.391959798994975  -194.93880633842693  \\
            8.492462311557789  -197.04387423968677  \\
            8.592964824120603  -199.1001481452646  \\
            8.693467336683417  -201.10239997577145  \\
            8.793969849246231  -203.04546630222058  \\
            8.894472361809045  -204.9242796369828  \\
            8.99497487437186  -206.7338998104232  \\
            9.095477386934673  -208.4695450792541  \\
            9.195979899497488  -210.12662256412895  \\
            9.296482412060302  -211.70075750592642  \\
            9.396984924623116  -213.1878205577225  \\
            9.49748743718593  -214.58395155748443  \\
            9.597989949748744  -215.88557569953093  \\
            9.698492462311558  -217.0893978903434  \\
            9.798994974874372  -218.19230541629068  \\
            9.899497487437186  -219.1905567521305  \\
            10.0  -220.0  \\
        }
        ;
    \addlegendentry {acquisition}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={b35b31c6-e8e2-4ad4-a1b5-2a75211cd257}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.375}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            3.0653266331658293  -110.0  \\
        }
        ;
    \addlegendentry {acquisition max}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3e15c521-549d-4290-b1ee-37148cf9fea2}, draw opacity={1.0}, line width={1.0}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0653266331658293  -660.0  \\
            3.0653266331658293  660.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/pmc/pmc_booth.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textsc{Representative}}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={3.0mm}, yshift={-3.0mm}, width={171.8mm}, height={70.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={22.875313300879252}, xmax={331143.00557836937}, xtick={{100.0,1000.0,10000.0,100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={relative error $\hat{\Delta}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.1873786222259528}, ymax={6.1306782101277}, ytick={{0.0,2.0,4.0,6.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,1.0)
            (150.0,1.0)
            (300.0,1.0)
            (500.0,1.0)
            (750.0,1.0)
            (1050.0,1.0)
            (1400.0,1.0)
            (1800.0,1.0)
            (2250.0,1.0)
            (2750.0,1.0)
            (3300.0,1.0)
            (3900.0,1.0)
            (4550.0,1.0)
            (5250.0,1.0)
            (6000.0,1.0)
            (6800.0,1.0)
            (7650.0,1.0)
            (8550.0,1.0)
            (9500.0,1.0)
            (10500.0,1.0)
            (11550.0,1.0)
            (12650.0,1.0)
            (13800.0,1.0)
            (15000.0,1.0)
            (16250.0,1.0)
            (17550.0,1.0)
            (18900.0,1.0)
            (20300.0,1.0)
            (21750.0,1.0)
            (23250.0,1.0)
            (24800.0,1.0)
            (26400.0,1.0)
            (28050.0,1.0)
            (29750.0,1.0)
            (31500.0,1.0)
            (33300.0,1.0)
            (35150.0,1.0)
            (37050.0,1.0)
            (39000.0,1.0)
            (41000.0,1.0)
            (43050.0,1.0)
            (45150.0,1.0)
            (47300.0,1.0)
            (49500.0,1.0)
            (51750.0,1.0)
            (54050.0,1.0)
            (56400.0,1.0)
            (58800.0,1.0)
            (61250.0,1.0)
            (63750.0,1.0)
            (66300.0,1.0)
            (68900.0,1.0)
            (71550.0,1.0)
            (74250.0,1.0)
            (77000.0,1.0)
            (79800.0,1.0)
            (82650.0,1.0)
            (85550.0,1.0)
            (88500.0,1.0)
            (91500.0,1.0)
            (94550.0,1.0)
            (97650.0,1.0)
            (100800.0,1.0)
            (104000.0,1.0)
            (107250.0,1.0)
            (110550.0,1.0)
            (113900.0,1.0)
            (117300.0,1.0)
            (120750.0,1.0)
            (124250.0,1.0)
            (127800.0,1.0)
            (131400.0,1.0)
            (135050.0,1.0)
            (138750.0,1.0)
            (142500.0,1.0)
            (146300.0,1.0)
            (150150.0,1.0)
            (154050.0,1.0)
            (158000.0,1.0)
            (162000.0,1.0)
            (166050.0,1.0)
            (170150.0,1.0)
            (174300.0,1.0)
            (178500.0,1.0)
            (182750.0,1.0)
            (187050.0,1.0)
            (191400.0,1.0)
            (195800.0,1.0)
            (200250.0,1.0)
            (204750.0,1.0)
            (209300.0,1.0)
            (213900.0,1.0)
            (218550.0,1.0)
            (223250.0,1.0)
            (228000.0,1.0)
            (232800.0,1.0)
            (237650.0,1.0)
            (242550.0,1.0)
            (247500.0,1.0)
            (252500.0,1.0)
            (252500.0,1.0)
            (247500.0,1.0)
            (242550.0,1.0)
            (237650.0,1.0)
            (232800.0,1.0)
            (228000.0,1.0)
            (223250.0,1.0)
            (218550.0,1.0)
            (213900.0,1.0)
            (209300.0,1.0)
            (204750.0,1.0)
            (200250.0,1.0)
            (195800.0,1.0)
            (191400.0,1.0)
            (187050.0,1.0)
            (182750.0,1.0)
            (178500.0,1.0)
            (174300.0,1.0)
            (170150.0,1.0)
            (166050.0,1.0)
            (162000.0,1.0)
            (158000.0,1.0)
            (154050.0,1.0)
            (150150.0,1.0)
            (146300.0,1.0)
            (142500.0,1.0)
            (138750.0,1.0)
            (135050.0,1.0)
            (131400.0,1.0)
            (127800.0,1.0)
            (124250.0,1.0)
            (120750.0,1.0)
            (117300.0,1.0)
            (113900.0,1.0)
            (110550.0,1.0)
            (107250.0,1.0)
            (104000.0,1.0)
            (100800.0,1.0)
            (97650.0,1.0)
            (94550.0,1.0)
            (91500.0,1.0)
            (88500.0,1.0)
            (85550.0,1.0)
            (82650.0,1.0)
            (79800.0,1.0)
            (77000.0,1.0)
            (74250.0,1.0)
            (71550.0,1.0)
            (68900.0,1.0)
            (66300.0,1.0)
            (63750.0,1.0)
            (61250.0,1.0)
            (58800.0,1.0)
            (56400.0,1.0)
            (54050.0,1.0)
            (51750.0,1.0)
            (49500.0,1.0)
            (47300.0,1.0)
            (45150.0,1.0)
            (43050.0,1.0)
            (41000.0,1.0)
            (39000.0,1.0)
            (37050.0,1.0)
            (35150.0,1.0)
            (33300.0,1.0)
            (31500.0,1.0)
            (29750.0,1.0)
            (28050.0,1.0)
            (26400.0,1.0)
            (24800.0,1.0)
            (23250.0,1.0)
            (21750.0,1.0)
            (20300.0,1.0)
            (18900.0,1.0)
            (17550.0,1.0)
            (16250.0,1.0)
            (15000.0,1.0)
            (13800.0,1.0)
            (12650.0,1.0)
            (11550.0,1.0)
            (10500.0,1.0)
            (9500.0,1.0)
            (8550.0,1.0)
            (7650.0,1.0)
            (6800.0,1.0)
            (6000.0,1.0)
            (5250.0,1.0)
            (4550.0,1.0)
            (3900.0,1.0)
            (3300.0,1.0)
            (2750.0,1.0)
            (2250.0,1.0)
            (1800.0,1.0)
            (1400.0,1.0)
            (1050.0,1.0)
            (750.0,1.0)
            (500.0,1.0)
            (300.0,1.0)
            (150.0,1.0)
            (50.0,1.0)
            (50.0,1.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,1.0)
            (150.0,1.0)
            (300.0,1.0)
            (500.0,1.0)
            (750.0,1.0)
            (1050.0,1.0)
            (1400.0,1.0)
            (1800.0,1.0)
            (2250.0,1.0)
            (2750.0,1.0)
            (3300.0,1.0)
            (3900.0,1.0)
            (4550.0,1.0)
            (5250.0,1.0)
            (6000.0,1.0)
            (6800.0,1.0)
            (7650.0,1.0)
            (8550.0,1.0)
            (9500.0,1.0)
            (10500.0,1.0)
            (11550.0,1.0)
            (12650.0,1.0)
            (13800.0,1.0)
            (15000.0,1.0)
            (16250.0,1.0)
            (17550.0,1.0)
            (18900.0,1.0)
            (20300.0,1.0)
            (21750.0,1.0)
            (23250.0,1.0)
            (24800.0,1.0)
            (26400.0,1.0)
            (28050.0,1.0)
            (29750.0,1.0)
            (31500.0,1.0)
            (33300.0,1.0)
            (35150.0,1.0)
            (37050.0,1.0)
            (39000.0,1.0)
            (41000.0,1.0)
            (43050.0,1.0)
            (45150.0,1.0)
            (47300.0,1.0)
            (49500.0,1.0)
            (51750.0,1.0)
            (54050.0,1.0)
            (56400.0,1.0)
            (58800.0,1.0)
            (61250.0,1.0)
            (63750.0,1.0)
            (66300.0,1.0)
            (68900.0,1.0)
            (71550.0,1.0)
            (74250.0,1.0)
            (77000.0,1.0)
            (79800.0,1.0)
            (82650.0,1.0)
            (85550.0,1.0)
            (88500.0,1.0)
            (91500.0,1.0)
            (94550.0,1.0)
            (97650.0,1.0)
            (100800.0,1.0)
            (104000.0,1.0)
            (107250.0,1.0)
            (110550.0,1.0)
            (113900.0,1.0)
            (117300.0,1.0)
            (120750.0,1.0)
            (124250.0,1.0)
            (127800.0,1.0)
            (131400.0,1.0)
            (135050.0,1.0)
            (138750.0,1.0)
            (142500.0,1.0)
            (146300.0,1.0)
            (150150.0,1.0)
            (154050.0,1.0)
            (158000.0,1.0)
            (162000.0,1.0)
            (166050.0,1.0)
            (170150.0,1.0)
            (174300.0,1.0)
            (178500.0,1.0)
            (182750.0,1.0)
            (187050.0,1.0)
            (191400.0,1.0)
            (195800.0,1.0)
            (200250.0,1.0)
            (204750.0,1.0)
            (209300.0,1.0)
            (213900.0,1.0)
            (218550.0,1.0)
            (223250.0,1.0)
            (228000.0,1.0)
            (232800.0,1.0)
            (237650.0,1.0)
            (242550.0,1.0)
            (247500.0,1.0)
            (252500.0,1.0)
            (252500.0,1.0)
            (247500.0,1.0)
            (242550.0,1.0)
            (237650.0,1.0)
            (232800.0,1.0)
            (228000.0,1.0)
            (223250.0,1.0)
            (218550.0,1.0)
            (213900.0,1.0)
            (209300.0,1.0)
            (204750.0,1.0)
            (200250.0,1.0)
            (195800.0,1.0)
            (191400.0,1.0)
            (187050.0,1.0)
            (182750.0,1.0)
            (178500.0,1.0)
            (174300.0,1.0)
            (170150.0,1.0)
            (166050.0,1.0)
            (162000.0,1.0)
            (158000.0,1.0)
            (154050.0,1.0)
            (150150.0,1.0)
            (146300.0,1.0)
            (142500.0,1.0)
            (138750.0,1.0)
            (135050.0,1.0)
            (131400.0,1.0)
            (127800.0,1.0)
            (124250.0,1.0)
            (120750.0,1.0)
            (117300.0,1.0)
            (113900.0,1.0)
            (110550.0,1.0)
            (107250.0,1.0)
            (104000.0,1.0)
            (100800.0,1.0)
            (97650.0,1.0)
            (94550.0,1.0)
            (91500.0,1.0)
            (88500.0,1.0)
            (85550.0,1.0)
            (82650.0,1.0)
            (79800.0,1.0)
            (77000.0,1.0)
            (74250.0,1.0)
            (71550.0,1.0)
            (68900.0,1.0)
            (66300.0,1.0)
            (63750.0,1.0)
            (61250.0,1.0)
            (58800.0,1.0)
            (56400.0,1.0)
            (54050.0,1.0)
            (51750.0,1.0)
            (49500.0,1.0)
            (47300.0,1.0)
            (45150.0,1.0)
            (43050.0,1.0)
            (41000.0,1.0)
            (39000.0,1.0)
            (37050.0,1.0)
            (35150.0,1.0)
            (33300.0,1.0)
            (31500.0,1.0)
            (29750.0,1.0)
            (28050.0,1.0)
            (26400.0,1.0)
            (24800.0,1.0)
            (23250.0,1.0)
            (21750.0,1.0)
            (20300.0,1.0)
            (18900.0,1.0)
            (17550.0,1.0)
            (16250.0,1.0)
            (15000.0,1.0)
            (13800.0,1.0)
            (12650.0,1.0)
            (11550.0,1.0)
            (10500.0,1.0)
            (9500.0,1.0)
            (8550.0,1.0)
            (7650.0,1.0)
            (6800.0,1.0)
            (6000.0,1.0)
            (5250.0,1.0)
            (4550.0,1.0)
            (3900.0,1.0)
            (3300.0,1.0)
            (2750.0,1.0)
            (2250.0,1.0)
            (1800.0,1.0)
            (1400.0,1.0)
            (1050.0,1.0)
            (750.0,1.0)
            (500.0,1.0)
            (300.0,1.0)
            (150.0,1.0)
            (50.0,1.0)
            (50.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={bb70c562-a354-4831-aeb3-ea41d0e4f6e5}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  1.0  \\
            300.0  1.0  \\
            500.0  1.0  \\
            750.0  1.0  \\
            1050.0  1.0  \\
            1400.0  1.0  \\
            1800.0  1.0  \\
            2250.0  1.0  \\
            2750.0  1.0  \\
            3300.0  1.0  \\
            3900.0  1.0  \\
            4550.0  1.0  \\
            5250.0  1.0  \\
            6000.0  1.0  \\
            6800.0  1.0  \\
            7650.0  1.0  \\
            8550.0  1.0  \\
            9500.0  1.0  \\
            10500.0  1.0  \\
            11550.0  1.0  \\
            12650.0  1.0  \\
            13800.0  1.0  \\
            15000.0  1.0  \\
            16250.0  1.0  \\
            17550.0  1.0  \\
            18900.0  1.0  \\
            20300.0  1.0  \\
            21750.0  1.0  \\
            23250.0  1.0  \\
            24800.0  1.0  \\
            26400.0  1.0  \\
            28050.0  1.0  \\
            29750.0  1.0  \\
            31500.0  1.0  \\
            33300.0  1.0  \\
            35150.0  1.0  \\
            37050.0  1.0  \\
            39000.0  1.0  \\
            41000.0  1.0  \\
            43050.0  1.0  \\
            45150.0  1.0  \\
            47300.0  1.0  \\
            49500.0  1.0  \\
            51750.0  1.0  \\
            54050.0  1.0  \\
            56400.0  1.0  \\
            58800.0  1.0  \\
            61250.0  1.0  \\
            63750.0  1.0  \\
            66300.0  1.0  \\
            68900.0  1.0  \\
            71550.0  1.0  \\
            74250.0  1.0  \\
            77000.0  1.0  \\
            79800.0  1.0  \\
            82650.0  1.0  \\
            85550.0  1.0  \\
            88500.0  1.0  \\
            91500.0  1.0  \\
            94550.0  1.0  \\
            97650.0  1.0  \\
            100800.0  1.0  \\
            104000.0  1.0  \\
            107250.0  1.0  \\
            110550.0  1.0  \\
            113900.0  1.0  \\
            117300.0  1.0  \\
            120750.0  1.0  \\
            124250.0  1.0  \\
            127800.0  1.0  \\
            131400.0  1.0  \\
            135050.0  1.0  \\
            138750.0  1.0  \\
            142500.0  1.0  \\
            146300.0  1.0  \\
            150150.0  1.0  \\
            154050.0  1.0  \\
            158000.0  1.0  \\
            162000.0  1.0  \\
            166050.0  1.0  \\
            170150.0  1.0  \\
            174300.0  1.0  \\
            178500.0  1.0  \\
            182750.0  1.0  \\
            187050.0  1.0  \\
            191400.0  1.0  \\
            195800.0  1.0  \\
            200250.0  1.0  \\
            204750.0  1.0  \\
            209300.0  1.0  \\
            213900.0  1.0  \\
            218550.0  1.0  \\
            223250.0  1.0  \\
            228000.0  1.0  \\
            232800.0  1.0  \\
            237650.0  1.0  \\
            242550.0  1.0  \\
            247500.0  1.0  \\
            252500.0  1.0  \\
        }
        ;
    \addlegendentry {MC}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={799f2ec4-50a8-4167-b50a-8d596168c050}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  1.0  \\
            300.0  1.0  \\
            500.0  1.0  \\
            750.0  1.0  \\
            1050.0  1.0  \\
            1400.0  1.0  \\
            1800.0  1.0  \\
            2250.0  1.0  \\
            2750.0  1.0  \\
            3300.0  1.0  \\
            3900.0  1.0  \\
            4550.0  1.0  \\
            5250.0  1.0  \\
            6000.0  1.0  \\
            6800.0  1.0  \\
            7650.0  1.0  \\
            8550.0  1.0  \\
            9500.0  1.0  \\
            10500.0  1.0  \\
            11550.0  1.0  \\
            12650.0  1.0  \\
            13800.0  1.0  \\
            15000.0  1.0  \\
            16250.0  1.0  \\
            17550.0  1.0  \\
            18900.0  1.0  \\
            20300.0  1.0  \\
            21750.0  1.0  \\
            23250.0  1.0  \\
            24800.0  1.0  \\
            26400.0  1.0  \\
            28050.0  1.0  \\
            29750.0  1.0  \\
            31500.0  1.0  \\
            33300.0  1.0  \\
            35150.0  1.0  \\
            37050.0  1.0  \\
            39000.0  1.0  \\
            41000.0  1.0  \\
            43050.0  1.0  \\
            45150.0  1.0  \\
            47300.0  1.0  \\
            49500.0  1.0  \\
            51750.0  1.0  \\
            54050.0  1.0  \\
            56400.0  1.0  \\
            58800.0  1.0  \\
            61250.0  1.0  \\
            63750.0  1.0  \\
            66300.0  1.0  \\
            68900.0  1.0  \\
            71550.0  1.0  \\
            74250.0  1.0  \\
            77000.0  1.0  \\
            79800.0  1.0  \\
            82650.0  1.0  \\
            85550.0  1.0  \\
            88500.0  1.0  \\
            91500.0  1.0  \\
            94550.0  1.0  \\
            97650.0  1.0  \\
            100800.0  1.0  \\
            104000.0  1.0  \\
            107250.0  1.0  \\
            110550.0  1.0  \\
            113900.0  1.0  \\
            117300.0  1.0  \\
            120750.0  1.0  \\
            124250.0  1.0  \\
            127800.0  1.0  \\
            131400.0  1.0  \\
            135050.0  1.0  \\
            138750.0  1.0  \\
            142500.0  1.0  \\
            146300.0  1.0  \\
            150150.0  1.0  \\
            154050.0  1.0  \\
            158000.0  1.0  \\
            162000.0  1.0  \\
            166050.0  1.0  \\
            170150.0  1.0  \\
            174300.0  1.0  \\
            178500.0  1.0  \\
            182750.0  1.0  \\
            187050.0  1.0  \\
            191400.0  1.0  \\
            195800.0  1.0  \\
            200250.0  1.0  \\
            204750.0  1.0  \\
            209300.0  1.0  \\
            213900.0  1.0  \\
            218550.0  1.0  \\
            223250.0  1.0  \\
            228000.0  1.0  \\
            232800.0  1.0  \\
            237650.0  1.0  \\
            242550.0  1.0  \\
            247500.0  1.0  \\
            252500.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={46895595-85fe-49d9-a2b9-e00299ab74ba}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  1.0  \\
            300.0  1.0  \\
            500.0  1.0  \\
            750.0  1.0  \\
            1050.0  1.0  \\
            1400.0  1.0  \\
            1800.0  1.0  \\
            2250.0  1.0  \\
            2750.0  1.0  \\
            3300.0  1.0  \\
            3900.0  1.0  \\
            4550.0  1.0  \\
            5250.0  1.0  \\
            6000.0  1.0  \\
            6800.0  1.0  \\
            7650.0  1.0  \\
            8550.0  1.0  \\
            9500.0  1.0  \\
            10500.0  1.0  \\
            11550.0  1.0  \\
            12650.0  1.0  \\
            13800.0  1.0  \\
            15000.0  1.0  \\
            16250.0  1.0  \\
            17550.0  1.0  \\
            18900.0  1.0  \\
            20300.0  1.0  \\
            21750.0  1.0  \\
            23250.0  1.0  \\
            24800.0  1.0  \\
            26400.0  1.0  \\
            28050.0  1.0  \\
            29750.0  1.0  \\
            31500.0  1.0  \\
            33300.0  1.0  \\
            35150.0  1.0  \\
            37050.0  1.0  \\
            39000.0  1.0  \\
            41000.0  1.0  \\
            43050.0  1.0  \\
            45150.0  1.0  \\
            47300.0  1.0  \\
            49500.0  1.0  \\
            51750.0  1.0  \\
            54050.0  1.0  \\
            56400.0  1.0  \\
            58800.0  1.0  \\
            61250.0  1.0  \\
            63750.0  1.0  \\
            66300.0  1.0  \\
            68900.0  1.0  \\
            71550.0  1.0  \\
            74250.0  1.0  \\
            77000.0  1.0  \\
            79800.0  1.0  \\
            82650.0  1.0  \\
            85550.0  1.0  \\
            88500.0  1.0  \\
            91500.0  1.0  \\
            94550.0  1.0  \\
            97650.0  1.0  \\
            100800.0  1.0  \\
            104000.0  1.0  \\
            107250.0  1.0  \\
            110550.0  1.0  \\
            113900.0  1.0  \\
            117300.0  1.0  \\
            120750.0  1.0  \\
            124250.0  1.0  \\
            127800.0  1.0  \\
            131400.0  1.0  \\
            135050.0  1.0  \\
            138750.0  1.0  \\
            142500.0  1.0  \\
            146300.0  1.0  \\
            150150.0  1.0  \\
            154050.0  1.0  \\
            158000.0  1.0  \\
            162000.0  1.0  \\
            166050.0  1.0  \\
            170150.0  1.0  \\
            174300.0  1.0  \\
            178500.0  1.0  \\
            182750.0  1.0  \\
            187050.0  1.0  \\
            191400.0  1.0  \\
            195800.0  1.0  \\
            200250.0  1.0  \\
            204750.0  1.0  \\
            209300.0  1.0  \\
            213900.0  1.0  \\
            218550.0  1.0  \\
            223250.0  1.0  \\
            228000.0  1.0  \\
            232800.0  1.0  \\
            237650.0  1.0  \\
            242550.0  1.0  \\
            247500.0  1.0  \\
            252500.0  1.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,2.4845332345922952)
            (150.0,0.8276881704465833)
            (300.0,1.0889461571561145)
            (500.0,0.8965504885907023)
            (750.0,1.2680990415204492)
            (1050.0,0.8099870736117604)
            (1400.0,0.7170183844312615)
            (1800.0,0.5029134807863733)
            (2250.0,0.3325824562485993)
            (2750.0,0.27767422432602396)
            (3300.0,0.1332157142289023)
            (3900.0,0.20130790678343044)
            (4550.0,0.2516314028761008)
            (5250.0,0.17007654025585178)
            (6000.0,0.12319650726841326)
            (6800.0,0.05828282322996383)
            (7650.0,0.015138274375355528)
            (8550.0,0.012380709524831949)
            (9500.0,0.06213049479124641)
            (10500.0,0.051333833057977)
            (11550.0,0.11703051722069713)
            (12650.0,0.12548338671138387)
            (13800.0,0.0872121959769898)
            (15000.0,0.08260374988022808)
            (16250.0,0.06450076049431547)
            (17550.0,0.12448439625262098)
            (18900.0,0.08704026153159494)
            (20300.0,0.047225159588735945)
            (21750.0,0.06073411438620996)
            (23250.0,0.13485347368470538)
            (24800.0,0.11213006433462155)
            (26400.0,0.08457685273411601)
            (28050.0,0.06082099625816013)
            (29750.0,0.04092608607142393)
            (31500.0,0.006461044455994437)
            (33300.0,0.023772552718426734)
            (35150.0,0.04754282022169251)
            (37050.0,0.07808028143345863)
            (39000.0,0.08863830552895223)
            (41000.0,0.08584574839269749)
            (43050.0,0.0631764115007333)
            (45150.0,0.09327840188647771)
            (47300.0,0.08513587636201489)
            (49500.0,0.07589696175060873)
            (51750.0,0.0917765609195417)
            (54050.0,0.10030588739780297)
            (56400.0,0.11873935233172976)
            (58800.0,0.1381304325262994)
            (61250.0,0.13411800990530642)
            (63750.0,0.1279906537476026)
            (66300.0,0.128192620906488)
            (68900.0,0.09156722918651133)
            (71550.0,0.09629106735481954)
            (74250.0,0.07151873020579264)
            (77000.0,0.0809530219109764)
            (79800.0,0.09374183979917357)
            (82650.0,0.10874538034466351)
            (85550.0,0.1206172025953795)
            (88500.0,0.08653058456946601)
            (91500.0,0.07637510278099613)
            (94550.0,0.09324942549671747)
            (97650.0,0.08162922712181093)
            (100800.0,0.09113099946147728)
            (104000.0,0.10948911359066596)
            (107250.0,0.12588341370206202)
            (110550.0,0.12701937978763156)
            (113900.0,0.14421113132672841)
            (117300.0,0.12896438472829178)
            (120750.0,0.13390463163358746)
            (124250.0,0.1038455479517794)
            (127800.0,0.11747427731448813)
            (131400.0,0.11917553971382758)
            (135050.0,0.13830999984314007)
            (138750.0,0.08221711767597295)
            (142500.0,0.09520691603938775)
            (146300.0,0.08380698078903631)
            (150150.0,0.08700604159983238)
            (154050.0,0.10838881372357302)
            (158000.0,0.12574542762918778)
            (162000.0,0.13250156610519756)
            (166050.0,0.13948423757618797)
            (170150.0,0.15158338760646142)
            (174300.0,0.10794615064359611)
            (178500.0,0.11175687711341724)
            (182750.0,0.07756315957773682)
            (187050.0,0.07909907867629383)
            (191400.0,0.05297393605353237)
            (195800.0,0.06417714421036029)
            (200250.0,0.0748156907015882)
            (204750.0,0.08763143006210848)
            (209300.0,0.08472821762807879)
            (213900.0,0.051852662706330654)
            (218550.0,0.05664913484854609)
            (223250.0,0.05819274524432734)
            (228000.0,0.06780709146429174)
            (232800.0,0.06108673181258918)
            (237650.0,0.07113241865037113)
            (242550.0,0.07808479760579827)
            (247500.0,0.06550630744707052)
            (252500.0,0.06981813191995931)
            (252500.0,-0.05730413618938207)
            (247500.0,-0.06865536063538187)
            (242550.0,-0.047341783578392485)
            (237650.0,-0.049658727842906286)
            (232800.0,-0.06112947491564831)
            (228000.0,-0.06931615386755825)
            (223250.0,-0.0796540542514916)
            (218550.0,-0.08863191221542666)
            (213900.0,-0.09458646599186632)
            (209300.0,-0.0466385778067885)
            (204750.0,-0.03604913190255213)
            (200250.0,-0.0537825192719914)
            (195800.0,-0.06214004614467962)
            (191400.0,-0.0789499883460355)
            (187050.0,-0.03820542341285012)
            (182750.0,-0.03873575510837313)
            (178500.0,0.019271430387224023)
            (174300.0,0.013412349149618447)
            (170150.0,0.08184876922458863)
            (166050.0,0.0696108678455946)
            (162000.0,0.06578624380215499)
            (158000.0,0.05863772311006493)
            (154050.0,0.03953395958149275)
            (150150.0,0.01933512027758927)
            (146300.0,0.023157555762676224)
            (142500.0,0.037776419875562114)
            (138750.0,0.024178956329484587)
            (135050.0,0.09746054994548219)
            (131400.0,0.07353321319248551)
            (127800.0,0.07143253196582887)
            (124250.0,0.05764034514106729)
            (120750.0,0.11866919466486371)
            (117300.0,0.11435118990210992)
            (113900.0,0.12727563193226019)
            (110550.0,0.11729335215724768)
            (107250.0,0.12203138428811316)
            (104000.0,0.10666996470763343)
            (100800.0,0.08720358521096572)
            (97650.0,0.07673540911192542)
            (94550.0,0.057913656283352044)
            (91500.0,0.0388423033450872)
            (88500.0,0.05259816799643831)
            (85550.0,0.060763200444196815)
            (82650.0,0.04715956122489976)
            (79800.0,0.033518846510689294)
            (77000.0,0.02082352859138447)
            (74250.0,0.015331806400006719)
            (71550.0,0.03752729243490871)
            (68900.0,0.01261713477559695)
            (66300.0,0.031638587425329864)
            (63750.0,0.03410686070834501)
            (61250.0,0.0382180900019765)
            (58800.0,0.05234048143434031)
            (56400.0,0.037587978166319105)
            (54050.0,0.009650176063861052)
            (51750.0,-0.013799863967318346)
            (49500.0,-0.03141311736329812)
            (47300.0,-0.031462649844585786)
            (45150.0,-0.00681758360695256)
            (43050.0,-0.04407761218395537)
            (41000.0,0.01650197931155993)
            (39000.0,0.011843956925573662)
            (37050.0,0.013961725902664479)
            (35150.0,-0.015604881557970685)
            (33300.0,-0.03657179537824637)
            (31500.0,-0.0606872089590898)
            (29750.0,-0.03011789238065401)
            (28050.0,-0.0182043228022045)
            (26400.0,0.00254288629084283)
            (24800.0,0.010952897692764071)
            (23250.0,0.0442122111026952)
            (21750.0,-0.08513876690881064)
            (20300.0,-0.11578096882801459)
            (18900.0,-0.09520365457107413)
            (17550.0,-0.06989632114427827)
            (16250.0,-0.11820316168880554)
            (15000.0,-0.1255633783362361)
            (13800.0,-0.1172602666545798)
            (12650.0,-0.10391863756095665)
            (11550.0,-0.14294729400600648)
            (10500.0,-0.12728141695799378)
            (9500.0,-0.08236502425846551)
            (8550.0,-0.06283511562904198)
            (7650.0,-0.06105286288613479)
            (6800.0,-0.07101696161746415)
            (6000.0,-0.024148612617457252)
            (5250.0,-0.04491968881356004)
            (4550.0,0.011103125859834972)
            (3900.0,-0.14571107259305852)
            (3300.0,-0.15575048487850376)
            (2750.0,-0.18175225409270412)
            (2250.0,-0.14572066768501607)
            (1800.0,-0.033677519745986206)
            (1400.0,0.02776048789238661)
            (1050.0,0.09357222136119026)
            (750.0,0.2818848191111074)
            (500.0,-0.9590906949469691)
            (300.0,-0.9802638062159439)
            (150.0,-0.9721653906661067)
            (50.0,-0.954496924933101)
            (50.0,2.4845332345922952)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,2.4845332345922952)
            (150.0,0.8276881704465833)
            (300.0,1.0889461571561145)
            (500.0,0.8965504885907023)
            (750.0,1.2680990415204492)
            (1050.0,0.8099870736117604)
            (1400.0,0.7170183844312615)
            (1800.0,0.5029134807863733)
            (2250.0,0.3325824562485993)
            (2750.0,0.27767422432602396)
            (3300.0,0.1332157142289023)
            (3900.0,0.20130790678343044)
            (4550.0,0.2516314028761008)
            (5250.0,0.17007654025585178)
            (6000.0,0.12319650726841326)
            (6800.0,0.05828282322996383)
            (7650.0,0.015138274375355528)
            (8550.0,0.012380709524831949)
            (9500.0,0.06213049479124641)
            (10500.0,0.051333833057977)
            (11550.0,0.11703051722069713)
            (12650.0,0.12548338671138387)
            (13800.0,0.0872121959769898)
            (15000.0,0.08260374988022808)
            (16250.0,0.06450076049431547)
            (17550.0,0.12448439625262098)
            (18900.0,0.08704026153159494)
            (20300.0,0.047225159588735945)
            (21750.0,0.06073411438620996)
            (23250.0,0.13485347368470538)
            (24800.0,0.11213006433462155)
            (26400.0,0.08457685273411601)
            (28050.0,0.06082099625816013)
            (29750.0,0.04092608607142393)
            (31500.0,0.006461044455994437)
            (33300.0,0.023772552718426734)
            (35150.0,0.04754282022169251)
            (37050.0,0.07808028143345863)
            (39000.0,0.08863830552895223)
            (41000.0,0.08584574839269749)
            (43050.0,0.0631764115007333)
            (45150.0,0.09327840188647771)
            (47300.0,0.08513587636201489)
            (49500.0,0.07589696175060873)
            (51750.0,0.0917765609195417)
            (54050.0,0.10030588739780297)
            (56400.0,0.11873935233172976)
            (58800.0,0.1381304325262994)
            (61250.0,0.13411800990530642)
            (63750.0,0.1279906537476026)
            (66300.0,0.128192620906488)
            (68900.0,0.09156722918651133)
            (71550.0,0.09629106735481954)
            (74250.0,0.07151873020579264)
            (77000.0,0.0809530219109764)
            (79800.0,0.09374183979917357)
            (82650.0,0.10874538034466351)
            (85550.0,0.1206172025953795)
            (88500.0,0.08653058456946601)
            (91500.0,0.07637510278099613)
            (94550.0,0.09324942549671747)
            (97650.0,0.08162922712181093)
            (100800.0,0.09113099946147728)
            (104000.0,0.10948911359066596)
            (107250.0,0.12588341370206202)
            (110550.0,0.12701937978763156)
            (113900.0,0.14421113132672841)
            (117300.0,0.12896438472829178)
            (120750.0,0.13390463163358746)
            (124250.0,0.1038455479517794)
            (127800.0,0.11747427731448813)
            (131400.0,0.11917553971382758)
            (135050.0,0.13830999984314007)
            (138750.0,0.08221711767597295)
            (142500.0,0.09520691603938775)
            (146300.0,0.08380698078903631)
            (150150.0,0.08700604159983238)
            (154050.0,0.10838881372357302)
            (158000.0,0.12574542762918778)
            (162000.0,0.13250156610519756)
            (166050.0,0.13948423757618797)
            (170150.0,0.15158338760646142)
            (174300.0,0.10794615064359611)
            (178500.0,0.11175687711341724)
            (182750.0,0.07756315957773682)
            (187050.0,0.07909907867629383)
            (191400.0,0.05297393605353237)
            (195800.0,0.06417714421036029)
            (200250.0,0.0748156907015882)
            (204750.0,0.08763143006210848)
            (209300.0,0.08472821762807879)
            (213900.0,0.051852662706330654)
            (218550.0,0.05664913484854609)
            (223250.0,0.05819274524432734)
            (228000.0,0.06780709146429174)
            (232800.0,0.06108673181258918)
            (237650.0,0.07113241865037113)
            (242550.0,0.07808479760579827)
            (247500.0,0.06550630744707052)
            (252500.0,0.06981813191995931)
            (252500.0,0.1969404000293007)
            (247500.0,0.19966797552952292)
            (242550.0,0.20351137878998904)
            (237650.0,0.19192356514364856)
            (232800.0,0.1833029385408267)
            (228000.0,0.20493033679614175)
            (223250.0,0.1960395447401463)
            (218550.0,0.20193018191251882)
            (213900.0,0.19829179140452763)
            (209300.0,0.2160950130629461)
            (204750.0,0.2113119920267691)
            (200250.0,0.2034139006751678)
            (195800.0,0.19049433456540021)
            (191400.0,0.18489786045310025)
            (187050.0,0.1964035807654378)
            (182750.0,0.19386207426384677)
            (178500.0,0.20424232383961044)
            (174300.0,0.20247995213757378)
            (170150.0,0.22131800598833423)
            (166050.0,0.20935760730678132)
            (162000.0,0.19921688840824014)
            (158000.0,0.19285313214831062)
            (154050.0,0.1772436678656533)
            (150150.0,0.1546769629220755)
            (146300.0,0.1444564058153964)
            (142500.0,0.15263741220321336)
            (138750.0,0.14025527902246132)
            (135050.0,0.17915944974079795)
            (131400.0,0.16481786623516964)
            (127800.0,0.1635160226631474)
            (124250.0,0.15005075076249152)
            (120750.0,0.1491400686023112)
            (117300.0,0.14357757955447364)
            (113900.0,0.16114663072119664)
            (110550.0,0.13674540741801544)
            (107250.0,0.12973544311601087)
            (104000.0,0.11230826247369849)
            (100800.0,0.09505841371198884)
            (97650.0,0.08652304513169645)
            (94550.0,0.1285851947100829)
            (91500.0,0.11390790221690505)
            (88500.0,0.12046300114249371)
            (85550.0,0.1804712047465622)
            (82650.0,0.17033119946442726)
            (79800.0,0.15396483308765785)
            (77000.0,0.14108251523056833)
            (74250.0,0.12770565401157855)
            (71550.0,0.15505484227473038)
            (68900.0,0.17051732359742572)
            (66300.0,0.22474665438764613)
            (63750.0,0.2218744467868602)
            (61250.0,0.23001792980863633)
            (58800.0,0.22392038361825847)
            (56400.0,0.1998907264971404)
            (54050.0,0.1909615987317449)
            (51750.0,0.19735298580640176)
            (49500.0,0.18320704086451556)
            (47300.0,0.20173440256861558)
            (45150.0,0.19337438737990797)
            (43050.0,0.17043043518542197)
            (41000.0,0.15518951747383503)
            (39000.0,0.1654326541323308)
            (37050.0,0.14219883696425278)
            (35150.0,0.1106905220013557)
            (33300.0,0.08411690081509983)
            (31500.0,0.07360929787107867)
            (29750.0,0.11197006452350186)
            (28050.0,0.13984631531852476)
            (26400.0,0.16661081917738918)
            (24800.0,0.21330723097647902)
            (23250.0,0.22549473626671557)
            (21750.0,0.20660699568123056)
            (20300.0,0.21023128800548646)
            (18900.0,0.26928417763426404)
            (17550.0,0.3188651136495202)
            (16250.0,0.24720468267743648)
            (15000.0,0.2907708780966923)
            (13800.0,0.2916846586085594)
            (12650.0,0.3548854109837244)
            (11550.0,0.37700832844740073)
            (10500.0,0.2299490830739478)
            (9500.0,0.20662601384095833)
            (8550.0,0.08759653467870587)
            (7650.0,0.09132941163684585)
            (6800.0,0.18758260807739183)
            (6000.0,0.27054162715428376)
            (5250.0,0.3850727693252636)
            (4550.0,0.49215967989236664)
            (3900.0,0.5483268861599194)
            (3300.0,0.4221819133363084)
            (2750.0,0.737100702744752)
            (2250.0,0.8108855801822146)
            (1800.0,1.0395044813187329)
            (1400.0,1.4062762809701366)
            (1050.0,1.5264019258623305)
            (750.0,2.2543132639297907)
            (500.0,2.7521916721283737)
            (300.0,3.158156120528173)
            (150.0,2.6275417315592735)
            (50.0,5.923563394117691)
            (50.0,2.4845332345922952)
        }
        ;
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={c0817922-9007-4273-a287-2911ef23ab94}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  2.4845332345922952  \\
            150.0  0.8276881704465833  \\
            300.0  1.0889461571561145  \\
            500.0  0.8965504885907023  \\
            750.0  1.2680990415204492  \\
            1050.0  0.8099870736117604  \\
            1400.0  0.7170183844312615  \\
            1800.0  0.5029134807863733  \\
            2250.0  0.3325824562485993  \\
            2750.0  0.27767422432602396  \\
            3300.0  0.1332157142289023  \\
            3900.0  0.20130790678343044  \\
            4550.0  0.2516314028761008  \\
            5250.0  0.17007654025585178  \\
            6000.0  0.12319650726841326  \\
            6800.0  0.05828282322996383  \\
            7650.0  0.015138274375355528  \\
            8550.0  0.012380709524831949  \\
            9500.0  0.06213049479124641  \\
            10500.0  0.051333833057977  \\
            11550.0  0.11703051722069713  \\
            12650.0  0.12548338671138387  \\
            13800.0  0.0872121959769898  \\
            15000.0  0.08260374988022808  \\
            16250.0  0.06450076049431547  \\
            17550.0  0.12448439625262098  \\
            18900.0  0.08704026153159494  \\
            20300.0  0.047225159588735945  \\
            21750.0  0.06073411438620996  \\
            23250.0  0.13485347368470538  \\
            24800.0  0.11213006433462155  \\
            26400.0  0.08457685273411601  \\
            28050.0  0.06082099625816013  \\
            29750.0  0.04092608607142393  \\
            31500.0  0.006461044455994437  \\
            33300.0  0.023772552718426734  \\
            35150.0  0.04754282022169251  \\
            37050.0  0.07808028143345863  \\
            39000.0  0.08863830552895223  \\
            41000.0  0.08584574839269749  \\
            43050.0  0.0631764115007333  \\
            45150.0  0.09327840188647771  \\
            47300.0  0.08513587636201489  \\
            49500.0  0.07589696175060873  \\
            51750.0  0.0917765609195417  \\
            54050.0  0.10030588739780297  \\
            56400.0  0.11873935233172976  \\
            58800.0  0.1381304325262994  \\
            61250.0  0.13411800990530642  \\
            63750.0  0.1279906537476026  \\
            66300.0  0.128192620906488  \\
            68900.0  0.09156722918651133  \\
            71550.0  0.09629106735481954  \\
            74250.0  0.07151873020579264  \\
            77000.0  0.0809530219109764  \\
            79800.0  0.09374183979917357  \\
            82650.0  0.10874538034466351  \\
            85550.0  0.1206172025953795  \\
            88500.0  0.08653058456946601  \\
            91500.0  0.07637510278099613  \\
            94550.0  0.09324942549671747  \\
            97650.0  0.08162922712181093  \\
            100800.0  0.09113099946147728  \\
            104000.0  0.10948911359066596  \\
            107250.0  0.12588341370206202  \\
            110550.0  0.12701937978763156  \\
            113900.0  0.14421113132672841  \\
            117300.0  0.12896438472829178  \\
            120750.0  0.13390463163358746  \\
            124250.0  0.1038455479517794  \\
            127800.0  0.11747427731448813  \\
            131400.0  0.11917553971382758  \\
            135050.0  0.13830999984314007  \\
            138750.0  0.08221711767597295  \\
            142500.0  0.09520691603938775  \\
            146300.0  0.08380698078903631  \\
            150150.0  0.08700604159983238  \\
            154050.0  0.10838881372357302  \\
            158000.0  0.12574542762918778  \\
            162000.0  0.13250156610519756  \\
            166050.0  0.13948423757618797  \\
            170150.0  0.15158338760646142  \\
            174300.0  0.10794615064359611  \\
            178500.0  0.11175687711341724  \\
            182750.0  0.07756315957773682  \\
            187050.0  0.07909907867629383  \\
            191400.0  0.05297393605353237  \\
            195800.0  0.06417714421036029  \\
            200250.0  0.0748156907015882  \\
            204750.0  0.08763143006210848  \\
            209300.0  0.08472821762807879  \\
            213900.0  0.051852662706330654  \\
            218550.0  0.05664913484854609  \\
            223250.0  0.05819274524432734  \\
            228000.0  0.06780709146429174  \\
            232800.0  0.06108673181258918  \\
            237650.0  0.07113241865037113  \\
            242550.0  0.07808479760579827  \\
            247500.0  0.06550630744707052  \\
            252500.0  0.06981813191995931  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={1c9478df-4b30-4bf1-8583-3517b7fd1ae8}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  5.923563394117691  \\
            150.0  2.6275417315592735  \\
            300.0  3.158156120528173  \\
            500.0  2.7521916721283737  \\
            750.0  2.2543132639297907  \\
            1050.0  1.5264019258623305  \\
            1400.0  1.4062762809701366  \\
            1800.0  1.0395044813187329  \\
            2250.0  0.8108855801822146  \\
            2750.0  0.737100702744752  \\
            3300.0  0.4221819133363084  \\
            3900.0  0.5483268861599194  \\
            4550.0  0.49215967989236664  \\
            5250.0  0.3850727693252636  \\
            6000.0  0.27054162715428376  \\
            6800.0  0.18758260807739183  \\
            7650.0  0.09132941163684585  \\
            8550.0  0.08759653467870587  \\
            9500.0  0.20662601384095833  \\
            10500.0  0.2299490830739478  \\
            11550.0  0.37700832844740073  \\
            12650.0  0.3548854109837244  \\
            13800.0  0.2916846586085594  \\
            15000.0  0.2907708780966923  \\
            16250.0  0.24720468267743648  \\
            17550.0  0.3188651136495202  \\
            18900.0  0.26928417763426404  \\
            20300.0  0.21023128800548646  \\
            21750.0  0.20660699568123056  \\
            23250.0  0.22549473626671557  \\
            24800.0  0.21330723097647902  \\
            26400.0  0.16661081917738918  \\
            28050.0  0.13984631531852476  \\
            29750.0  0.11197006452350186  \\
            31500.0  0.07360929787107867  \\
            33300.0  0.08411690081509983  \\
            35150.0  0.1106905220013557  \\
            37050.0  0.14219883696425278  \\
            39000.0  0.1654326541323308  \\
            41000.0  0.15518951747383503  \\
            43050.0  0.17043043518542197  \\
            45150.0  0.19337438737990797  \\
            47300.0  0.20173440256861558  \\
            49500.0  0.18320704086451556  \\
            51750.0  0.19735298580640176  \\
            54050.0  0.1909615987317449  \\
            56400.0  0.1998907264971404  \\
            58800.0  0.22392038361825847  \\
            61250.0  0.23001792980863633  \\
            63750.0  0.2218744467868602  \\
            66300.0  0.22474665438764613  \\
            68900.0  0.17051732359742572  \\
            71550.0  0.15505484227473038  \\
            74250.0  0.12770565401157855  \\
            77000.0  0.14108251523056833  \\
            79800.0  0.15396483308765785  \\
            82650.0  0.17033119946442726  \\
            85550.0  0.1804712047465622  \\
            88500.0  0.12046300114249371  \\
            91500.0  0.11390790221690505  \\
            94550.0  0.1285851947100829  \\
            97650.0  0.08652304513169645  \\
            100800.0  0.09505841371198884  \\
            104000.0  0.11230826247369849  \\
            107250.0  0.12973544311601087  \\
            110550.0  0.13674540741801544  \\
            113900.0  0.16114663072119664  \\
            117300.0  0.14357757955447364  \\
            120750.0  0.1491400686023112  \\
            124250.0  0.15005075076249152  \\
            127800.0  0.1635160226631474  \\
            131400.0  0.16481786623516964  \\
            135050.0  0.17915944974079795  \\
            138750.0  0.14025527902246132  \\
            142500.0  0.15263741220321336  \\
            146300.0  0.1444564058153964  \\
            150150.0  0.1546769629220755  \\
            154050.0  0.1772436678656533  \\
            158000.0  0.19285313214831062  \\
            162000.0  0.19921688840824014  \\
            166050.0  0.20935760730678132  \\
            170150.0  0.22131800598833423  \\
            174300.0  0.20247995213757378  \\
            178500.0  0.20424232383961044  \\
            182750.0  0.19386207426384677  \\
            187050.0  0.1964035807654378  \\
            191400.0  0.18489786045310025  \\
            195800.0  0.19049433456540021  \\
            200250.0  0.2034139006751678  \\
            204750.0  0.2113119920267691  \\
            209300.0  0.2160950130629461  \\
            213900.0  0.19829179140452763  \\
            218550.0  0.20193018191251882  \\
            223250.0  0.1960395447401463  \\
            228000.0  0.20493033679614175  \\
            232800.0  0.1833029385408267  \\
            237650.0  0.19192356514364856  \\
            242550.0  0.20351137878998904  \\
            247500.0  0.19966797552952292  \\
            252500.0  0.1969404000293007  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={62006af7-ac0f-4cdd-9da5-8ce147b011e0}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  -0.954496924933101  \\
            150.0  -0.9721653906661067  \\
            300.0  -0.9802638062159439  \\
            500.0  -0.9590906949469691  \\
            750.0  0.2818848191111074  \\
            1050.0  0.09357222136119026  \\
            1400.0  0.02776048789238661  \\
            1800.0  -0.033677519745986206  \\
            2250.0  -0.14572066768501607  \\
            2750.0  -0.18175225409270412  \\
            3300.0  -0.15575048487850376  \\
            3900.0  -0.14571107259305852  \\
            4550.0  0.011103125859834972  \\
            5250.0  -0.04491968881356004  \\
            6000.0  -0.024148612617457252  \\
            6800.0  -0.07101696161746415  \\
            7650.0  -0.06105286288613479  \\
            8550.0  -0.06283511562904198  \\
            9500.0  -0.08236502425846551  \\
            10500.0  -0.12728141695799378  \\
            11550.0  -0.14294729400600648  \\
            12650.0  -0.10391863756095665  \\
            13800.0  -0.1172602666545798  \\
            15000.0  -0.1255633783362361  \\
            16250.0  -0.11820316168880554  \\
            17550.0  -0.06989632114427827  \\
            18900.0  -0.09520365457107413  \\
            20300.0  -0.11578096882801459  \\
            21750.0  -0.08513876690881064  \\
            23250.0  0.0442122111026952  \\
            24800.0  0.010952897692764071  \\
            26400.0  0.00254288629084283  \\
            28050.0  -0.0182043228022045  \\
            29750.0  -0.03011789238065401  \\
            31500.0  -0.0606872089590898  \\
            33300.0  -0.03657179537824637  \\
            35150.0  -0.015604881557970685  \\
            37050.0  0.013961725902664479  \\
            39000.0  0.011843956925573662  \\
            41000.0  0.01650197931155993  \\
            43050.0  -0.04407761218395537  \\
            45150.0  -0.00681758360695256  \\
            47300.0  -0.031462649844585786  \\
            49500.0  -0.03141311736329812  \\
            51750.0  -0.013799863967318346  \\
            54050.0  0.009650176063861052  \\
            56400.0  0.037587978166319105  \\
            58800.0  0.05234048143434031  \\
            61250.0  0.0382180900019765  \\
            63750.0  0.03410686070834501  \\
            66300.0  0.031638587425329864  \\
            68900.0  0.01261713477559695  \\
            71550.0  0.03752729243490871  \\
            74250.0  0.015331806400006719  \\
            77000.0  0.02082352859138447  \\
            79800.0  0.033518846510689294  \\
            82650.0  0.04715956122489976  \\
            85550.0  0.060763200444196815  \\
            88500.0  0.05259816799643831  \\
            91500.0  0.0388423033450872  \\
            94550.0  0.057913656283352044  \\
            97650.0  0.07673540911192542  \\
            100800.0  0.08720358521096572  \\
            104000.0  0.10666996470763343  \\
            107250.0  0.12203138428811316  \\
            110550.0  0.11729335215724768  \\
            113900.0  0.12727563193226019  \\
            117300.0  0.11435118990210992  \\
            120750.0  0.11866919466486371  \\
            124250.0  0.05764034514106729  \\
            127800.0  0.07143253196582887  \\
            131400.0  0.07353321319248551  \\
            135050.0  0.09746054994548219  \\
            138750.0  0.024178956329484587  \\
            142500.0  0.037776419875562114  \\
            146300.0  0.023157555762676224  \\
            150150.0  0.01933512027758927  \\
            154050.0  0.03953395958149275  \\
            158000.0  0.05863772311006493  \\
            162000.0  0.06578624380215499  \\
            166050.0  0.0696108678455946  \\
            170150.0  0.08184876922458863  \\
            174300.0  0.013412349149618447  \\
            178500.0  0.019271430387224023  \\
            182750.0  -0.03873575510837313  \\
            187050.0  -0.03820542341285012  \\
            191400.0  -0.0789499883460355  \\
            195800.0  -0.06214004614467962  \\
            200250.0  -0.0537825192719914  \\
            204750.0  -0.03604913190255213  \\
            209300.0  -0.0466385778067885  \\
            213900.0  -0.09458646599186632  \\
            218550.0  -0.08863191221542666  \\
            223250.0  -0.0796540542514916  \\
            228000.0  -0.06931615386755825  \\
            232800.0  -0.06112947491564831  \\
            237650.0  -0.049658727842906286  \\
            242550.0  -0.047341783578392485  \\
            247500.0  -0.06865536063538187  \\
            252500.0  -0.05730413618938207  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (30.0,1.8966094945456402)
            (60.0,0.11362910534352451)
            (90.0,0.08509307973456055)
            (120.0,0.09488511404144105)
            (150.0,0.04084712218816366)
            (180.0,0.02855297690162284)
            (210.0,0.028398552824909103)
            (240.0,0.02212066470272096)
            (270.0,0.01868859656663327)
            (300.0,0.019389837485939043)
            (330.0,0.017936319801536933)
            (360.0,0.019023462819568595)
            (390.0,0.018655335926151564)
            (420.0,0.01705764099415707)
            (450.0,0.019329900843807313)
            (480.0,0.01915891881997773)
            (510.0,0.015485352177337361)
            (540.0,0.014931420558001784)
            (570.0,0.01350664315160351)
            (600.0,0.009633003490653238)
            (630.0,0.008763600639739183)
            (660.0,0.013458834965368264)
            (690.0,0.01384024213779311)
            (720.0,0.014297773959362206)
            (750.0,0.021801204550428284)
            (780.0,0.021761222960576247)
            (810.0,0.021524379560366933)
            (840.0,0.005795099720752935)
            (870.0,0.0070688088538447946)
            (900.0,0.007301747175673948)
            (930.0,0.007883834255158987)
            (960.0,0.0067611329558041975)
            (990.0,0.006464973118989956)
            (999.0,0.006656635202295256)
            (999.0,0.006573324220826534)
            (990.0,0.006391769351952323)
            (960.0,0.00669530552623217)
            (930.0,0.0077358385567666745)
            (900.0,0.007089852059991349)
            (870.0,0.00688548790096066)
            (840.0,0.00564027497157846)
            (810.0,0.020934205759791363)
            (780.0,0.021166625426271252)
            (750.0,0.021193520402809463)
            (720.0,0.014158736677337327)
            (690.0,0.013679765480197621)
            (660.0,0.01328053802153923)
            (630.0,0.008604213555794991)
            (600.0,0.009463957967314656)
            (570.0,0.013127487202318438)
            (540.0,0.01447782120408308)
            (510.0,0.015010922630805527)
            (480.0,0.018428830985813594)
            (450.0,0.018589821430197488)
            (420.0,0.016416870500763608)
            (390.0,0.017933912113423857)
            (360.0,0.018281326748547638)
            (330.0,0.017179348372037093)
            (300.0,0.018586353351730985)
            (270.0,0.017985957265234612)
            (240.0,0.021460690092162497)
            (210.0,0.028261016524378804)
            (180.0,0.02791387769392448)
            (150.0,0.03793414447507311)
            (120.0,0.0896191031032133)
            (90.0,0.08160602770500544)
            (60.0,0.10092336087722893)
            (30.0,1.524222430449675)
            (30.0,1.8966094945456402)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (30.0,1.8966094945456402)
            (60.0,0.11362910534352451)
            (90.0,0.08509307973456055)
            (120.0,0.09488511404144105)
            (150.0,0.04084712218816366)
            (180.0,0.02855297690162284)
            (210.0,0.028398552824909103)
            (240.0,0.02212066470272096)
            (270.0,0.01868859656663327)
            (300.0,0.019389837485939043)
            (330.0,0.017936319801536933)
            (360.0,0.019023462819568595)
            (390.0,0.018655335926151564)
            (420.0,0.01705764099415707)
            (450.0,0.019329900843807313)
            (480.0,0.01915891881997773)
            (510.0,0.015485352177337361)
            (540.0,0.014931420558001784)
            (570.0,0.01350664315160351)
            (600.0,0.009633003490653238)
            (630.0,0.008763600639739183)
            (660.0,0.013458834965368264)
            (690.0,0.01384024213779311)
            (720.0,0.014297773959362206)
            (750.0,0.021801204550428284)
            (780.0,0.021761222960576247)
            (810.0,0.021524379560366933)
            (840.0,0.005795099720752935)
            (870.0,0.0070688088538447946)
            (900.0,0.007301747175673948)
            (930.0,0.007883834255158987)
            (960.0,0.0067611329558041975)
            (990.0,0.006464973118989956)
            (999.0,0.006656635202295256)
            (999.0,0.006739946183763978)
            (990.0,0.006538176886027589)
            (960.0,0.006826960385376225)
            (930.0,0.0080318299535513)
            (900.0,0.0075136422913565475)
            (870.0,0.007252129806728929)
            (840.0,0.005949924469927411)
            (810.0,0.022114553360942504)
            (780.0,0.022355820494881242)
            (750.0,0.022408888698047105)
            (720.0,0.014436811241387085)
            (690.0,0.014000718795388598)
            (660.0,0.013637131909197298)
            (630.0,0.008922987723683376)
            (600.0,0.00980204901399182)
            (570.0,0.013885799100888581)
            (540.0,0.015385019911920489)
            (510.0,0.015959781723869193)
            (480.0,0.019889006654141863)
            (450.0,0.020069980257417137)
            (420.0,0.017698411487550535)
            (390.0,0.01937675973887927)
            (360.0,0.019765598890589552)
            (330.0,0.018693291231036774)
            (300.0,0.0201933216201471)
            (270.0,0.019391235868031927)
            (240.0,0.02278063931327942)
            (210.0,0.028536089125439403)
            (180.0,0.0291920761093212)
            (150.0,0.04376009990125421)
            (120.0,0.1001511249796688)
            (90.0,0.08858013176411567)
            (60.0,0.1263348498098201)
            (30.0,2.2689965586416054)
            (30.0,1.8966094945456402)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={217a2dbb-90c5-4c7c-af60-dbc066dfb1f4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  1.8966094945456402  \\
            60.0  0.11362910534352451  \\
            90.0  0.08509307973456055  \\
            120.0  0.09488511404144105  \\
            150.0  0.04084712218816366  \\
            180.0  0.02855297690162284  \\
            210.0  0.028398552824909103  \\
            240.0  0.02212066470272096  \\
            270.0  0.01868859656663327  \\
            300.0  0.019389837485939043  \\
            330.0  0.017936319801536933  \\
            360.0  0.019023462819568595  \\
            390.0  0.018655335926151564  \\
            420.0  0.01705764099415707  \\
            450.0  0.019329900843807313  \\
            480.0  0.01915891881997773  \\
            510.0  0.015485352177337361  \\
            540.0  0.014931420558001784  \\
            570.0  0.01350664315160351  \\
            600.0  0.009633003490653238  \\
            630.0  0.008763600639739183  \\
            660.0  0.013458834965368264  \\
            690.0  0.01384024213779311  \\
            720.0  0.014297773959362206  \\
            750.0  0.021801204550428284  \\
            780.0  0.021761222960576247  \\
            810.0  0.021524379560366933  \\
            840.0  0.005795099720752935  \\
            870.0  0.0070688088538447946  \\
            900.0  0.007301747175673948  \\
            930.0  0.007883834255158987  \\
            960.0  0.0067611329558041975  \\
            990.0  0.006464973118989956  \\
            999.0  0.006656635202295256  \\
        }
        ;
    \addlegendentry {BSV}
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={74ce0c6d-6b28-491c-82e1-6667e65b7b2f}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  2.2689965586416054  \\
            60.0  0.1263348498098201  \\
            90.0  0.08858013176411567  \\
            120.0  0.1001511249796688  \\
            150.0  0.04376009990125421  \\
            180.0  0.0291920761093212  \\
            210.0  0.028536089125439403  \\
            240.0  0.02278063931327942  \\
            270.0  0.019391235868031927  \\
            300.0  0.0201933216201471  \\
            330.0  0.018693291231036774  \\
            360.0  0.019765598890589552  \\
            390.0  0.01937675973887927  \\
            420.0  0.017698411487550535  \\
            450.0  0.020069980257417137  \\
            480.0  0.019889006654141863  \\
            510.0  0.015959781723869193  \\
            540.0  0.015385019911920489  \\
            570.0  0.013885799100888581  \\
            600.0  0.00980204901399182  \\
            630.0  0.008922987723683376  \\
            660.0  0.013637131909197298  \\
            690.0  0.014000718795388598  \\
            720.0  0.014436811241387085  \\
            750.0  0.022408888698047105  \\
            780.0  0.022355820494881242  \\
            810.0  0.022114553360942504  \\
            840.0  0.005949924469927411  \\
            870.0  0.007252129806728929  \\
            900.0  0.0075136422913565475  \\
            930.0  0.0080318299535513  \\
            960.0  0.006826960385376225  \\
            990.0  0.006538176886027589  \\
            999.0  0.006739946183763978  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={d6f0259c-05e1-4e69-a1e8-ba9a16a52f72}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  1.524222430449675  \\
            60.0  0.10092336087722893  \\
            90.0  0.08160602770500544  \\
            120.0  0.0896191031032133  \\
            150.0  0.03793414447507311  \\
            180.0  0.02791387769392448  \\
            210.0  0.028261016524378804  \\
            240.0  0.021460690092162497  \\
            270.0  0.017985957265234612  \\
            300.0  0.018586353351730985  \\
            330.0  0.017179348372037093  \\
            360.0  0.018281326748547638  \\
            390.0  0.017933912113423857  \\
            420.0  0.016416870500763608  \\
            450.0  0.018589821430197488  \\
            480.0  0.018428830985813594  \\
            510.0  0.015010922630805527  \\
            540.0  0.01447782120408308  \\
            570.0  0.013127487202318438  \\
            600.0  0.009463957967314656  \\
            630.0  0.008604213555794991  \\
            660.0  0.01328053802153923  \\
            690.0  0.013679765480197621  \\
            720.0  0.014158736677337327  \\
            750.0  0.021193520402809463  \\
            780.0  0.021166625426271252  \\
            810.0  0.020934205759791363  \\
            840.0  0.00564027497157846  \\
            870.0  0.00688548790096066  \\
            900.0  0.007089852059991349  \\
            930.0  0.0077358385567666745  \\
            960.0  0.00669530552623217  \\
            990.0  0.006391769351952323  \\
            999.0  0.006573324220826534  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/pmc/pmc_himmelblau.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textsc{Mixture}}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={3.0mm}, yshift={-3.0mm}, width={171.8mm}, height={70.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={22.875313300879252}, xmax={331143.00557836937}, xtick={{100.0,1000.0,10000.0,100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={relative error $\hat{\Delta}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.1723757432966696}, ymax={0.9644872618205733}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,0.09582043056473842)
            (150.0,0.13006481901988629)
            (300.0,0.027331653654442113)
            (500.0,0.09252370593857606)
            (750.0,0.01376161249173561)
            (1050.0,0.01832753095242185)
            (1400.0,0.002020679307113159)
            (1800.0,0.015473831914492968)
            (2250.0,0.027331653654442113)
            (2750.0,0.006785020581353251)
            (3300.0,0.008652896315270603)
            (3900.0,0.024034929028279757)
            (4550.0,0.041157123255853904)
            (5250.0,0.01669684578789108)
            (6000.0,0.027459367873794615)
            (6800.0,0.04115712325585404)
            (7650.0,0.05324337800472968)
            (8550.0,0.05637685145814199)
            (9500.0,0.07359917547652055)
            (10500.0,0.06512819517445748)
            (11550.0,0.05094123424303909)
            (12650.0,0.053609628148635104)
            (13800.0,0.06497930652900052)
            (15000.0,0.06969411363514401)
            (16250.0,0.07129218509638431)
            (17550.0,0.062230593074406544)
            (18900.0,0.07920644376157418)
            (20300.0,0.08273959495139087)
            (21750.0,0.07894403465463803)
            (23250.0,0.08681630786271786)
            (24800.0,0.08755274632411904)
            (26400.0,0.07540151171100191)
            (28050.0,0.07228838548780661)
            (29750.0,0.06532963275360545)
            (31500.0,0.047027589848164984)
            (33300.0,0.052571919407570146)
            (35150.0,0.05596550745267468)
            (37050.0,0.05016880442826132)
            (39000.0,0.051693858165130224)
            (41000.0,0.04971822036964083)
            (43050.0,0.051179871096385054)
            (45150.0,0.05257191940757)
            (47300.0,0.05230645903194861)
            (49500.0,0.042713686367451556)
            (51750.0,0.03354725915470979)
            (54050.0,0.030734918073852365)
            (56400.0,0.028042251081541885)
            (58800.0,0.03259602614206697)
            (61250.0,0.03416847255072175)
            (63750.0,0.027459367873794615)
            (66300.0,0.022356282535380346)
            (68900.0,0.02008365343730126)
            (71550.0,0.015312301780270458)
            (74250.0,0.020864152319469937)
            (77000.0,0.02247836591668225)
            (79800.0,0.028926984521872492)
            (82650.0,0.027939990869656435)
            (85550.0,0.03407207736858193)
            (88500.0,0.034192162892095083)
            (91500.0,0.03544972517999614)
            (94550.0,0.020947320233143645)
            (97650.0,0.02127328479802611)
            (100800.0,0.020501777838462923)
            (104000.0,0.02296479188905664)
            (107250.0,0.024298347401011788)
            (110550.0,0.01936523969348695)
            (113900.0,0.015601609483355457)
            (117300.0,0.018998989549581527)
            (120750.0,0.01932012192213627)
            (124250.0,0.01963207908404655)
            (127800.0,0.01897061805956074)
            (131400.0,0.020229996977707915)
            (135050.0,0.020516669940422234)
            (138750.0,0.016167974923718794)
            (142500.0,0.015587979876010164)
            (146300.0,0.014122079738631799)
            (150150.0,0.018920507375887803)
            (154050.0,0.016571408467542584)
            (158000.0,0.016015673503973208)
            (162000.0,0.012905502780356718)
            (166050.0,0.014099828674008613)
            (170150.0,0.015265024667814998)
            (174300.0,0.015576977662851718)
            (178500.0,0.01995821611695262)
            (182750.0,0.020207615024469234)
            (187050.0,0.011691021561889219)
            (191400.0,0.012816939706766015)
            (195800.0,0.012360705691297526)
            (200250.0,0.01576240822169934)
            (204750.0,0.012239639671506673)
            (209300.0,0.017825781671027854)
            (213900.0,0.018079383209993246)
            (218550.0,0.016118215568218904)
            (223250.0,0.017841794945965935)
            (228000.0,0.012319743504150429)
            (232800.0,0.013333557636046307)
            (237650.0,0.01150218892356086)
            (242550.0,0.008310464941732269)
            (247500.0,0.005875026059640795)
            (252500.0,0.006912734800705752)
            (252500.0,-0.029269828351187275)
            (247500.0,-0.0318838855642204)
            (242550.0,-0.031155306322141998)
            (237650.0,-0.030173880177475517)
            (232800.0,-0.029311105251956078)
            (228000.0,-0.02969905004258183)
            (223250.0,-0.022191663823398943)
            (218550.0,-0.02466611610449611)
            (213900.0,-0.02054567180110645)
            (209300.0,-0.019434803732621315)
            (204750.0,-0.024697609080782154)
            (200250.0,-0.02120740923022747)
            (195800.0,-0.025215063120601018)
            (191400.0,-0.027837845021344336)
            (187050.0,-0.027743919149360377)
            (182750.0,-0.018927305417128452)
            (178500.0,-0.016276400822503746)
            (174300.0,-0.02070218419465477)
            (170150.0,-0.019484917975003645)
            (166050.0,-0.02219937179139183)
            (162000.0,-0.026919705131871724)
            (158000.0,-0.022336301362366567)
            (154050.0,-0.020598698466534573)
            (150150.0,-0.016120335471304044)
            (146300.0,-0.0210003623580095)
            (142500.0,-0.01341908125892295)
            (138750.0,-0.015946508033429074)
            (135050.0,-0.012347209730895613)
            (131400.0,-0.014343103068073716)
            (127800.0,-0.016746777970587108)
            (124250.0,-0.01587494363332402)
            (120750.0,-0.01712297414691163)
            (117300.0,-0.019393237469600977)
            (113900.0,-0.025236069540712024)
            (110550.0,-0.024218527431246955)
            (107250.0,-0.02152130796641252)
            (104000.0,-0.024303300013937205)
            (100800.0,-0.026622233426556313)
            (97650.0,-0.02369320381186638)
            (94550.0,-0.025738723461457554)
            (91500.0,-0.012014419242848393)
            (88500.0,-0.013060757342029203)
            (85550.0,-0.0078602492814999)
            (82650.0,-0.011620274481118409)
            (79800.0,-0.014606125153894235)
            (77000.0,-0.02523276916285184)
            (74250.0,-0.024918174214830186)
            (71550.0,-0.023519488732968025)
            (68900.0,-0.013053707782964868)
            (66300.0,-0.015245398905566542)
            (63750.0,-0.012896739492481924)
            (61250.0,-0.00820373454090833)
            (58800.0,-0.006945987643560747)
            (56400.0,-0.0149639053312297)
            (54050.0,-0.013332096780295549)
            (51750.0,-0.0101150614606563)
            (49500.0,-0.0032774198694877424)
            (47300.0,0.00918405719105174)
            (45150.0,0.011415286583588834)
            (43050.0,0.0063256637648715155)
            (41000.0,0.004937871771838409)
            (39000.0,0.0030267642751268947)
            (37050.0,-0.006137979536673804)
            (35150.0,-0.0052031580388056595)
            (33300.0,-0.002468234389967676)
            (31500.0,-0.006597907701033655)
            (29750.0,0.005675533814016941)
            (28050.0,0.015792792081572547)
            (26400.0,0.022844811718047565)
            (24800.0,0.03761048914070882)
            (23250.0,0.03581886164374323)
            (21750.0,0.030717124268284005)
            (20300.0,0.027338281414219796)
            (18900.0,0.02209020162677859)
            (17550.0,0.004099225089335155)
            (16250.0,0.017398871793116166)
            (15000.0,0.015249006008617963)
            (13800.0,0.01705658688484002)
            (12650.0,0.009693578446644868)
            (11550.0,0.001695622209998117)
            (10500.0,0.03430824556482423)
            (9500.0,0.037552450786891026)
            (8550.0,0.0003267023383134379)
            (7650.0,-0.004860103629126068)
            (6800.0,-0.0360115632891106)
            (6000.0,-0.06577932553982316)
            (5250.0,-0.0725747897698025)
            (4550.0,-0.05381972172256414)
            (3900.0,-0.0638293475164283)
            (3300.0,-0.07694392307919552)
            (2750.0,-0.055985980307921936)
            (2250.0,-0.05284323962147518)
            (1800.0,-0.05301494499580315)
            (1400.0,-0.05908107422396598)
            (1050.0,-0.08118435482047237)
            (750.0,-0.11178038928681475)
            (500.0,-0.047627494042635554)
            (300.0,-0.0772866811610165)
            (150.0,-0.07540151171100215)
            (50.0,-0.04115712325585384)
            (50.0,0.09582043056473842)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,0.09582043056473842)
            (150.0,0.13006481901988629)
            (300.0,0.027331653654442113)
            (500.0,0.09252370593857606)
            (750.0,0.01376161249173561)
            (1050.0,0.01832753095242185)
            (1400.0,0.002020679307113159)
            (1800.0,0.015473831914492968)
            (2250.0,0.027331653654442113)
            (2750.0,0.006785020581353251)
            (3300.0,0.008652896315270603)
            (3900.0,0.024034929028279757)
            (4550.0,0.041157123255853904)
            (5250.0,0.01669684578789108)
            (6000.0,0.027459367873794615)
            (6800.0,0.04115712325585404)
            (7650.0,0.05324337800472968)
            (8550.0,0.05637685145814199)
            (9500.0,0.07359917547652055)
            (10500.0,0.06512819517445748)
            (11550.0,0.05094123424303909)
            (12650.0,0.053609628148635104)
            (13800.0,0.06497930652900052)
            (15000.0,0.06969411363514401)
            (16250.0,0.07129218509638431)
            (17550.0,0.062230593074406544)
            (18900.0,0.07920644376157418)
            (20300.0,0.08273959495139087)
            (21750.0,0.07894403465463803)
            (23250.0,0.08681630786271786)
            (24800.0,0.08755274632411904)
            (26400.0,0.07540151171100191)
            (28050.0,0.07228838548780661)
            (29750.0,0.06532963275360545)
            (31500.0,0.047027589848164984)
            (33300.0,0.052571919407570146)
            (35150.0,0.05596550745267468)
            (37050.0,0.05016880442826132)
            (39000.0,0.051693858165130224)
            (41000.0,0.04971822036964083)
            (43050.0,0.051179871096385054)
            (45150.0,0.05257191940757)
            (47300.0,0.05230645903194861)
            (49500.0,0.042713686367451556)
            (51750.0,0.03354725915470979)
            (54050.0,0.030734918073852365)
            (56400.0,0.028042251081541885)
            (58800.0,0.03259602614206697)
            (61250.0,0.03416847255072175)
            (63750.0,0.027459367873794615)
            (66300.0,0.022356282535380346)
            (68900.0,0.02008365343730126)
            (71550.0,0.015312301780270458)
            (74250.0,0.020864152319469937)
            (77000.0,0.02247836591668225)
            (79800.0,0.028926984521872492)
            (82650.0,0.027939990869656435)
            (85550.0,0.03407207736858193)
            (88500.0,0.034192162892095083)
            (91500.0,0.03544972517999614)
            (94550.0,0.020947320233143645)
            (97650.0,0.02127328479802611)
            (100800.0,0.020501777838462923)
            (104000.0,0.02296479188905664)
            (107250.0,0.024298347401011788)
            (110550.0,0.01936523969348695)
            (113900.0,0.015601609483355457)
            (117300.0,0.018998989549581527)
            (120750.0,0.01932012192213627)
            (124250.0,0.01963207908404655)
            (127800.0,0.01897061805956074)
            (131400.0,0.020229996977707915)
            (135050.0,0.020516669940422234)
            (138750.0,0.016167974923718794)
            (142500.0,0.015587979876010164)
            (146300.0,0.014122079738631799)
            (150150.0,0.018920507375887803)
            (154050.0,0.016571408467542584)
            (158000.0,0.016015673503973208)
            (162000.0,0.012905502780356718)
            (166050.0,0.014099828674008613)
            (170150.0,0.015265024667814998)
            (174300.0,0.015576977662851718)
            (178500.0,0.01995821611695262)
            (182750.0,0.020207615024469234)
            (187050.0,0.011691021561889219)
            (191400.0,0.012816939706766015)
            (195800.0,0.012360705691297526)
            (200250.0,0.01576240822169934)
            (204750.0,0.012239639671506673)
            (209300.0,0.017825781671027854)
            (213900.0,0.018079383209993246)
            (218550.0,0.016118215568218904)
            (223250.0,0.017841794945965935)
            (228000.0,0.012319743504150429)
            (232800.0,0.013333557636046307)
            (237650.0,0.01150218892356086)
            (242550.0,0.008310464941732269)
            (247500.0,0.005875026059640795)
            (252500.0,0.006912734800705752)
            (252500.0,0.04309529795259878)
            (247500.0,0.043633937683501996)
            (242550.0,0.04777623620560653)
            (237650.0,0.05317825802459723)
            (232800.0,0.055978220524048695)
            (228000.0,0.05433853705088269)
            (223250.0,0.05787525371533081)
            (218550.0,0.05690254724093392)
            (213900.0,0.056704438221092945)
            (209300.0,0.055086367074677026)
            (204750.0,0.0491768884237955)
            (200250.0,0.05273222567362615)
            (195800.0,0.04993647450319607)
            (191400.0,0.05347172443487636)
            (187050.0,0.051125962273138814)
            (182750.0,0.05934253546606692)
            (178500.0,0.056192833056408986)
            (174300.0,0.0518561395203582)
            (170150.0,0.050014967310633644)
            (166050.0,0.05039902913940906)
            (162000.0,0.052730710692585156)
            (158000.0,0.05436764837031298)
            (154050.0,0.05374151540161974)
            (150150.0,0.05396135022307965)
            (146300.0,0.04924452183527309)
            (142500.0,0.044595041010943276)
            (138750.0,0.04828245788086666)
            (135050.0,0.05338054961174008)
            (131400.0,0.054803097023489546)
            (127800.0,0.05468801408970859)
            (124250.0,0.05513910180141712)
            (120750.0,0.055763217991184166)
            (117300.0,0.05739121656876403)
            (113900.0,0.056439288507422934)
            (110550.0,0.06294900681822085)
            (107250.0,0.07011800276843609)
            (104000.0,0.07023288379205048)
            (100800.0,0.06762578910348216)
            (97650.0,0.0662397734079186)
            (94550.0,0.06763336392774484)
            (91500.0,0.08291386960284067)
            (88500.0,0.08144508312621937)
            (85550.0,0.07600440401866376)
            (82650.0,0.06750025622043128)
            (79800.0,0.07246009419763921)
            (77000.0,0.07018950099621635)
            (74250.0,0.06664647885377006)
            (71550.0,0.054144092293508944)
            (68900.0,0.053221014657567386)
            (66300.0,0.05995796397632723)
            (63750.0,0.06781547524007116)
            (61250.0,0.07654067964235184)
            (58800.0,0.07213803992769469)
            (56400.0,0.07104840749431347)
            (54050.0,0.07480193292800028)
            (51750.0,0.07720957977007588)
            (49500.0,0.08870479260439085)
            (47300.0,0.09542886087284548)
            (45150.0,0.09372855223155116)
            (43050.0,0.0960340784278986)
            (41000.0,0.09449856896744326)
            (39000.0,0.10036095205513355)
            (37050.0,0.10647558839319644)
            (35150.0,0.11713417294415501)
            (33300.0,0.10761207320510796)
            (31500.0,0.10065308739736362)
            (29750.0,0.12498373169319396)
            (28050.0,0.12878397889404067)
            (26400.0,0.12795821170395627)
            (24800.0,0.13749500350752925)
            (23250.0,0.1378137540816925)
            (21750.0,0.12717094504099208)
            (20300.0,0.13814090848856195)
            (18900.0,0.13632268589636976)
            (17550.0,0.12036196105947794)
            (16250.0,0.12518549839965246)
            (15000.0,0.12413922126167005)
            (13800.0,0.11290202617316103)
            (12650.0,0.09752567785062534)
            (11550.0,0.10018684627608007)
            (10500.0,0.09594814478409072)
            (9500.0,0.10964590016615007)
            (8550.0,0.11242700057797053)
            (7650.0,0.11134685963858543)
            (6800.0,0.1183258098008187)
            (6000.0,0.1206980612874124)
            (5250.0,0.10596848134558465)
            (4550.0,0.13613396823427196)
            (3900.0,0.11189920557298783)
            (3300.0,0.09424971570973674)
            (2750.0,0.06955602147062843)
            (2250.0,0.1075065469303594)
            (1800.0,0.08396260882478909)
            (1400.0,0.0631224328381923)
            (1050.0,0.11783941672531609)
            (750.0,0.13930361427028595)
            (500.0,0.23267490591978768)
            (300.0,0.13194998846990072)
            (150.0,0.3355311497507747)
            (50.0,0.23279798438533067)
            (50.0,0.09582043056473842)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={7e6bfe8c-85f1-41ea-a63a-d950f706685f}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  0.09582043056473842  \\
            150.0  0.13006481901988629  \\
            300.0  0.027331653654442113  \\
            500.0  0.09252370593857606  \\
            750.0  0.01376161249173561  \\
            1050.0  0.01832753095242185  \\
            1400.0  0.002020679307113159  \\
            1800.0  0.015473831914492968  \\
            2250.0  0.027331653654442113  \\
            2750.0  0.006785020581353251  \\
            3300.0  0.008652896315270603  \\
            3900.0  0.024034929028279757  \\
            4550.0  0.041157123255853904  \\
            5250.0  0.01669684578789108  \\
            6000.0  0.027459367873794615  \\
            6800.0  0.04115712325585404  \\
            7650.0  0.05324337800472968  \\
            8550.0  0.05637685145814199  \\
            9500.0  0.07359917547652055  \\
            10500.0  0.06512819517445748  \\
            11550.0  0.05094123424303909  \\
            12650.0  0.053609628148635104  \\
            13800.0  0.06497930652900052  \\
            15000.0  0.06969411363514401  \\
            16250.0  0.07129218509638431  \\
            17550.0  0.062230593074406544  \\
            18900.0  0.07920644376157418  \\
            20300.0  0.08273959495139087  \\
            21750.0  0.07894403465463803  \\
            23250.0  0.08681630786271786  \\
            24800.0  0.08755274632411904  \\
            26400.0  0.07540151171100191  \\
            28050.0  0.07228838548780661  \\
            29750.0  0.06532963275360545  \\
            31500.0  0.047027589848164984  \\
            33300.0  0.052571919407570146  \\
            35150.0  0.05596550745267468  \\
            37050.0  0.05016880442826132  \\
            39000.0  0.051693858165130224  \\
            41000.0  0.04971822036964083  \\
            43050.0  0.051179871096385054  \\
            45150.0  0.05257191940757  \\
            47300.0  0.05230645903194861  \\
            49500.0  0.042713686367451556  \\
            51750.0  0.03354725915470979  \\
            54050.0  0.030734918073852365  \\
            56400.0  0.028042251081541885  \\
            58800.0  0.03259602614206697  \\
            61250.0  0.03416847255072175  \\
            63750.0  0.027459367873794615  \\
            66300.0  0.022356282535380346  \\
            68900.0  0.02008365343730126  \\
            71550.0  0.015312301780270458  \\
            74250.0  0.020864152319469937  \\
            77000.0  0.02247836591668225  \\
            79800.0  0.028926984521872492  \\
            82650.0  0.027939990869656435  \\
            85550.0  0.03407207736858193  \\
            88500.0  0.034192162892095083  \\
            91500.0  0.03544972517999614  \\
            94550.0  0.020947320233143645  \\
            97650.0  0.02127328479802611  \\
            100800.0  0.020501777838462923  \\
            104000.0  0.02296479188905664  \\
            107250.0  0.024298347401011788  \\
            110550.0  0.01936523969348695  \\
            113900.0  0.015601609483355457  \\
            117300.0  0.018998989549581527  \\
            120750.0  0.01932012192213627  \\
            124250.0  0.01963207908404655  \\
            127800.0  0.01897061805956074  \\
            131400.0  0.020229996977707915  \\
            135050.0  0.020516669940422234  \\
            138750.0  0.016167974923718794  \\
            142500.0  0.015587979876010164  \\
            146300.0  0.014122079738631799  \\
            150150.0  0.018920507375887803  \\
            154050.0  0.016571408467542584  \\
            158000.0  0.016015673503973208  \\
            162000.0  0.012905502780356718  \\
            166050.0  0.014099828674008613  \\
            170150.0  0.015265024667814998  \\
            174300.0  0.015576977662851718  \\
            178500.0  0.01995821611695262  \\
            182750.0  0.020207615024469234  \\
            187050.0  0.011691021561889219  \\
            191400.0  0.012816939706766015  \\
            195800.0  0.012360705691297526  \\
            200250.0  0.01576240822169934  \\
            204750.0  0.012239639671506673  \\
            209300.0  0.017825781671027854  \\
            213900.0  0.018079383209993246  \\
            218550.0  0.016118215568218904  \\
            223250.0  0.017841794945965935  \\
            228000.0  0.012319743504150429  \\
            232800.0  0.013333557636046307  \\
            237650.0  0.01150218892356086  \\
            242550.0  0.008310464941732269  \\
            247500.0  0.005875026059640795  \\
            252500.0  0.006912734800705752  \\
        }
        ;
    \addlegendentry {MC}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={0aa7115f-03e9-4e7d-8e8a-f965c0c17062}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  0.23279798438533067  \\
            150.0  0.3355311497507747  \\
            300.0  0.13194998846990072  \\
            500.0  0.23267490591978768  \\
            750.0  0.13930361427028595  \\
            1050.0  0.11783941672531609  \\
            1400.0  0.0631224328381923  \\
            1800.0  0.08396260882478909  \\
            2250.0  0.1075065469303594  \\
            2750.0  0.06955602147062843  \\
            3300.0  0.09424971570973674  \\
            3900.0  0.11189920557298783  \\
            4550.0  0.13613396823427196  \\
            5250.0  0.10596848134558465  \\
            6000.0  0.1206980612874124  \\
            6800.0  0.1183258098008187  \\
            7650.0  0.11134685963858543  \\
            8550.0  0.11242700057797053  \\
            9500.0  0.10964590016615007  \\
            10500.0  0.09594814478409072  \\
            11550.0  0.10018684627608007  \\
            12650.0  0.09752567785062534  \\
            13800.0  0.11290202617316103  \\
            15000.0  0.12413922126167005  \\
            16250.0  0.12518549839965246  \\
            17550.0  0.12036196105947794  \\
            18900.0  0.13632268589636976  \\
            20300.0  0.13814090848856195  \\
            21750.0  0.12717094504099208  \\
            23250.0  0.1378137540816925  \\
            24800.0  0.13749500350752925  \\
            26400.0  0.12795821170395627  \\
            28050.0  0.12878397889404067  \\
            29750.0  0.12498373169319396  \\
            31500.0  0.10065308739736362  \\
            33300.0  0.10761207320510796  \\
            35150.0  0.11713417294415501  \\
            37050.0  0.10647558839319644  \\
            39000.0  0.10036095205513355  \\
            41000.0  0.09449856896744326  \\
            43050.0  0.0960340784278986  \\
            45150.0  0.09372855223155116  \\
            47300.0  0.09542886087284548  \\
            49500.0  0.08870479260439085  \\
            51750.0  0.07720957977007588  \\
            54050.0  0.07480193292800028  \\
            56400.0  0.07104840749431347  \\
            58800.0  0.07213803992769469  \\
            61250.0  0.07654067964235184  \\
            63750.0  0.06781547524007116  \\
            66300.0  0.05995796397632723  \\
            68900.0  0.053221014657567386  \\
            71550.0  0.054144092293508944  \\
            74250.0  0.06664647885377006  \\
            77000.0  0.07018950099621635  \\
            79800.0  0.07246009419763921  \\
            82650.0  0.06750025622043128  \\
            85550.0  0.07600440401866376  \\
            88500.0  0.08144508312621937  \\
            91500.0  0.08291386960284067  \\
            94550.0  0.06763336392774484  \\
            97650.0  0.0662397734079186  \\
            100800.0  0.06762578910348216  \\
            104000.0  0.07023288379205048  \\
            107250.0  0.07011800276843609  \\
            110550.0  0.06294900681822085  \\
            113900.0  0.056439288507422934  \\
            117300.0  0.05739121656876403  \\
            120750.0  0.055763217991184166  \\
            124250.0  0.05513910180141712  \\
            127800.0  0.05468801408970859  \\
            131400.0  0.054803097023489546  \\
            135050.0  0.05338054961174008  \\
            138750.0  0.04828245788086666  \\
            142500.0  0.044595041010943276  \\
            146300.0  0.04924452183527309  \\
            150150.0  0.05396135022307965  \\
            154050.0  0.05374151540161974  \\
            158000.0  0.05436764837031298  \\
            162000.0  0.052730710692585156  \\
            166050.0  0.05039902913940906  \\
            170150.0  0.050014967310633644  \\
            174300.0  0.0518561395203582  \\
            178500.0  0.056192833056408986  \\
            182750.0  0.05934253546606692  \\
            187050.0  0.051125962273138814  \\
            191400.0  0.05347172443487636  \\
            195800.0  0.04993647450319607  \\
            200250.0  0.05273222567362615  \\
            204750.0  0.0491768884237955  \\
            209300.0  0.055086367074677026  \\
            213900.0  0.056704438221092945  \\
            218550.0  0.05690254724093392  \\
            223250.0  0.05787525371533081  \\
            228000.0  0.05433853705088269  \\
            232800.0  0.055978220524048695  \\
            237650.0  0.05317825802459723  \\
            242550.0  0.04777623620560653  \\
            247500.0  0.043633937683501996  \\
            252500.0  0.04309529795259878  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={46fc1ee0-2d07-428a-a6dc-66035bbcf8c0}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  -0.04115712325585384  \\
            150.0  -0.07540151171100215  \\
            300.0  -0.0772866811610165  \\
            500.0  -0.047627494042635554  \\
            750.0  -0.11178038928681475  \\
            1050.0  -0.08118435482047237  \\
            1400.0  -0.05908107422396598  \\
            1800.0  -0.05301494499580315  \\
            2250.0  -0.05284323962147518  \\
            2750.0  -0.055985980307921936  \\
            3300.0  -0.07694392307919552  \\
            3900.0  -0.0638293475164283  \\
            4550.0  -0.05381972172256414  \\
            5250.0  -0.0725747897698025  \\
            6000.0  -0.06577932553982316  \\
            6800.0  -0.0360115632891106  \\
            7650.0  -0.004860103629126068  \\
            8550.0  0.0003267023383134379  \\
            9500.0  0.037552450786891026  \\
            10500.0  0.03430824556482423  \\
            11550.0  0.001695622209998117  \\
            12650.0  0.009693578446644868  \\
            13800.0  0.01705658688484002  \\
            15000.0  0.015249006008617963  \\
            16250.0  0.017398871793116166  \\
            17550.0  0.004099225089335155  \\
            18900.0  0.02209020162677859  \\
            20300.0  0.027338281414219796  \\
            21750.0  0.030717124268284005  \\
            23250.0  0.03581886164374323  \\
            24800.0  0.03761048914070882  \\
            26400.0  0.022844811718047565  \\
            28050.0  0.015792792081572547  \\
            29750.0  0.005675533814016941  \\
            31500.0  -0.006597907701033655  \\
            33300.0  -0.002468234389967676  \\
            35150.0  -0.0052031580388056595  \\
            37050.0  -0.006137979536673804  \\
            39000.0  0.0030267642751268947  \\
            41000.0  0.004937871771838409  \\
            43050.0  0.0063256637648715155  \\
            45150.0  0.011415286583588834  \\
            47300.0  0.00918405719105174  \\
            49500.0  -0.0032774198694877424  \\
            51750.0  -0.0101150614606563  \\
            54050.0  -0.013332096780295549  \\
            56400.0  -0.0149639053312297  \\
            58800.0  -0.006945987643560747  \\
            61250.0  -0.00820373454090833  \\
            63750.0  -0.012896739492481924  \\
            66300.0  -0.015245398905566542  \\
            68900.0  -0.013053707782964868  \\
            71550.0  -0.023519488732968025  \\
            74250.0  -0.024918174214830186  \\
            77000.0  -0.02523276916285184  \\
            79800.0  -0.014606125153894235  \\
            82650.0  -0.011620274481118409  \\
            85550.0  -0.0078602492814999  \\
            88500.0  -0.013060757342029203  \\
            91500.0  -0.012014419242848393  \\
            94550.0  -0.025738723461457554  \\
            97650.0  -0.02369320381186638  \\
            100800.0  -0.026622233426556313  \\
            104000.0  -0.024303300013937205  \\
            107250.0  -0.02152130796641252  \\
            110550.0  -0.024218527431246955  \\
            113900.0  -0.025236069540712024  \\
            117300.0  -0.019393237469600977  \\
            120750.0  -0.01712297414691163  \\
            124250.0  -0.01587494363332402  \\
            127800.0  -0.016746777970587108  \\
            131400.0  -0.014343103068073716  \\
            135050.0  -0.012347209730895613  \\
            138750.0  -0.015946508033429074  \\
            142500.0  -0.01341908125892295  \\
            146300.0  -0.0210003623580095  \\
            150150.0  -0.016120335471304044  \\
            154050.0  -0.020598698466534573  \\
            158000.0  -0.022336301362366567  \\
            162000.0  -0.026919705131871724  \\
            166050.0  -0.02219937179139183  \\
            170150.0  -0.019484917975003645  \\
            174300.0  -0.02070218419465477  \\
            178500.0  -0.016276400822503746  \\
            182750.0  -0.018927305417128452  \\
            187050.0  -0.027743919149360377  \\
            191400.0  -0.027837845021344336  \\
            195800.0  -0.025215063120601018  \\
            200250.0  -0.02120740923022747  \\
            204750.0  -0.024697609080782154  \\
            209300.0  -0.019434803732621315  \\
            213900.0  -0.02054567180110645  \\
            218550.0  -0.02466611610449611  \\
            223250.0  -0.022191663823398943  \\
            228000.0  -0.02969905004258183  \\
            232800.0  -0.029311105251956078  \\
            237650.0  -0.030173880177475517  \\
            242550.0  -0.031155306322141998  \\
            247500.0  -0.0318838855642204  \\
            252500.0  -0.029269828351187275  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,0.6469830562748146)
            (150.0,0.1374068187334592)
            (300.0,0.09458775574614911)
            (500.0,0.005727570142985552)
            (750.0,0.04482268039697558)
            (1050.0,0.07670356255526911)
            (1400.0,0.05218395871741765)
            (1800.0,0.0034809938823945775)
            (2250.0,0.09625396716473479)
            (2750.0,0.01913695158878604)
            (3300.0,0.08935908462553745)
            (3900.0,0.042741380041963525)
            (4550.0,0.02342135124142232)
            (5250.0,0.008966974433475128)
            (6000.0,0.01780097545268823)
            (6800.0,0.01781012579068628)
            (7650.0,0.01949001239881949)
            (8550.0,0.08545568483628663)
            (9500.0,0.0893354270174937)
            (10500.0,0.06426578642139295)
            (11550.0,0.04969647067200441)
            (12650.0,0.04688460673639552)
            (13800.0,0.03627417628637243)
            (15000.0,0.02408046063615453)
            (16250.0,0.0263836729631344)
            (17550.0,0.004345233095690985)
            (18900.0,0.004508283894169647)
            (20300.0,0.012139430257900024)
            (21750.0,0.015030807750765691)
            (23250.0,0.013897406324506032)
            (24800.0,0.033495520374517224)
            (26400.0,0.042178659418169166)
            (28050.0,0.04115525432308818)
            (29750.0,0.02521660626457501)
            (31500.0,0.017045671337322738)
            (33300.0,0.025210901528935813)
            (35150.0,0.04039049739390657)
            (37050.0,0.05136786406374386)
            (39000.0,0.039396359011376815)
            (41000.0,0.047387559399160645)
            (43050.0,0.030436565148585615)
            (45150.0,0.021067800177994252)
            (47300.0,0.0012094755872408011)
            (49500.0,0.010440961218363822)
            (51750.0,0.0059879182054690125)
            (54050.0,0.01263115342708566)
            (56400.0,0.011881384216556653)
            (58800.0,0.013589142362804158)
            (61250.0,0.014598323124783472)
            (63750.0,0.019865492298717955)
            (66300.0,0.03790213682890395)
            (68900.0,0.03832556031367792)
            (71550.0,0.01975735009660428)
            (74250.0,0.02349783213153802)
            (77000.0,0.019529356735929926)
            (79800.0,0.020476642428374676)
            (82650.0,0.019296862850200994)
            (85550.0,0.022348765450060336)
            (88500.0,0.01225530859790545)
            (91500.0,0.011408547690234905)
            (94550.0,0.005826886299562117)
            (97650.0,0.011433055709765619)
            (100800.0,0.018652986039118483)
            (104000.0,0.012881404083315805)
            (107250.0,0.009645260856913593)
            (110550.0,0.021863972994195437)
            (113900.0,0.0014549266141354977)
            (117300.0,0.003376950430417186)
            (120750.0,0.007159871190934998)
            (124250.0,0.010433591808883747)
            (127800.0,0.025896319857394844)
            (131400.0,0.03498217029703575)
            (135050.0,0.047885861286575494)
            (138750.0,0.047882755624747794)
            (142500.0,0.04955557752138033)
            (146300.0,0.04733681806523088)
            (150150.0,0.04931420140344794)
            (154050.0,0.05314136680706247)
            (158000.0,0.041778726610184176)
            (162000.0,0.037721140355255034)
            (166050.0,0.0355537278705985)
            (170150.0,0.04220080021592497)
            (174300.0,0.03788083180693553)
            (178500.0,0.03426558084283305)
            (182750.0,0.026688640145231018)
            (187050.0,0.022960043417344367)
            (191400.0,0.015346966610567458)
            (195800.0,0.010818530819591596)
            (200250.0,0.002613405530614609)
            (204750.0,0.007565603389354085)
            (209300.0,0.009750172145881931)
            (213900.0,0.009179876469473837)
            (218550.0,0.0017091475305280298)
            (223250.0,0.005823085502037455)
            (228000.0,0.00458271032540427)
            (232800.0,0.009198781784061706)
            (237650.0,0.018948453739383996)
            (242550.0,0.012463147192648714)
            (247500.0,0.012589511239161334)
            (252500.0,0.008972591962386424)
            (252500.0,-0.01227778314721731)
            (247500.0,-0.007553104357165545)
            (242550.0,-0.003146561889762851)
            (237650.0,0.004911275163664639)
            (232800.0,-0.00899849928922609)
            (228000.0,-0.010965472480297932)
            (223250.0,-0.013538613910229692)
            (218550.0,-0.022205560744687828)
            (213900.0,-0.012484637985603382)
            (209300.0,-0.014278573127206486)
            (204750.0,-0.01594961257591167)
            (200250.0,-0.028935533808879126)
            (195800.0,-0.02646933277868184)
            (191400.0,-0.02003741276335311)
            (187050.0,-0.012849223750329618)
            (182750.0,-0.004434343982504849)
            (178500.0,0.001816368843002833)
            (174300.0,0.00849313719367778)
            (170150.0,0.01709926240416127)
            (166050.0,0.005711248859267871)
            (162000.0,0.0063778010044478126)
            (158000.0,0.011271366105799437)
            (154050.0,0.021740622745607445)
            (150150.0,0.027127577972683555)
            (146300.0,0.02352473350178971)
            (142500.0,0.024103902258894153)
            (138750.0,0.010965938454248793)
            (135050.0,0.014795357299067086)
            (131400.0,-0.00532872784317593)
            (127800.0,-0.009166410009667447)
            (124250.0,-0.03662583411290217)
            (120750.0,-0.02581236022020646)
            (117300.0,-0.030521734306481037)
            (113900.0,-0.03722811493471847)
            (110550.0,-0.016178144524776485)
            (107250.0,-0.029751697272149)
            (104000.0,-0.013307636439595153)
            (100800.0,-0.02144665052752278)
            (97650.0,-0.02690645465043138)
            (94550.0,-0.028917905726290907)
            (91500.0,-0.02736946534937625)
            (88500.0,-0.0349647084738792)
            (85550.0,-0.02087004668341201)
            (82650.0,-0.02281772092296316)
            (79800.0,-0.021788760396863806)
            (77000.0,-0.02286912693234046)
            (74250.0,-0.02157598254112586)
            (71550.0,-0.032368540956378346)
            (68900.0,-0.013427574465466906)
            (66300.0,-0.020768516623916926)
            (63750.0,-0.04189099397401545)
            (61250.0,-0.047583002019367625)
            (58800.0,-0.05562394394729395)
            (56400.0,-0.05448848750567212)
            (54050.0,-0.05326940886189952)
            (51750.0,-0.06608051208362421)
            (49500.0,-0.06412659315234424)
            (47300.0,-0.07145452021146291)
            (45150.0,-0.02843877460635286)
            (43050.0,-0.0172740753107338)
            (41000.0,-0.019884282004955747)
            (39000.0,-0.032642190905761446)
            (37050.0,-0.04744920234435536)
            (35150.0,-0.05662808609931473)
            (33300.0,-0.06964506662250161)
            (31500.0,-0.07830151748990274)
            (29750.0,-0.061662718381808375)
            (28050.0,-0.029963606336615614)
            (26400.0,-0.04703199900968843)
            (24800.0,-0.042303531915199255)
            (23250.0,-0.07221181387694939)
            (21750.0,-0.0774009260805328)
            (20300.0,-0.07968002407398013)
            (18900.0,-0.09201496754449183)
            (17550.0,-0.09009865483977682)
            (16250.0,-0.06296249067207925)
            (15000.0,-0.08708538428198054)
            (13800.0,-0.06944960668412489)
            (12650.0,-0.06181445071432738)
            (11550.0,-0.07328685195085993)
            (10500.0,-0.06626792602355898)
            (9500.0,-0.04793327189552274)
            (8550.0,-0.023453773718627585)
            (7650.0,-0.0717217850052279)
            (6800.0,-0.11811826623515045)
            (6000.0,-0.11998526124636992)
            (5250.0,-0.12607656703221468)
            (4550.0,-0.09592876807807199)
            (3900.0,-0.11253038365066222)
            (3300.0,-0.08770934515158081)
            (2750.0,-0.14020037522731368)
            (2250.0,-0.057677346629326456)
            (1800.0,-0.09002144404330364)
            (1400.0,-0.026732112138887078)
            (1050.0,0.011563134930742527)
            (750.0,-0.0019047011858477278)
            (500.0,-0.04029510952027404)
            (300.0,0.054064817232225434)
            (150.0,-0.028539118858718876)
            (50.0,0.3984141644160361)
            (50.0,0.6469830562748146)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,0.6469830562748146)
            (150.0,0.1374068187334592)
            (300.0,0.09458775574614911)
            (500.0,0.005727570142985552)
            (750.0,0.04482268039697558)
            (1050.0,0.07670356255526911)
            (1400.0,0.05218395871741765)
            (1800.0,0.0034809938823945775)
            (2250.0,0.09625396716473479)
            (2750.0,0.01913695158878604)
            (3300.0,0.08935908462553745)
            (3900.0,0.042741380041963525)
            (4550.0,0.02342135124142232)
            (5250.0,0.008966974433475128)
            (6000.0,0.01780097545268823)
            (6800.0,0.01781012579068628)
            (7650.0,0.01949001239881949)
            (8550.0,0.08545568483628663)
            (9500.0,0.0893354270174937)
            (10500.0,0.06426578642139295)
            (11550.0,0.04969647067200441)
            (12650.0,0.04688460673639552)
            (13800.0,0.03627417628637243)
            (15000.0,0.02408046063615453)
            (16250.0,0.0263836729631344)
            (17550.0,0.004345233095690985)
            (18900.0,0.004508283894169647)
            (20300.0,0.012139430257900024)
            (21750.0,0.015030807750765691)
            (23250.0,0.013897406324506032)
            (24800.0,0.033495520374517224)
            (26400.0,0.042178659418169166)
            (28050.0,0.04115525432308818)
            (29750.0,0.02521660626457501)
            (31500.0,0.017045671337322738)
            (33300.0,0.025210901528935813)
            (35150.0,0.04039049739390657)
            (37050.0,0.05136786406374386)
            (39000.0,0.039396359011376815)
            (41000.0,0.047387559399160645)
            (43050.0,0.030436565148585615)
            (45150.0,0.021067800177994252)
            (47300.0,0.0012094755872408011)
            (49500.0,0.010440961218363822)
            (51750.0,0.0059879182054690125)
            (54050.0,0.01263115342708566)
            (56400.0,0.011881384216556653)
            (58800.0,0.013589142362804158)
            (61250.0,0.014598323124783472)
            (63750.0,0.019865492298717955)
            (66300.0,0.03790213682890395)
            (68900.0,0.03832556031367792)
            (71550.0,0.01975735009660428)
            (74250.0,0.02349783213153802)
            (77000.0,0.019529356735929926)
            (79800.0,0.020476642428374676)
            (82650.0,0.019296862850200994)
            (85550.0,0.022348765450060336)
            (88500.0,0.01225530859790545)
            (91500.0,0.011408547690234905)
            (94550.0,0.005826886299562117)
            (97650.0,0.011433055709765619)
            (100800.0,0.018652986039118483)
            (104000.0,0.012881404083315805)
            (107250.0,0.009645260856913593)
            (110550.0,0.021863972994195437)
            (113900.0,0.0014549266141354977)
            (117300.0,0.003376950430417186)
            (120750.0,0.007159871190934998)
            (124250.0,0.010433591808883747)
            (127800.0,0.025896319857394844)
            (131400.0,0.03498217029703575)
            (135050.0,0.047885861286575494)
            (138750.0,0.047882755624747794)
            (142500.0,0.04955557752138033)
            (146300.0,0.04733681806523088)
            (150150.0,0.04931420140344794)
            (154050.0,0.05314136680706247)
            (158000.0,0.041778726610184176)
            (162000.0,0.037721140355255034)
            (166050.0,0.0355537278705985)
            (170150.0,0.04220080021592497)
            (174300.0,0.03788083180693553)
            (178500.0,0.03426558084283305)
            (182750.0,0.026688640145231018)
            (187050.0,0.022960043417344367)
            (191400.0,0.015346966610567458)
            (195800.0,0.010818530819591596)
            (200250.0,0.002613405530614609)
            (204750.0,0.007565603389354085)
            (209300.0,0.009750172145881931)
            (213900.0,0.009179876469473837)
            (218550.0,0.0017091475305280298)
            (223250.0,0.005823085502037455)
            (228000.0,0.00458271032540427)
            (232800.0,0.009198781784061706)
            (237650.0,0.018948453739383996)
            (242550.0,0.012463147192648714)
            (247500.0,0.012589511239161334)
            (252500.0,0.008972591962386424)
            (252500.0,0.03022296707199016)
            (247500.0,0.032732126835488214)
            (242550.0,0.02807285627506028)
            (237650.0,0.032985632315103354)
            (232800.0,0.027396062857349503)
            (228000.0,0.02013089313110647)
            (223250.0,0.025184784914304603)
            (218550.0,0.025623855805743886)
            (213900.0,0.030844390924551053)
            (209300.0,0.03377891741897035)
            (204750.0,0.03108081935461984)
            (200250.0,0.034162344870108344)
            (195800.0,0.04810639441786503)
            (191400.0,0.05073134598448803)
            (187050.0,0.05876931058501835)
            (182750.0,0.057811624272966884)
            (178500.0,0.06671479284266327)
            (174300.0,0.06726852642019328)
            (170150.0,0.06730233802768867)
            (166050.0,0.06539620688192914)
            (162000.0,0.06906447970606225)
            (158000.0,0.07228608711456891)
            (154050.0,0.08454211086851748)
            (150150.0,0.07150082483421231)
            (146300.0,0.07114890262867204)
            (142500.0,0.07500725278386651)
            (138750.0,0.0847995727952468)
            (135050.0,0.0809763652740839)
            (131400.0,0.07529306843724742)
            (127800.0,0.060959049724457134)
            (124250.0,0.05749301773066966)
            (120750.0,0.040132102602076454)
            (117300.0,0.037275635167315406)
            (113900.0,0.04013796816298946)
            (110550.0,0.05990609051316736)
            (107250.0,0.04904221898597618)
            (104000.0,0.03907044460622676)
            (100800.0,0.058752622605759745)
            (97650.0,0.049772566069962616)
            (94550.0,0.04057167832541514)
            (91500.0,0.050186560729846064)
            (88500.0,0.05947532566969009)
            (85550.0,0.06556757758353268)
            (82650.0,0.061411446623365146)
            (79800.0,0.06274204525361315)
            (77000.0,0.06192784040420031)
            (74250.0,0.0685716468042019)
            (71550.0,0.07188324114958691)
            (68900.0,0.09007869509282274)
            (66300.0,0.09657279028172483)
            (63750.0,0.08162197857145137)
            (61250.0,0.07677964826893457)
            (58800.0,0.08280222867290227)
            (56400.0,0.07825125593878543)
            (54050.0,0.07853171571607084)
            (51750.0,0.07805634849456224)
            (49500.0,0.0850085155890719)
            (47300.0,0.07387347138594451)
            (45150.0,0.07057437496234137)
            (43050.0,0.07814720560790503)
            (41000.0,0.11465940080327704)
            (39000.0,0.11143490892851507)
            (37050.0,0.15018493047184306)
            (35150.0,0.1374090808871279)
            (33300.0,0.12006686968037325)
            (31500.0,0.11239286016454822)
            (29750.0,0.1120959309109584)
            (28050.0,0.11227411498279198)
            (26400.0,0.13138931784602675)
            (24800.0,0.1092945726642337)
            (23250.0,0.10000662652596146)
            (21750.0,0.10746254158206418)
            (20300.0,0.10395888458978018)
            (18900.0,0.10103153533283112)
            (17550.0,0.09878912103115879)
            (16250.0,0.11572983659834805)
            (15000.0,0.1352463055542896)
            (13800.0,0.14199795925686975)
            (12650.0,0.15558366418711844)
            (11550.0,0.17267979329486874)
            (10500.0,0.1947994988663449)
            (9500.0,0.22660412593051013)
            (8550.0,0.19436514339120084)
            (7650.0,0.11070180980286688)
            (6800.0,0.153738517816523)
            (6000.0,0.15558721215174637)
            (5250.0,0.14401051589916494)
            (4550.0,0.14277147056091663)
            (3900.0,0.19801314373458928)
            (3300.0,0.2664275144026557)
            (2750.0,0.17847427840488575)
            (2250.0,0.25018528095879605)
            (1800.0,0.0969834318080928)
            (1400.0,0.13110002957372238)
            (1050.0,0.1418439901797957)
            (750.0,0.0915500619797989)
            (500.0,0.05175024980624514)
            (300.0,0.13511069426007277)
            (150.0,0.3033527563256373)
            (50.0,0.895551948133593)
            (50.0,0.6469830562748146)
        }
        ;
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={c020465d-5bfb-49f3-9788-0f295c6c5001}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  0.6469830562748146  \\
            150.0  0.1374068187334592  \\
            300.0  0.09458775574614911  \\
            500.0  0.005727570142985552  \\
            750.0  0.04482268039697558  \\
            1050.0  0.07670356255526911  \\
            1400.0  0.05218395871741765  \\
            1800.0  0.0034809938823945775  \\
            2250.0  0.09625396716473479  \\
            2750.0  0.01913695158878604  \\
            3300.0  0.08935908462553745  \\
            3900.0  0.042741380041963525  \\
            4550.0  0.02342135124142232  \\
            5250.0  0.008966974433475128  \\
            6000.0  0.01780097545268823  \\
            6800.0  0.01781012579068628  \\
            7650.0  0.01949001239881949  \\
            8550.0  0.08545568483628663  \\
            9500.0  0.0893354270174937  \\
            10500.0  0.06426578642139295  \\
            11550.0  0.04969647067200441  \\
            12650.0  0.04688460673639552  \\
            13800.0  0.03627417628637243  \\
            15000.0  0.02408046063615453  \\
            16250.0  0.0263836729631344  \\
            17550.0  0.004345233095690985  \\
            18900.0  0.004508283894169647  \\
            20300.0  0.012139430257900024  \\
            21750.0  0.015030807750765691  \\
            23250.0  0.013897406324506032  \\
            24800.0  0.033495520374517224  \\
            26400.0  0.042178659418169166  \\
            28050.0  0.04115525432308818  \\
            29750.0  0.02521660626457501  \\
            31500.0  0.017045671337322738  \\
            33300.0  0.025210901528935813  \\
            35150.0  0.04039049739390657  \\
            37050.0  0.05136786406374386  \\
            39000.0  0.039396359011376815  \\
            41000.0  0.047387559399160645  \\
            43050.0  0.030436565148585615  \\
            45150.0  0.021067800177994252  \\
            47300.0  0.0012094755872408011  \\
            49500.0  0.010440961218363822  \\
            51750.0  0.0059879182054690125  \\
            54050.0  0.01263115342708566  \\
            56400.0  0.011881384216556653  \\
            58800.0  0.013589142362804158  \\
            61250.0  0.014598323124783472  \\
            63750.0  0.019865492298717955  \\
            66300.0  0.03790213682890395  \\
            68900.0  0.03832556031367792  \\
            71550.0  0.01975735009660428  \\
            74250.0  0.02349783213153802  \\
            77000.0  0.019529356735929926  \\
            79800.0  0.020476642428374676  \\
            82650.0  0.019296862850200994  \\
            85550.0  0.022348765450060336  \\
            88500.0  0.01225530859790545  \\
            91500.0  0.011408547690234905  \\
            94550.0  0.005826886299562117  \\
            97650.0  0.011433055709765619  \\
            100800.0  0.018652986039118483  \\
            104000.0  0.012881404083315805  \\
            107250.0  0.009645260856913593  \\
            110550.0  0.021863972994195437  \\
            113900.0  0.0014549266141354977  \\
            117300.0  0.003376950430417186  \\
            120750.0  0.007159871190934998  \\
            124250.0  0.010433591808883747  \\
            127800.0  0.025896319857394844  \\
            131400.0  0.03498217029703575  \\
            135050.0  0.047885861286575494  \\
            138750.0  0.047882755624747794  \\
            142500.0  0.04955557752138033  \\
            146300.0  0.04733681806523088  \\
            150150.0  0.04931420140344794  \\
            154050.0  0.05314136680706247  \\
            158000.0  0.041778726610184176  \\
            162000.0  0.037721140355255034  \\
            166050.0  0.0355537278705985  \\
            170150.0  0.04220080021592497  \\
            174300.0  0.03788083180693553  \\
            178500.0  0.03426558084283305  \\
            182750.0  0.026688640145231018  \\
            187050.0  0.022960043417344367  \\
            191400.0  0.015346966610567458  \\
            195800.0  0.010818530819591596  \\
            200250.0  0.002613405530614609  \\
            204750.0  0.007565603389354085  \\
            209300.0  0.009750172145881931  \\
            213900.0  0.009179876469473837  \\
            218550.0  0.0017091475305280298  \\
            223250.0  0.005823085502037455  \\
            228000.0  0.00458271032540427  \\
            232800.0  0.009198781784061706  \\
            237650.0  0.018948453739383996  \\
            242550.0  0.012463147192648714  \\
            247500.0  0.012589511239161334  \\
            252500.0  0.008972591962386424  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={8d065546-5410-4883-b683-bac2d4ae7650}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  0.895551948133593  \\
            150.0  0.3033527563256373  \\
            300.0  0.13511069426007277  \\
            500.0  0.05175024980624514  \\
            750.0  0.0915500619797989  \\
            1050.0  0.1418439901797957  \\
            1400.0  0.13110002957372238  \\
            1800.0  0.0969834318080928  \\
            2250.0  0.25018528095879605  \\
            2750.0  0.17847427840488575  \\
            3300.0  0.2664275144026557  \\
            3900.0  0.19801314373458928  \\
            4550.0  0.14277147056091663  \\
            5250.0  0.14401051589916494  \\
            6000.0  0.15558721215174637  \\
            6800.0  0.153738517816523  \\
            7650.0  0.11070180980286688  \\
            8550.0  0.19436514339120084  \\
            9500.0  0.22660412593051013  \\
            10500.0  0.1947994988663449  \\
            11550.0  0.17267979329486874  \\
            12650.0  0.15558366418711844  \\
            13800.0  0.14199795925686975  \\
            15000.0  0.1352463055542896  \\
            16250.0  0.11572983659834805  \\
            17550.0  0.09878912103115879  \\
            18900.0  0.10103153533283112  \\
            20300.0  0.10395888458978018  \\
            21750.0  0.10746254158206418  \\
            23250.0  0.10000662652596146  \\
            24800.0  0.1092945726642337  \\
            26400.0  0.13138931784602675  \\
            28050.0  0.11227411498279198  \\
            29750.0  0.1120959309109584  \\
            31500.0  0.11239286016454822  \\
            33300.0  0.12006686968037325  \\
            35150.0  0.1374090808871279  \\
            37050.0  0.15018493047184306  \\
            39000.0  0.11143490892851507  \\
            41000.0  0.11465940080327704  \\
            43050.0  0.07814720560790503  \\
            45150.0  0.07057437496234137  \\
            47300.0  0.07387347138594451  \\
            49500.0  0.0850085155890719  \\
            51750.0  0.07805634849456224  \\
            54050.0  0.07853171571607084  \\
            56400.0  0.07825125593878543  \\
            58800.0  0.08280222867290227  \\
            61250.0  0.07677964826893457  \\
            63750.0  0.08162197857145137  \\
            66300.0  0.09657279028172483  \\
            68900.0  0.09007869509282274  \\
            71550.0  0.07188324114958691  \\
            74250.0  0.0685716468042019  \\
            77000.0  0.06192784040420031  \\
            79800.0  0.06274204525361315  \\
            82650.0  0.061411446623365146  \\
            85550.0  0.06556757758353268  \\
            88500.0  0.05947532566969009  \\
            91500.0  0.050186560729846064  \\
            94550.0  0.04057167832541514  \\
            97650.0  0.049772566069962616  \\
            100800.0  0.058752622605759745  \\
            104000.0  0.03907044460622676  \\
            107250.0  0.04904221898597618  \\
            110550.0  0.05990609051316736  \\
            113900.0  0.04013796816298946  \\
            117300.0  0.037275635167315406  \\
            120750.0  0.040132102602076454  \\
            124250.0  0.05749301773066966  \\
            127800.0  0.060959049724457134  \\
            131400.0  0.07529306843724742  \\
            135050.0  0.0809763652740839  \\
            138750.0  0.0847995727952468  \\
            142500.0  0.07500725278386651  \\
            146300.0  0.07114890262867204  \\
            150150.0  0.07150082483421231  \\
            154050.0  0.08454211086851748  \\
            158000.0  0.07228608711456891  \\
            162000.0  0.06906447970606225  \\
            166050.0  0.06539620688192914  \\
            170150.0  0.06730233802768867  \\
            174300.0  0.06726852642019328  \\
            178500.0  0.06671479284266327  \\
            182750.0  0.057811624272966884  \\
            187050.0  0.05876931058501835  \\
            191400.0  0.05073134598448803  \\
            195800.0  0.04810639441786503  \\
            200250.0  0.034162344870108344  \\
            204750.0  0.03108081935461984  \\
            209300.0  0.03377891741897035  \\
            213900.0  0.030844390924551053  \\
            218550.0  0.025623855805743886  \\
            223250.0  0.025184784914304603  \\
            228000.0  0.02013089313110647  \\
            232800.0  0.027396062857349503  \\
            237650.0  0.032985632315103354  \\
            242550.0  0.02807285627506028  \\
            247500.0  0.032732126835488214  \\
            252500.0  0.03022296707199016  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={76a0ebac-b424-4a6c-b91d-32e5a6f802e5}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  0.3984141644160361  \\
            150.0  -0.028539118858718876  \\
            300.0  0.054064817232225434  \\
            500.0  -0.04029510952027404  \\
            750.0  -0.0019047011858477278  \\
            1050.0  0.011563134930742527  \\
            1400.0  -0.026732112138887078  \\
            1800.0  -0.09002144404330364  \\
            2250.0  -0.057677346629326456  \\
            2750.0  -0.14020037522731368  \\
            3300.0  -0.08770934515158081  \\
            3900.0  -0.11253038365066222  \\
            4550.0  -0.09592876807807199  \\
            5250.0  -0.12607656703221468  \\
            6000.0  -0.11998526124636992  \\
            6800.0  -0.11811826623515045  \\
            7650.0  -0.0717217850052279  \\
            8550.0  -0.023453773718627585  \\
            9500.0  -0.04793327189552274  \\
            10500.0  -0.06626792602355898  \\
            11550.0  -0.07328685195085993  \\
            12650.0  -0.06181445071432738  \\
            13800.0  -0.06944960668412489  \\
            15000.0  -0.08708538428198054  \\
            16250.0  -0.06296249067207925  \\
            17550.0  -0.09009865483977682  \\
            18900.0  -0.09201496754449183  \\
            20300.0  -0.07968002407398013  \\
            21750.0  -0.0774009260805328  \\
            23250.0  -0.07221181387694939  \\
            24800.0  -0.042303531915199255  \\
            26400.0  -0.04703199900968843  \\
            28050.0  -0.029963606336615614  \\
            29750.0  -0.061662718381808375  \\
            31500.0  -0.07830151748990274  \\
            33300.0  -0.06964506662250161  \\
            35150.0  -0.05662808609931473  \\
            37050.0  -0.04744920234435536  \\
            39000.0  -0.032642190905761446  \\
            41000.0  -0.019884282004955747  \\
            43050.0  -0.0172740753107338  \\
            45150.0  -0.02843877460635286  \\
            47300.0  -0.07145452021146291  \\
            49500.0  -0.06412659315234424  \\
            51750.0  -0.06608051208362421  \\
            54050.0  -0.05326940886189952  \\
            56400.0  -0.05448848750567212  \\
            58800.0  -0.05562394394729395  \\
            61250.0  -0.047583002019367625  \\
            63750.0  -0.04189099397401545  \\
            66300.0  -0.020768516623916926  \\
            68900.0  -0.013427574465466906  \\
            71550.0  -0.032368540956378346  \\
            74250.0  -0.02157598254112586  \\
            77000.0  -0.02286912693234046  \\
            79800.0  -0.021788760396863806  \\
            82650.0  -0.02281772092296316  \\
            85550.0  -0.02087004668341201  \\
            88500.0  -0.0349647084738792  \\
            91500.0  -0.02736946534937625  \\
            94550.0  -0.028917905726290907  \\
            97650.0  -0.02690645465043138  \\
            100800.0  -0.02144665052752278  \\
            104000.0  -0.013307636439595153  \\
            107250.0  -0.029751697272149  \\
            110550.0  -0.016178144524776485  \\
            113900.0  -0.03722811493471847  \\
            117300.0  -0.030521734306481037  \\
            120750.0  -0.02581236022020646  \\
            124250.0  -0.03662583411290217  \\
            127800.0  -0.009166410009667447  \\
            131400.0  -0.00532872784317593  \\
            135050.0  0.014795357299067086  \\
            138750.0  0.010965938454248793  \\
            142500.0  0.024103902258894153  \\
            146300.0  0.02352473350178971  \\
            150150.0  0.027127577972683555  \\
            154050.0  0.021740622745607445  \\
            158000.0  0.011271366105799437  \\
            162000.0  0.0063778010044478126  \\
            166050.0  0.005711248859267871  \\
            170150.0  0.01709926240416127  \\
            174300.0  0.00849313719367778  \\
            178500.0  0.001816368843002833  \\
            182750.0  -0.004434343982504849  \\
            187050.0  -0.012849223750329618  \\
            191400.0  -0.02003741276335311  \\
            195800.0  -0.02646933277868184  \\
            200250.0  -0.028935533808879126  \\
            204750.0  -0.01594961257591167  \\
            209300.0  -0.014278573127206486  \\
            213900.0  -0.012484637985603382  \\
            218550.0  -0.022205560744687828  \\
            223250.0  -0.013538613910229692  \\
            228000.0  -0.010965472480297932  \\
            232800.0  -0.00899849928922609  \\
            237650.0  0.004911275163664639  \\
            242550.0  -0.003146561889762851  \\
            247500.0  -0.007553104357165545  \\
            252500.0  -0.01227778314721731  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9010078168069494)
            (60.0,0.7336516029904357)
            (90.0,0.7341914387585834)
            (120.0,0.5119119637842036)
            (150.0,0.22433408797744084)
            (180.0,0.22005231037934658)
            (210.0,0.20723552445170831)
            (240.0,0.13924032436536585)
            (270.0,0.10298891544803838)
            (300.0,0.021538589273269897)
            (330.0,0.030670294320854025)
            (360.0,0.024196080942024342)
            (390.0,0.02969664148294763)
            (420.0,0.028874779729055944)
            (450.0,0.031541663315751985)
            (480.0,0.018765239276981985)
            (510.0,0.015462850009001921)
            (540.0,0.015612425888609383)
            (570.0,0.008884808759282239)
            (600.0,0.008262847705230246)
            (630.0,0.008809105586582868)
            (660.0,0.006944854145390819)
            (690.0,0.005162923083567837)
            (720.0,0.005787183367102563)
            (750.0,0.0062700010652344765)
            (780.0,0.0052186377780437335)
            (810.0,0.006825029375125145)
            (840.0,0.00415675469596277)
            (870.0,0.003929848651138968)
            (900.0,0.004003261845225356)
            (930.0,0.0033390341187183423)
            (960.0,0.004521851371777523)
            (990.0,0.0015207659694512449)
            (999.0,0.0012430531070253405)
            (999.0,0.0011918907499852297)
            (990.0,0.001452060769041406)
            (960.0,0.004321498811617997)
            (930.0,0.0032151012827975555)
            (900.0,0.003951260197575719)
            (870.0,0.003908059952312862)
            (840.0,0.004019848288396492)
            (810.0,0.006660415290095595)
            (780.0,0.005037578875592201)
            (750.0,0.006133174720837933)
            (720.0,0.005638338017742931)
            (690.0,0.005040303291353756)
            (660.0,0.00670107723776295)
            (630.0,0.008505143033778029)
            (600.0,0.008036036557808624)
            (570.0,0.008654918667883097)
            (540.0,0.015247354065923382)
            (510.0,0.01507312945698964)
            (480.0,0.01820678034459952)
            (450.0,0.031230072698484036)
            (420.0,0.028330971517446187)
            (390.0,0.029200869311503248)
            (360.0,0.02364534137603401)
            (330.0,0.029148174479852882)
            (300.0,0.019759414852123312)
            (270.0,0.0935066398453061)
            (240.0,0.1303722401378167)
            (210.0,0.19887662084534707)
            (180.0,0.2179132790142441)
            (150.0,0.22177818990559472)
            (120.0,0.48864810712636036)
            (90.0,0.7250618486971036)
            (60.0,0.7224966675748293)
            (30.0,0.8697037398626815)
            (30.0,0.9010078168069494)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9010078168069494)
            (60.0,0.7336516029904357)
            (90.0,0.7341914387585834)
            (120.0,0.5119119637842036)
            (150.0,0.22433408797744084)
            (180.0,0.22005231037934658)
            (210.0,0.20723552445170831)
            (240.0,0.13924032436536585)
            (270.0,0.10298891544803838)
            (300.0,0.021538589273269897)
            (330.0,0.030670294320854025)
            (360.0,0.024196080942024342)
            (390.0,0.02969664148294763)
            (420.0,0.028874779729055944)
            (450.0,0.031541663315751985)
            (480.0,0.018765239276981985)
            (510.0,0.015462850009001921)
            (540.0,0.015612425888609383)
            (570.0,0.008884808759282239)
            (600.0,0.008262847705230246)
            (630.0,0.008809105586582868)
            (660.0,0.006944854145390819)
            (690.0,0.005162923083567837)
            (720.0,0.005787183367102563)
            (750.0,0.0062700010652344765)
            (780.0,0.0052186377780437335)
            (810.0,0.006825029375125145)
            (840.0,0.00415675469596277)
            (870.0,0.003929848651138968)
            (900.0,0.004003261845225356)
            (930.0,0.0033390341187183423)
            (960.0,0.004521851371777523)
            (990.0,0.0015207659694512449)
            (999.0,0.0012430531070253405)
            (999.0,0.0012942154640654512)
            (990.0,0.0015894711698610836)
            (960.0,0.00472220393193705)
            (930.0,0.003462966954639129)
            (900.0,0.004055263492874993)
            (870.0,0.003951637349965074)
            (840.0,0.004293661103529049)
            (810.0,0.006989643460154695)
            (780.0,0.005399696680495266)
            (750.0,0.00640682740963102)
            (720.0,0.0059360287164621954)
            (690.0,0.005285542875781919)
            (660.0,0.0071886310530186875)
            (630.0,0.009113068139387708)
            (600.0,0.008489658852651868)
            (570.0,0.00911469885068138)
            (540.0,0.015977497711295384)
            (510.0,0.0158525705610142)
            (480.0,0.01932369820936445)
            (450.0,0.03185325393301994)
            (420.0,0.0294185879406657)
            (390.0,0.03019241365439201)
            (360.0,0.024746820508014675)
            (330.0,0.032192414161855164)
            (300.0,0.02331776369441648)
            (270.0,0.11247119105077066)
            (240.0,0.148108408592915)
            (210.0,0.21559442805806955)
            (180.0,0.22219134174444907)
            (150.0,0.22688998604928695)
            (120.0,0.5351758204420468)
            (90.0,0.7433210288200632)
            (60.0,0.7448065384060422)
            (30.0,0.9323118937512174)
            (30.0,0.9010078168069494)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={443052cf-1d1c-4547-bea2-7cb1aa9e4c99}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.9010078168069494  \\
            60.0  0.7336516029904357  \\
            90.0  0.7341914387585834  \\
            120.0  0.5119119637842036  \\
            150.0  0.22433408797744084  \\
            180.0  0.22005231037934658  \\
            210.0  0.20723552445170831  \\
            240.0  0.13924032436536585  \\
            270.0  0.10298891544803838  \\
            300.0  0.021538589273269897  \\
            330.0  0.030670294320854025  \\
            360.0  0.024196080942024342  \\
            390.0  0.02969664148294763  \\
            420.0  0.028874779729055944  \\
            450.0  0.031541663315751985  \\
            480.0  0.018765239276981985  \\
            510.0  0.015462850009001921  \\
            540.0  0.015612425888609383  \\
            570.0  0.008884808759282239  \\
            600.0  0.008262847705230246  \\
            630.0  0.008809105586582868  \\
            660.0  0.006944854145390819  \\
            690.0  0.005162923083567837  \\
            720.0  0.005787183367102563  \\
            750.0  0.0062700010652344765  \\
            780.0  0.0052186377780437335  \\
            810.0  0.006825029375125145  \\
            840.0  0.00415675469596277  \\
            870.0  0.003929848651138968  \\
            900.0  0.004003261845225356  \\
            930.0  0.0033390341187183423  \\
            960.0  0.004521851371777523  \\
            990.0  0.0015207659694512449  \\
            999.0  0.0012430531070253405  \\
        }
        ;
    \addlegendentry {BSV}
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={527f3ed8-b419-4cae-842c-30e68f28086b}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9323118937512174  \\
            60.0  0.7448065384060422  \\
            90.0  0.7433210288200632  \\
            120.0  0.5351758204420468  \\
            150.0  0.22688998604928695  \\
            180.0  0.22219134174444907  \\
            210.0  0.21559442805806955  \\
            240.0  0.148108408592915  \\
            270.0  0.11247119105077066  \\
            300.0  0.02331776369441648  \\
            330.0  0.032192414161855164  \\
            360.0  0.024746820508014675  \\
            390.0  0.03019241365439201  \\
            420.0  0.0294185879406657  \\
            450.0  0.03185325393301994  \\
            480.0  0.01932369820936445  \\
            510.0  0.0158525705610142  \\
            540.0  0.015977497711295384  \\
            570.0  0.00911469885068138  \\
            600.0  0.008489658852651868  \\
            630.0  0.009113068139387708  \\
            660.0  0.0071886310530186875  \\
            690.0  0.005285542875781919  \\
            720.0  0.0059360287164621954  \\
            750.0  0.00640682740963102  \\
            780.0  0.005399696680495266  \\
            810.0  0.006989643460154695  \\
            840.0  0.004293661103529049  \\
            870.0  0.003951637349965074  \\
            900.0  0.004055263492874993  \\
            930.0  0.003462966954639129  \\
            960.0  0.00472220393193705  \\
            990.0  0.0015894711698610836  \\
            999.0  0.0012942154640654512  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={01a16788-fa25-41ac-b0f9-174cf4b770b4}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.8697037398626815  \\
            60.0  0.7224966675748293  \\
            90.0  0.7250618486971036  \\
            120.0  0.48864810712636036  \\
            150.0  0.22177818990559472  \\
            180.0  0.2179132790142441  \\
            210.0  0.19887662084534707  \\
            240.0  0.1303722401378167  \\
            270.0  0.0935066398453061  \\
            300.0  0.019759414852123312  \\
            330.0  0.029148174479852882  \\
            360.0  0.02364534137603401  \\
            390.0  0.029200869311503248  \\
            420.0  0.028330971517446187  \\
            450.0  0.031230072698484036  \\
            480.0  0.01820678034459952  \\
            510.0  0.01507312945698964  \\
            540.0  0.015247354065923382  \\
            570.0  0.008654918667883097  \\
            600.0  0.008036036557808624  \\
            630.0  0.008505143033778029  \\
            660.0  0.00670107723776295  \\
            690.0  0.005040303291353756  \\
            720.0  0.005638338017742931  \\
            750.0  0.006133174720837933  \\
            780.0  0.005037578875592201  \\
            810.0  0.006660415290095595  \\
            840.0  0.004019848288396492  \\
            870.0  0.003908059952312862  \\
            900.0  0.003951260197575719  \\
            930.0  0.0032151012827975555  \\
            960.0  0.004321498811617997  \\
            990.0  0.001452060769041406  \\
            999.0  0.0011918907499852297  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/pmc/pmc_squares.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textsc{Squares}}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={3.0mm}, yshift={-3.0mm}, width={171.8mm}, height={70.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={22.875313300879252}, xmax={331143.00557836937}, xtick={{100.0,1000.0,10000.0,100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={relative error $\hat{\Delta}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.249863080198721}, ymax={7.578632420156036}, ytick={{0.0,2.0,4.0,6.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,1.0)
            (150.0,1.0)
            (300.0,1.0)
            (500.0,2.080133104575326)
            (750.0,1.4641064836602606)
            (1050.0,3.106844139433768)
            (1400.0,4.280228179271987)
            (1800.0,3.620199656862989)
            (2250.0,3.106844139433768)
            (2750.0,2.696159725490391)
            (3300.0,3.4801936066550194)
            (3900.0,3.106844139433768)
            (4550.0,2.7909330517850166)
            (5250.0,2.520152119514658)
            (6000.0,2.2854753115470143)
            (6800.0,2.080133104575326)
            (7650.0,2.623686005382736)
            (8550.0,2.4223701161948066)
            (9500.0,2.242245373237185)
            (10500.0,2.080133104575326)
            (11550.0,2.520152119514658)
            (12650.0,2.360145204991265)
            (13800.0,2.214051935209036)
            (15000.0,2.080133104575326)
            (16250.0,1.956927780392313)
            (17550.0,1.8431997888387621)
            (18900.0,1.7378960929558451)
            (20300.0,1.6401140896359936)
            (21750.0,1.9739216182106596)
            (23250.0,1.8747908976036374)
            (24800.0,1.7820557073583594)
            (26400.0,1.6951164665034104)
            (28050.0,1.613446270548761)
            (29750.0,1.898948804306189)
            (31500.0,1.8161216956117268)
            (33300.0,1.7378960929558451)
            (35150.0,1.663898901254336)
            (37050.0,1.593796298589748)
            (39000.0,1.5272887011900111)
            (41000.0,1.4641064836602606)
            (43050.0,1.4040063255222057)
            (45150.0,1.3467680796764387)
            (47300.0,1.2921920778234985)
            (49500.0,1.2400968033275097)
            (51750.0,1.1903168743646761)
            (54050.0,1.1427012901393572)
            (56400.0,1.097111900987456)
            (58800.0,1.053422069716884)
            (61250.0,1.011515496865519)
            (63750.0,0.9712851869282088)
            (66300.0,0.9326325362041259)
            (68900.0,0.8954665258925083)
            (71550.0,1.0921658823530518)
            (74250.0,1.053422069716884)
            (77000.0,1.016087122994759)
            (79800.0,0.9800855672269954)
            (82650.0,0.9453472239423111)
            (85550.0,0.9118067545639955)
            (88500.0,0.8794032502493518)
            (91500.0,0.8480798627451956)
            (94550.0,0.8177834715526514)
            (97650.0,0.788464383301802)
            (100800.0,0.7600760597573292)
            (104000.0,0.7325748713236208)
            (107250.0,0.7059198733032577)
            (110550.0,0.6800726024956325)
            (113900.0,0.6549968920106227)
            (117300.0,0.8118430026913682)
            (120750.0,0.7855844084494643)
            (124250.0,0.7600760597573292)
            (127800.0,0.7352862560987754)
            (131400.0,0.8823035639071435)
            (135050.0,0.8565185835796487)
            (138750.0,0.8314304946123561)
            (142500.0,0.8070114213508578)
            (146300.0,0.783234955280452)
            (150150.0,0.9200829742807227)
            (154050.0,1.053422069716884)
            (158000.0,1.0274293852900884)
            (162000.0,1.0020865179739622)
            (166050.0,0.9773694004681108)
            (170150.0,0.9532551394867921)
            (174300.0,0.9297219450351442)
            (178500.0,0.9067490647371067)
            (182750.0,0.8843167227990231)
            (187050.0,0.8624060632315925)
            (191400.0,0.8409990969875513)
            (195800.0,0.8200786527036018)
            (200250.0,0.7996283307631118)
            (204750.0,0.7796324604212993)
            (209300.0,0.7600760597573292)
            (213900.0,0.7409447982382277)
            (218550.0,0.7222249616980317)
            (223250.0,0.703903419552308)
            (228000.0,0.6859675940833365)
            (232800.0,0.6684054316449684)
            (237650.0,0.6512053756486285)
            (242550.0,0.6343563412032343)
            (247500.0,0.6178476912920905)
            (252500.0,0.6016692143791694)
            (252500.0,0.47846389019615637)
            (247500.0,0.4933978688850066)
            (242550.0,0.5086366226491392)
            (237650.0,0.524189577521811)
            (232800.0,0.5400665522876631)
            (228000.0,0.5562777791538491)
            (223250.0,0.5728339257405919)
            (218550.0,0.5897461184904909)
            (213900.0,0.6070259676045179)
            (209300.0,0.62468559362215)
            (204750.0,0.642737655773507)
            (200250.0,0.6611953822428724)
            (195800.0,0.6800726024956325)
            (191400.0,0.6993837818346627)
            (187050.0,0.7191440583676239)
            (182750.0,0.7393692825837137)
            (178500.0,0.7600760597573292)
            (174300.0,0.7812817954170561)
            (170150.0,0.8030047441416542)
            (166050.0,0.8252640619705639)
            (162000.0,0.8480798627451959)
            (158000.0,0.8714732787293125)
            (154050.0,0.8954665258925082)
            (150150.0,0.6429428687638745)
            (146300.0,0.6211226866185927)
            (142500.0,0.642737655773507)
            (138750.0,0.66493681328396)
            (135050.0,0.6877441668905898)
            (131400.0,0.7111850580974032)
            (127800.0,0.5617576304888978)
            (124250.0,0.5840684537815961)
            (120750.0,0.6070259676045179)
            (117300.0,0.6306587024222314)
            (113900.0,0.33649259164051365)
            (110550.0,0.356742479392643)
            (107250.0,0.3776154406140683)
            (104000.0,0.3991406818736628)
            (100800.0,0.42134926412562584)
            (97650.0,0.44427425225668415)
            (94550.0,0.4679508793428595)
            (91500.0,0.49241672733190717)
            (88500.0,0.517711926100245)
            (85550.0,0.543879373101973)
            (82650.0,0.5709649761388497)
            (79800.0,0.5990179221413292)
            (77000.0,0.6280909752711716)
            (74250.0,0.6582408081465634)
            (71550.0,0.6895283705644233)
            (68900.0,0.4215998944193811)
            (66300.0,0.4494744021530943)
            (63750.0,0.4784638901961566)
            (61250.0,0.508636622649139)
            (58800.0,0.5400665522876628)
            (56400.0,0.5728339257405919)
            (54050.0,0.6070259676045179)
            (51750.0,0.6427376557735069)
            (49500.0,0.6800726024956323)
            (47300.0,0.7191440583676239)
            (45150.0,0.7600760597573291)
            (43050.0,0.8030047441416543)
            (41000.0,0.8480798627451953)
            (39000.0,0.8954665258925084)
            (37050.0,0.945347223942311)
            (35150.0,0.9979241759407519)
            (33300.0,1.0534220697168837)
            (31500.0,1.112091271708795)
            (29750.0,1.1742116032296417)
            (28050.0,1.2400968033275095)
            (26400.0,1.3100998284314946)
            (24800.0,1.3846191777357366)
            (23250.0,1.4641064836602604)
            (21750.0,1.5490756727519939)
            (20300.0,1.6401140896359936)
            (18900.0,1.7378960929558451)
            (17550.0,1.843199788838762)
            (16250.0,1.956927780392313)
            (15000.0,2.080133104575326)
            (13800.0,2.214051935209036)
            (12650.0,2.3601452049912646)
            (11550.0,2.520152119514658)
            (10500.0,1.4641064836602609)
            (9500.0,1.5937962985897483)
            (8550.0,1.7378960929558451)
            (7650.0,1.8989488043061888)
            (6800.0,1.3100998284314946)
            (6000.0,1.4641064836602606)
            (5250.0,1.6401140896359936)
            (4550.0,1.8431997888387621)
            (3900.0,2.0801331045753253)
            (3300.0,2.3601452049912646)
            (2750.0,0.5621809130106605)
            (2250.0,0.7357565700118447)
            (1800.0,0.9527261412633252)
            (1400.0,1.231687018586657)
            (1050.0,-1.0000000000000013)
            (750.0,-1.0000000000000007)
            (500.0,-1.0)
            (300.0,1.0)
            (150.0,1.0)
            (50.0,1.0)
            (50.0,1.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,1.0)
            (150.0,1.0)
            (300.0,1.0)
            (500.0,2.080133104575326)
            (750.0,1.4641064836602606)
            (1050.0,3.106844139433768)
            (1400.0,4.280228179271987)
            (1800.0,3.620199656862989)
            (2250.0,3.106844139433768)
            (2750.0,2.696159725490391)
            (3300.0,3.4801936066550194)
            (3900.0,3.106844139433768)
            (4550.0,2.7909330517850166)
            (5250.0,2.520152119514658)
            (6000.0,2.2854753115470143)
            (6800.0,2.080133104575326)
            (7650.0,2.623686005382736)
            (8550.0,2.4223701161948066)
            (9500.0,2.242245373237185)
            (10500.0,2.080133104575326)
            (11550.0,2.520152119514658)
            (12650.0,2.360145204991265)
            (13800.0,2.214051935209036)
            (15000.0,2.080133104575326)
            (16250.0,1.956927780392313)
            (17550.0,1.8431997888387621)
            (18900.0,1.7378960929558451)
            (20300.0,1.6401140896359936)
            (21750.0,1.9739216182106596)
            (23250.0,1.8747908976036374)
            (24800.0,1.7820557073583594)
            (26400.0,1.6951164665034104)
            (28050.0,1.613446270548761)
            (29750.0,1.898948804306189)
            (31500.0,1.8161216956117268)
            (33300.0,1.7378960929558451)
            (35150.0,1.663898901254336)
            (37050.0,1.593796298589748)
            (39000.0,1.5272887011900111)
            (41000.0,1.4641064836602606)
            (43050.0,1.4040063255222057)
            (45150.0,1.3467680796764387)
            (47300.0,1.2921920778234985)
            (49500.0,1.2400968033275097)
            (51750.0,1.1903168743646761)
            (54050.0,1.1427012901393572)
            (56400.0,1.097111900987456)
            (58800.0,1.053422069716884)
            (61250.0,1.011515496865519)
            (63750.0,0.9712851869282088)
            (66300.0,0.9326325362041259)
            (68900.0,0.8954665258925083)
            (71550.0,1.0921658823530518)
            (74250.0,1.053422069716884)
            (77000.0,1.016087122994759)
            (79800.0,0.9800855672269954)
            (82650.0,0.9453472239423111)
            (85550.0,0.9118067545639955)
            (88500.0,0.8794032502493518)
            (91500.0,0.8480798627451956)
            (94550.0,0.8177834715526514)
            (97650.0,0.788464383301802)
            (100800.0,0.7600760597573292)
            (104000.0,0.7325748713236208)
            (107250.0,0.7059198733032577)
            (110550.0,0.6800726024956325)
            (113900.0,0.6549968920106227)
            (117300.0,0.8118430026913682)
            (120750.0,0.7855844084494643)
            (124250.0,0.7600760597573292)
            (127800.0,0.7352862560987754)
            (131400.0,0.8823035639071435)
            (135050.0,0.8565185835796487)
            (138750.0,0.8314304946123561)
            (142500.0,0.8070114213508578)
            (146300.0,0.783234955280452)
            (150150.0,0.9200829742807227)
            (154050.0,1.053422069716884)
            (158000.0,1.0274293852900884)
            (162000.0,1.0020865179739622)
            (166050.0,0.9773694004681108)
            (170150.0,0.9532551394867921)
            (174300.0,0.9297219450351442)
            (178500.0,0.9067490647371067)
            (182750.0,0.8843167227990231)
            (187050.0,0.8624060632315925)
            (191400.0,0.8409990969875513)
            (195800.0,0.8200786527036018)
            (200250.0,0.7996283307631118)
            (204750.0,0.7796324604212993)
            (209300.0,0.7600760597573292)
            (213900.0,0.7409447982382277)
            (218550.0,0.7222249616980317)
            (223250.0,0.703903419552308)
            (228000.0,0.6859675940833365)
            (232800.0,0.6684054316449684)
            (237650.0,0.6512053756486285)
            (242550.0,0.6343563412032343)
            (247500.0,0.6178476912920905)
            (252500.0,0.6016692143791694)
            (252500.0,0.7248745385621824)
            (247500.0,0.7422975136991744)
            (242550.0,0.7600760597573293)
            (237650.0,0.778221173775446)
            (232800.0,0.7967443110022736)
            (228000.0,0.8156574090128239)
            (223250.0,0.834972913364024)
            (218550.0,0.8547038049055726)
            (213900.0,0.8748636288719375)
            (209300.0,0.8954665258925083)
            (204750.0,0.9165272650690915)
            (200250.0,0.9380612792833511)
            (195800.0,0.9600847029115711)
            (191400.0,0.9826144121404399)
            (187050.0,1.0056680680955612)
            (182750.0,1.0292641630143324)
            (178500.0,1.0534220697168841)
            (174300.0,1.0781620946532322)
            (170150.0,1.10350553483193)
            (166050.0,1.1294747389656579)
            (162000.0,1.1560931732027284)
            (158000.0,1.1833854918508644)
            (154050.0,1.2113776135412595)
            (150150.0,1.197223079797571)
            (146300.0,0.9453472239423112)
            (142500.0,0.9712851869282085)
            (138750.0,0.9979241759407521)
            (135050.0,1.0252930002687075)
            (131400.0,1.0534220697168837)
            (127800.0,0.908814881708653)
            (124250.0,0.9360836657330622)
            (120750.0,0.9641428492944107)
            (117300.0,0.993027302960505)
            (113900.0,0.9735011923807317)
            (110550.0,1.003402725598622)
            (107250.0,1.034224305992447)
            (104000.0,1.0660090607735788)
            (100800.0,1.0988028553890326)
            (97650.0,1.1326545143469198)
            (94550.0,1.1676160637624433)
            (91500.0,1.2037429981584842)
            (88500.0,1.2410945743984587)
            (85550.0,1.279734136026018)
            (82650.0,1.3197294717457724)
            (79800.0,1.3611532123126615)
            (77000.0,1.4040832707183464)
            (74250.0,1.4486033312872044)
            (71550.0,1.4948033941416803)
            (68900.0,1.3693331573656355)
            (66300.0,1.4157906702551575)
            (63750.0,1.4641064836602609)
            (61250.0,1.5143943710818988)
            (58800.0,1.5667775871461052)
            (56400.0,1.62138987623432)
            (54050.0,1.6783766126741964)
            (51750.0,1.7378960929558454)
            (49500.0,1.8001210041593871)
            (47300.0,1.8652400972793732)
            (45150.0,1.9334600995955484)
            (43050.0,2.0050079069027573)
            (41000.0,2.080133104575326)
            (39000.0,2.1591108764875138)
            (37050.0,2.242245373237185)
            (35150.0,2.32987362656792)
            (33300.0,2.4223701161948066)
            (31500.0,2.5201521195146586)
            (29750.0,2.623686005382736)
            (28050.0,1.9867957377700127)
            (26400.0,2.080133104575326)
            (24800.0,2.179492236980982)
            (23250.0,2.2854753115470143)
            (21750.0,2.3987675636693253)
            (20300.0,1.6401140896359936)
            (18900.0,1.7378960929558451)
            (17550.0,1.8431997888387623)
            (16250.0,1.956927780392313)
            (15000.0,2.080133104575326)
            (13800.0,2.214051935209036)
            (12650.0,2.3601452049912655)
            (11550.0,2.520152119514658)
            (10500.0,2.6961597254903915)
            (9500.0,2.890694447884622)
            (8550.0,3.1068441394337682)
            (7650.0,3.348423206459284)
            (6800.0,2.8501663807191577)
            (6000.0,3.1068441394337682)
            (5250.0,3.400190149393323)
            (4550.0,3.738666314731271)
            (3900.0,4.13355517429221)
            (3300.0,4.600242008318775)
            (2750.0,4.830138537970122)
            (2250.0,5.4779317088556905)
            (1800.0,6.287673172462652)
            (1400.0,7.328769339957317)
            (1050.0,7.2136882788675365)
            (750.0,3.9282129673205217)
            (500.0,5.160266209150652)
            (300.0,1.0)
            (150.0,1.0)
            (50.0,1.0)
            (50.0,1.0)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={9569b532-b6b0-49f4-a67a-fbae235cf68e}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.502;green,0.502;blue,0.502}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  1.0  \\
            300.0  1.0  \\
            500.0  2.080133104575326  \\
            750.0  1.4641064836602606  \\
            1050.0  3.106844139433768  \\
            1400.0  4.280228179271987  \\
            1800.0  3.620199656862989  \\
            2250.0  3.106844139433768  \\
            2750.0  2.696159725490391  \\
            3300.0  3.4801936066550194  \\
            3900.0  3.106844139433768  \\
            4550.0  2.7909330517850166  \\
            5250.0  2.520152119514658  \\
            6000.0  2.2854753115470143  \\
            6800.0  2.080133104575326  \\
            7650.0  2.623686005382736  \\
            8550.0  2.4223701161948066  \\
            9500.0  2.242245373237185  \\
            10500.0  2.080133104575326  \\
            11550.0  2.520152119514658  \\
            12650.0  2.360145204991265  \\
            13800.0  2.214051935209036  \\
            15000.0  2.080133104575326  \\
            16250.0  1.956927780392313  \\
            17550.0  1.8431997888387621  \\
            18900.0  1.7378960929558451  \\
            20300.0  1.6401140896359936  \\
            21750.0  1.9739216182106596  \\
            23250.0  1.8747908976036374  \\
            24800.0  1.7820557073583594  \\
            26400.0  1.6951164665034104  \\
            28050.0  1.613446270548761  \\
            29750.0  1.898948804306189  \\
            31500.0  1.8161216956117268  \\
            33300.0  1.7378960929558451  \\
            35150.0  1.663898901254336  \\
            37050.0  1.593796298589748  \\
            39000.0  1.5272887011900111  \\
            41000.0  1.4641064836602606  \\
            43050.0  1.4040063255222057  \\
            45150.0  1.3467680796764387  \\
            47300.0  1.2921920778234985  \\
            49500.0  1.2400968033275097  \\
            51750.0  1.1903168743646761  \\
            54050.0  1.1427012901393572  \\
            56400.0  1.097111900987456  \\
            58800.0  1.053422069716884  \\
            61250.0  1.011515496865519  \\
            63750.0  0.9712851869282088  \\
            66300.0  0.9326325362041259  \\
            68900.0  0.8954665258925083  \\
            71550.0  1.0921658823530518  \\
            74250.0  1.053422069716884  \\
            77000.0  1.016087122994759  \\
            79800.0  0.9800855672269954  \\
            82650.0  0.9453472239423111  \\
            85550.0  0.9118067545639955  \\
            88500.0  0.8794032502493518  \\
            91500.0  0.8480798627451956  \\
            94550.0  0.8177834715526514  \\
            97650.0  0.788464383301802  \\
            100800.0  0.7600760597573292  \\
            104000.0  0.7325748713236208  \\
            107250.0  0.7059198733032577  \\
            110550.0  0.6800726024956325  \\
            113900.0  0.6549968920106227  \\
            117300.0  0.8118430026913682  \\
            120750.0  0.7855844084494643  \\
            124250.0  0.7600760597573292  \\
            127800.0  0.7352862560987754  \\
            131400.0  0.8823035639071435  \\
            135050.0  0.8565185835796487  \\
            138750.0  0.8314304946123561  \\
            142500.0  0.8070114213508578  \\
            146300.0  0.783234955280452  \\
            150150.0  0.9200829742807227  \\
            154050.0  1.053422069716884  \\
            158000.0  1.0274293852900884  \\
            162000.0  1.0020865179739622  \\
            166050.0  0.9773694004681108  \\
            170150.0  0.9532551394867921  \\
            174300.0  0.9297219450351442  \\
            178500.0  0.9067490647371067  \\
            182750.0  0.8843167227990231  \\
            187050.0  0.8624060632315925  \\
            191400.0  0.8409990969875513  \\
            195800.0  0.8200786527036018  \\
            200250.0  0.7996283307631118  \\
            204750.0  0.7796324604212993  \\
            209300.0  0.7600760597573292  \\
            213900.0  0.7409447982382277  \\
            218550.0  0.7222249616980317  \\
            223250.0  0.703903419552308  \\
            228000.0  0.6859675940833365  \\
            232800.0  0.6684054316449684  \\
            237650.0  0.6512053756486285  \\
            242550.0  0.6343563412032343  \\
            247500.0  0.6178476912920905  \\
            252500.0  0.6016692143791694  \\
        }
        ;
    \addlegendentry {MC}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={8f488fde-c1e8-40ac-bcdd-ca7138166f39}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  1.0  \\
            300.0  1.0  \\
            500.0  5.160266209150652  \\
            750.0  3.9282129673205217  \\
            1050.0  7.2136882788675365  \\
            1400.0  7.328769339957317  \\
            1800.0  6.287673172462652  \\
            2250.0  5.4779317088556905  \\
            2750.0  4.830138537970122  \\
            3300.0  4.600242008318775  \\
            3900.0  4.13355517429221  \\
            4550.0  3.738666314731271  \\
            5250.0  3.400190149393323  \\
            6000.0  3.1068441394337682  \\
            6800.0  2.8501663807191577  \\
            7650.0  3.348423206459284  \\
            8550.0  3.1068441394337682  \\
            9500.0  2.890694447884622  \\
            10500.0  2.6961597254903915  \\
            11550.0  2.520152119514658  \\
            12650.0  2.3601452049912655  \\
            13800.0  2.214051935209036  \\
            15000.0  2.080133104575326  \\
            16250.0  1.956927780392313  \\
            17550.0  1.8431997888387623  \\
            18900.0  1.7378960929558451  \\
            20300.0  1.6401140896359936  \\
            21750.0  2.3987675636693253  \\
            23250.0  2.2854753115470143  \\
            24800.0  2.179492236980982  \\
            26400.0  2.080133104575326  \\
            28050.0  1.9867957377700127  \\
            29750.0  2.623686005382736  \\
            31500.0  2.5201521195146586  \\
            33300.0  2.4223701161948066  \\
            35150.0  2.32987362656792  \\
            37050.0  2.242245373237185  \\
            39000.0  2.1591108764875138  \\
            41000.0  2.080133104575326  \\
            43050.0  2.0050079069027573  \\
            45150.0  1.9334600995955484  \\
            47300.0  1.8652400972793732  \\
            49500.0  1.8001210041593871  \\
            51750.0  1.7378960929558454  \\
            54050.0  1.6783766126741964  \\
            56400.0  1.62138987623432  \\
            58800.0  1.5667775871461052  \\
            61250.0  1.5143943710818988  \\
            63750.0  1.4641064836602609  \\
            66300.0  1.4157906702551575  \\
            68900.0  1.3693331573656355  \\
            71550.0  1.4948033941416803  \\
            74250.0  1.4486033312872044  \\
            77000.0  1.4040832707183464  \\
            79800.0  1.3611532123126615  \\
            82650.0  1.3197294717457724  \\
            85550.0  1.279734136026018  \\
            88500.0  1.2410945743984587  \\
            91500.0  1.2037429981584842  \\
            94550.0  1.1676160637624433  \\
            97650.0  1.1326545143469198  \\
            100800.0  1.0988028553890326  \\
            104000.0  1.0660090607735788  \\
            107250.0  1.034224305992447  \\
            110550.0  1.003402725598622  \\
            113900.0  0.9735011923807317  \\
            117300.0  0.993027302960505  \\
            120750.0  0.9641428492944107  \\
            124250.0  0.9360836657330622  \\
            127800.0  0.908814881708653  \\
            131400.0  1.0534220697168837  \\
            135050.0  1.0252930002687075  \\
            138750.0  0.9979241759407521  \\
            142500.0  0.9712851869282085  \\
            146300.0  0.9453472239423112  \\
            150150.0  1.197223079797571  \\
            154050.0  1.2113776135412595  \\
            158000.0  1.1833854918508644  \\
            162000.0  1.1560931732027284  \\
            166050.0  1.1294747389656579  \\
            170150.0  1.10350553483193  \\
            174300.0  1.0781620946532322  \\
            178500.0  1.0534220697168841  \\
            182750.0  1.0292641630143324  \\
            187050.0  1.0056680680955612  \\
            191400.0  0.9826144121404399  \\
            195800.0  0.9600847029115711  \\
            200250.0  0.9380612792833511  \\
            204750.0  0.9165272650690915  \\
            209300.0  0.8954665258925083  \\
            213900.0  0.8748636288719375  \\
            218550.0  0.8547038049055726  \\
            223250.0  0.834972913364024  \\
            228000.0  0.8156574090128239  \\
            232800.0  0.7967443110022736  \\
            237650.0  0.778221173775446  \\
            242550.0  0.7600760597573293  \\
            247500.0  0.7422975136991744  \\
            252500.0  0.7248745385621824  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={d10ffc74-771d-4cbe-977e-53c22c830917}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  1.0  \\
            300.0  1.0  \\
            500.0  -1.0  \\
            750.0  -1.0000000000000007  \\
            1050.0  -1.0000000000000013  \\
            1400.0  1.231687018586657  \\
            1800.0  0.9527261412633252  \\
            2250.0  0.7357565700118447  \\
            2750.0  0.5621809130106605  \\
            3300.0  2.3601452049912646  \\
            3900.0  2.0801331045753253  \\
            4550.0  1.8431997888387621  \\
            5250.0  1.6401140896359936  \\
            6000.0  1.4641064836602606  \\
            6800.0  1.3100998284314946  \\
            7650.0  1.8989488043061888  \\
            8550.0  1.7378960929558451  \\
            9500.0  1.5937962985897483  \\
            10500.0  1.4641064836602609  \\
            11550.0  2.520152119514658  \\
            12650.0  2.3601452049912646  \\
            13800.0  2.214051935209036  \\
            15000.0  2.080133104575326  \\
            16250.0  1.956927780392313  \\
            17550.0  1.843199788838762  \\
            18900.0  1.7378960929558451  \\
            20300.0  1.6401140896359936  \\
            21750.0  1.5490756727519939  \\
            23250.0  1.4641064836602604  \\
            24800.0  1.3846191777357366  \\
            26400.0  1.3100998284314946  \\
            28050.0  1.2400968033275095  \\
            29750.0  1.1742116032296417  \\
            31500.0  1.112091271708795  \\
            33300.0  1.0534220697168837  \\
            35150.0  0.9979241759407519  \\
            37050.0  0.945347223942311  \\
            39000.0  0.8954665258925084  \\
            41000.0  0.8480798627451953  \\
            43050.0  0.8030047441416543  \\
            45150.0  0.7600760597573291  \\
            47300.0  0.7191440583676239  \\
            49500.0  0.6800726024956323  \\
            51750.0  0.6427376557735069  \\
            54050.0  0.6070259676045179  \\
            56400.0  0.5728339257405919  \\
            58800.0  0.5400665522876628  \\
            61250.0  0.508636622649139  \\
            63750.0  0.4784638901961566  \\
            66300.0  0.4494744021530943  \\
            68900.0  0.4215998944193811  \\
            71550.0  0.6895283705644233  \\
            74250.0  0.6582408081465634  \\
            77000.0  0.6280909752711716  \\
            79800.0  0.5990179221413292  \\
            82650.0  0.5709649761388497  \\
            85550.0  0.543879373101973  \\
            88500.0  0.517711926100245  \\
            91500.0  0.49241672733190717  \\
            94550.0  0.4679508793428595  \\
            97650.0  0.44427425225668415  \\
            100800.0  0.42134926412562584  \\
            104000.0  0.3991406818736628  \\
            107250.0  0.3776154406140683  \\
            110550.0  0.356742479392643  \\
            113900.0  0.33649259164051365  \\
            117300.0  0.6306587024222314  \\
            120750.0  0.6070259676045179  \\
            124250.0  0.5840684537815961  \\
            127800.0  0.5617576304888978  \\
            131400.0  0.7111850580974032  \\
            135050.0  0.6877441668905898  \\
            138750.0  0.66493681328396  \\
            142500.0  0.642737655773507  \\
            146300.0  0.6211226866185927  \\
            150150.0  0.6429428687638745  \\
            154050.0  0.8954665258925082  \\
            158000.0  0.8714732787293125  \\
            162000.0  0.8480798627451959  \\
            166050.0  0.8252640619705639  \\
            170150.0  0.8030047441416542  \\
            174300.0  0.7812817954170561  \\
            178500.0  0.7600760597573292  \\
            182750.0  0.7393692825837137  \\
            187050.0  0.7191440583676239  \\
            191400.0  0.6993837818346627  \\
            195800.0  0.6800726024956325  \\
            200250.0  0.6611953822428724  \\
            204750.0  0.642737655773507  \\
            209300.0  0.62468559362215  \\
            213900.0  0.6070259676045179  \\
            218550.0  0.5897461184904909  \\
            223250.0  0.5728339257405919  \\
            228000.0  0.5562777791538491  \\
            232800.0  0.5400665522876631  \\
            237650.0  0.524189577521811  \\
            242550.0  0.5086366226491392  \\
            247500.0  0.4933978688850066  \\
            252500.0  0.47846389019615637  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,0.8374014701980517)
            (150.0,0.891557631951211)
            (300.0,0.5298947444311602)
            (500.0,1.093631078244798)
            (750.0,1.3600292204429743)
            (1050.0,0.77120962440733)
            (1400.0,0.37881765577862914)
            (1800.0,0.16539936128056476)
            (2250.0,0.11152454605288907)
            (2750.0,0.07729186085271793)
            (3300.0,0.049376638817304086)
            (3900.0,0.018308610554555276)
            (4550.0,0.0231625150687741)
            (5250.0,0.17683052162906637)
            (6000.0,0.15616911270499473)
            (6800.0,0.1552845681325422)
            (7650.0,0.06243951035497795)
            (8550.0,0.013173401871713336)
            (9500.0,0.04648374945477236)
            (10500.0,0.03325592431905535)
            (11550.0,0.05825777045063181)
            (12650.0,0.10328815038805327)
            (13800.0,0.09276129096298678)
            (15000.0,0.12301879244553462)
            (16250.0,0.1447350245176217)
            (17550.0,0.19160853798159413)
            (18900.0,0.19150875178706686)
            (20300.0,0.2102139879534662)
            (21750.0,0.24239436268251263)
            (23250.0,0.24907606111539357)
            (24800.0,0.25051167375157307)
            (26400.0,0.27508981921846143)
            (28050.0,0.30102263332907636)
            (29750.0,0.19703669021330403)
            (31500.0,0.16607237562567762)
            (33300.0,0.15232416731847356)
            (35150.0,0.15880945791248655)
            (37050.0,0.1761911438287465)
            (39000.0,0.20043842659567748)
            (41000.0,0.20082040962207437)
            (43050.0,0.20112237026672786)
            (45150.0,0.22540253931606952)
            (47300.0,0.2558222434784526)
            (49500.0,0.2377385806222894)
            (51750.0,0.24514484127563638)
            (54050.0,0.2511407004761101)
            (56400.0,0.23748047178707413)
            (58800.0,0.24336106987564543)
            (61250.0,0.25937815420018195)
            (63750.0,0.25177870021844484)
            (66300.0,0.2683075139819872)
            (68900.0,0.2836226930128964)
            (71550.0,0.2901665740516348)
            (74250.0,0.2877025257190046)
            (77000.0,0.2952256442960322)
            (79800.0,0.2776806668172342)
            (82650.0,0.28851953217503656)
            (85550.0,0.29750437269502716)
            (88500.0,0.29203356746474407)
            (91500.0,0.3001826913339221)
            (94550.0,0.29423905753346696)
            (97650.0,0.2503714726872326)
            (100800.0,0.26250190627563125)
            (104000.0,0.2740019235200238)
            (107250.0,0.17336283387403234)
            (110550.0,0.18285997490821038)
            (113900.0,0.14459444656542023)
            (117300.0,0.15035551797153363)
            (120750.0,0.15616875474329686)
            (124250.0,0.16618766225776083)
            (127800.0,0.1236106168894155)
            (131400.0,0.11123363843948939)
            (135050.0,0.11612200367506545)
            (138750.0,0.12281659327175475)
            (142500.0,0.13639634075521267)
            (146300.0,0.1482375422012118)
            (150150.0,0.14365343000160388)
            (154050.0,0.15575025392783612)
            (158000.0,0.16534918046982422)
            (162000.0,0.14464670059005136)
            (166050.0,0.15177959595734727)
            (170150.0,0.1422553566178024)
            (174300.0,0.1464372798141171)
            (178500.0,0.14070383655093965)
            (182750.0,0.14803304089366287)
            (187050.0,0.12861576624240106)
            (191400.0,0.1359750960881741)
            (195800.0,0.13041558341804385)
            (200250.0,0.12088430509240349)
            (204750.0,0.0891155268551062)
            (209300.0,0.08658331031931266)
            (213900.0,0.09653479277755407)
            (218550.0,0.07537203877056389)
            (223250.0,0.0755519136835058)
            (228000.0,0.08063434394380257)
            (232800.0,0.08043952092098325)
            (237650.0,0.08733543055859756)
            (242550.0,0.09330702116815733)
            (247500.0,0.07991893628958639)
            (252500.0,0.08773732254713182)
            (252500.0,-0.08058940469630238)
            (247500.0,-0.09166598575884598)
            (242550.0,-0.060721453782542886)
            (237650.0,-0.06754724109837411)
            (232800.0,-0.07564216099429141)
            (228000.0,-0.06920266326295861)
            (223250.0,-0.07513680457874561)
            (218550.0,-0.07526705739548384)
            (213900.0,-0.058921097573518114)
            (209300.0,-0.07271314237496415)
            (204750.0,-0.0646635501466901)
            (200250.0,-0.05164561375854364)
            (195800.0,-0.0531309346354657)
            (191400.0,-0.05613847609655093)
            (187050.0,-0.061460597645639214)
            (182750.0,-0.05553254897798837)
            (178500.0,-0.06647419481266789)
            (174300.0,-0.06823969157372528)
            (170150.0,-0.07743141615206739)
            (166050.0,-0.08049209351001643)
            (162000.0,-0.09721807348187383)
            (158000.0,-0.048099984076696745)
            (154050.0,-0.05759685972907688)
            (150150.0,-0.07799163863207179)
            (146300.0,-0.06789226100327986)
            (142500.0,-0.0892851738174858)
            (138750.0,-0.10558231983676024)
            (135050.0,-0.11547893739573103)
            (131400.0,-0.11992875114890159)
            (127800.0,-0.09363254860762237)
            (124250.0,-0.0548237643947484)
            (120750.0,-0.06807711313734688)
            (117300.0,-0.07901070057974133)
            (113900.0,-0.0830134067303096)
            (110550.0,-0.07812050901409806)
            (107250.0,-0.08643605801102328)
            (104000.0,0.02078031366584776)
            (100800.0,0.0007608186868937605)
            (97650.0,-0.021590984936733837)
            (94550.0,0.07752023342146733)
            (91500.0,0.07694836268395472)
            (88500.0,0.06525765349377752)
            (85550.0,0.05673350333035143)
            (82650.0,0.043348756210383116)
            (79800.0,0.03012246675827779)
            (77000.0,0.03210975460652565)
            (74250.0,0.01820327038805164)
            (71550.0,0.012093566070755679)
            (68900.0,0.010381514301964878)
            (66300.0,-0.011770813507812283)
            (63750.0,-0.03214720183355152)
            (61250.0,-0.034729757490386926)
            (58800.0,-0.058722197655665165)
            (56400.0,-0.06115118612750972)
            (54050.0,-0.03361758375910662)
            (51750.0,-0.04634154454863268)
            (49500.0,-0.055796557461672475)
            (47300.0,-0.0495031406245629)
            (45150.0,-0.10003377753323384)
            (43050.0,-0.14075384852168527)
            (41000.0,-0.15141349974130458)
            (39000.0,-0.14645774828985772)
            (37050.0,-0.18117060602463486)
            (35150.0,-0.20895709059795028)
            (33300.0,-0.219627266440333)
            (31500.0,-0.17509609859426561)
            (29750.0,-0.10417889880309131)
            (28050.0,0.06289997009753523)
            (26400.0,0.028041658959841537)
            (24800.0,-0.00236701409663187)
            (23250.0,-0.010555939624976501)
            (21750.0,-0.019254891242212302)
            (20300.0,-0.05466595554749934)
            (18900.0,-0.08251119092732054)
            (17550.0,-0.10149621693936547)
            (16250.0,-0.1736095419298787)
            (15000.0,-0.1925522215349523)
            (13800.0,-0.2426536659035703)
            (12650.0,-0.2584656682223196)
            (11550.0,-0.3550410161082744)
            (10500.0,-0.4057433993830136)
            (9500.0,-0.4611687843416085)
            (8550.0,-0.49996088258603866)
            (7650.0,-0.49728243976107245)
            (6800.0,-0.48409527256177365)
            (6000.0,-0.5523595237027932)
            (5250.0,-0.6257572570295755)
            (4550.0,-0.6133837082658279)
            (3900.0,-0.6025098497777505)
            (3300.0,-0.6079794743584834)
            (2750.0,-0.5915905232619731)
            (2250.0,-0.615679994709682)
            (1800.0,-0.61924873227821)
            (1400.0,-0.5724527533335572)
            (1050.0,-0.5135454427668625)
            (750.0,-0.4591261024367028)
            (500.0,-0.518800219379344)
            (300.0,0.16299027782518904)
            (150.0,0.8265834330587142)
            (50.0,0.6748029403961033)
            (50.0,0.8374014701980517)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (50.0,0.8374014701980517)
            (150.0,0.891557631951211)
            (300.0,0.5298947444311602)
            (500.0,1.093631078244798)
            (750.0,1.3600292204429743)
            (1050.0,0.77120962440733)
            (1400.0,0.37881765577862914)
            (1800.0,0.16539936128056476)
            (2250.0,0.11152454605288907)
            (2750.0,0.07729186085271793)
            (3300.0,0.049376638817304086)
            (3900.0,0.018308610554555276)
            (4550.0,0.0231625150687741)
            (5250.0,0.17683052162906637)
            (6000.0,0.15616911270499473)
            (6800.0,0.1552845681325422)
            (7650.0,0.06243951035497795)
            (8550.0,0.013173401871713336)
            (9500.0,0.04648374945477236)
            (10500.0,0.03325592431905535)
            (11550.0,0.05825777045063181)
            (12650.0,0.10328815038805327)
            (13800.0,0.09276129096298678)
            (15000.0,0.12301879244553462)
            (16250.0,0.1447350245176217)
            (17550.0,0.19160853798159413)
            (18900.0,0.19150875178706686)
            (20300.0,0.2102139879534662)
            (21750.0,0.24239436268251263)
            (23250.0,0.24907606111539357)
            (24800.0,0.25051167375157307)
            (26400.0,0.27508981921846143)
            (28050.0,0.30102263332907636)
            (29750.0,0.19703669021330403)
            (31500.0,0.16607237562567762)
            (33300.0,0.15232416731847356)
            (35150.0,0.15880945791248655)
            (37050.0,0.1761911438287465)
            (39000.0,0.20043842659567748)
            (41000.0,0.20082040962207437)
            (43050.0,0.20112237026672786)
            (45150.0,0.22540253931606952)
            (47300.0,0.2558222434784526)
            (49500.0,0.2377385806222894)
            (51750.0,0.24514484127563638)
            (54050.0,0.2511407004761101)
            (56400.0,0.23748047178707413)
            (58800.0,0.24336106987564543)
            (61250.0,0.25937815420018195)
            (63750.0,0.25177870021844484)
            (66300.0,0.2683075139819872)
            (68900.0,0.2836226930128964)
            (71550.0,0.2901665740516348)
            (74250.0,0.2877025257190046)
            (77000.0,0.2952256442960322)
            (79800.0,0.2776806668172342)
            (82650.0,0.28851953217503656)
            (85550.0,0.29750437269502716)
            (88500.0,0.29203356746474407)
            (91500.0,0.3001826913339221)
            (94550.0,0.29423905753346696)
            (97650.0,0.2503714726872326)
            (100800.0,0.26250190627563125)
            (104000.0,0.2740019235200238)
            (107250.0,0.17336283387403234)
            (110550.0,0.18285997490821038)
            (113900.0,0.14459444656542023)
            (117300.0,0.15035551797153363)
            (120750.0,0.15616875474329686)
            (124250.0,0.16618766225776083)
            (127800.0,0.1236106168894155)
            (131400.0,0.11123363843948939)
            (135050.0,0.11612200367506545)
            (138750.0,0.12281659327175475)
            (142500.0,0.13639634075521267)
            (146300.0,0.1482375422012118)
            (150150.0,0.14365343000160388)
            (154050.0,0.15575025392783612)
            (158000.0,0.16534918046982422)
            (162000.0,0.14464670059005136)
            (166050.0,0.15177959595734727)
            (170150.0,0.1422553566178024)
            (174300.0,0.1464372798141171)
            (178500.0,0.14070383655093965)
            (182750.0,0.14803304089366287)
            (187050.0,0.12861576624240106)
            (191400.0,0.1359750960881741)
            (195800.0,0.13041558341804385)
            (200250.0,0.12088430509240349)
            (204750.0,0.0891155268551062)
            (209300.0,0.08658331031931266)
            (213900.0,0.09653479277755407)
            (218550.0,0.07537203877056389)
            (223250.0,0.0755519136835058)
            (228000.0,0.08063434394380257)
            (232800.0,0.08043952092098325)
            (237650.0,0.08733543055859756)
            (242550.0,0.09330702116815733)
            (247500.0,0.07991893628958639)
            (252500.0,0.08773732254713182)
            (252500.0,0.256064049790566)
            (247500.0,0.25150385833801875)
            (242550.0,0.24733549611885752)
            (237650.0,0.24221810221556922)
            (232800.0,0.2365212028362579)
            (228000.0,0.23047135115056377)
            (223250.0,0.22624063194575722)
            (218550.0,0.22601113493661162)
            (213900.0,0.25199068312862627)
            (209300.0,0.24587976301358946)
            (204750.0,0.24289460385690248)
            (200250.0,0.2934142239433506)
            (195800.0,0.3139621014715534)
            (191400.0,0.3280886682728991)
            (187050.0,0.31869213013044134)
            (182750.0,0.3515986307653141)
            (178500.0,0.3478818679145472)
            (174300.0,0.3611142512019595)
            (170150.0,0.3619421293876722)
            (166050.0,0.384051285424711)
            (162000.0,0.38651147466197655)
            (158000.0,0.3787983450163452)
            (154050.0,0.3690973675847491)
            (150150.0,0.3652984986352795)
            (146300.0,0.3643673454057035)
            (142500.0,0.36207785532791115)
            (138750.0,0.3512155063802697)
            (135050.0,0.34772294474586196)
            (131400.0,0.3423960280278804)
            (127800.0,0.34085378238645336)
            (124250.0,0.38719908891027005)
            (120750.0,0.3804146226239406)
            (117300.0,0.3797217365228086)
            (113900.0,0.37220229986115005)
            (110550.0,0.4438404588305188)
            (107250.0,0.43316172575908796)
            (104000.0,0.5272235333741998)
            (100800.0,0.5242429938643687)
            (97650.0,0.522333930311199)
            (94550.0,0.5109578816454666)
            (91500.0,0.5234170199838895)
            (88500.0,0.5188094814357106)
            (85550.0,0.5382752420597029)
            (82650.0,0.53369030813969)
            (79800.0,0.5252388668761906)
            (77000.0,0.5583415339855388)
            (74250.0,0.5572017810499577)
            (71550.0,0.5682395820325139)
            (68900.0,0.5568638717238279)
            (66300.0,0.5483858414717867)
            (63750.0,0.5357046022704413)
            (61250.0,0.5534860658907508)
            (58800.0,0.545444337406956)
            (56400.0,0.536112129701658)
            (54050.0,0.5358989847113268)
            (51750.0,0.5366312270999054)
            (49500.0,0.5312737187062513)
            (47300.0,0.5611476275814682)
            (45150.0,0.5508388561653729)
            (43050.0,0.542998589055141)
            (41000.0,0.5530543189854533)
            (39000.0,0.5473346014812127)
            (37050.0,0.5335528936821279)
            (35150.0,0.5265760064229233)
            (33300.0,0.5242756010772801)
            (31500.0,0.5072408498456209)
            (29750.0,0.4982522792296994)
            (28050.0,0.5391452965606175)
            (26400.0,0.5221379794770813)
            (24800.0,0.503390361599778)
            (23250.0,0.5087080618557637)
            (21750.0,0.5040436166072375)
            (20300.0,0.4750939314544318)
            (18900.0,0.4655286945014543)
            (17550.0,0.4847132929025537)
            (16250.0,0.46307959096512213)
            (15000.0,0.4385898064260215)
            (13800.0,0.4281762478295439)
            (12650.0,0.46504196899842615)
            (11550.0,0.47155655700953797)
            (10500.0,0.4722552480211243)
            (9500.0,0.5541362832511533)
            (8550.0,0.5263076863294653)
            (7650.0,0.6221614604710284)
            (6800.0,0.7946644088268581)
            (6000.0,0.8646977491127825)
            (5250.0,0.9794183002877084)
            (4550.0,0.6597087384033761)
            (3900.0,0.6391270708868609)
            (3300.0,0.7067327519930917)
            (2750.0,0.7461742449674089)
            (2250.0,0.8387290868154602)
            (1800.0,0.9500474548393395)
            (1400.0,1.3300880648908153)
            (1050.0,2.0559646915815226)
            (750.0,3.179184543322651)
            (500.0,2.7060623758689397)
            (300.0,0.8967992110371314)
            (150.0,0.9565318308437077)
            (50.0,1.0)
            (50.0,0.8374014701980517)
        }
        ;
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={af5cfba7-8562-4715-a630-b71b28d416c4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.0  0.8374014701980517  \\
            150.0  0.891557631951211  \\
            300.0  0.5298947444311602  \\
            500.0  1.093631078244798  \\
            750.0  1.3600292204429743  \\
            1050.0  0.77120962440733  \\
            1400.0  0.37881765577862914  \\
            1800.0  0.16539936128056476  \\
            2250.0  0.11152454605288907  \\
            2750.0  0.07729186085271793  \\
            3300.0  0.049376638817304086  \\
            3900.0  0.018308610554555276  \\
            4550.0  0.0231625150687741  \\
            5250.0  0.17683052162906637  \\
            6000.0  0.15616911270499473  \\
            6800.0  0.1552845681325422  \\
            7650.0  0.06243951035497795  \\
            8550.0  0.013173401871713336  \\
            9500.0  0.04648374945477236  \\
            10500.0  0.03325592431905535  \\
            11550.0  0.05825777045063181  \\
            12650.0  0.10328815038805327  \\
            13800.0  0.09276129096298678  \\
            15000.0  0.12301879244553462  \\
            16250.0  0.1447350245176217  \\
            17550.0  0.19160853798159413  \\
            18900.0  0.19150875178706686  \\
            20300.0  0.2102139879534662  \\
            21750.0  0.24239436268251263  \\
            23250.0  0.24907606111539357  \\
            24800.0  0.25051167375157307  \\
            26400.0  0.27508981921846143  \\
            28050.0  0.30102263332907636  \\
            29750.0  0.19703669021330403  \\
            31500.0  0.16607237562567762  \\
            33300.0  0.15232416731847356  \\
            35150.0  0.15880945791248655  \\
            37050.0  0.1761911438287465  \\
            39000.0  0.20043842659567748  \\
            41000.0  0.20082040962207437  \\
            43050.0  0.20112237026672786  \\
            45150.0  0.22540253931606952  \\
            47300.0  0.2558222434784526  \\
            49500.0  0.2377385806222894  \\
            51750.0  0.24514484127563638  \\
            54050.0  0.2511407004761101  \\
            56400.0  0.23748047178707413  \\
            58800.0  0.24336106987564543  \\
            61250.0  0.25937815420018195  \\
            63750.0  0.25177870021844484  \\
            66300.0  0.2683075139819872  \\
            68900.0  0.2836226930128964  \\
            71550.0  0.2901665740516348  \\
            74250.0  0.2877025257190046  \\
            77000.0  0.2952256442960322  \\
            79800.0  0.2776806668172342  \\
            82650.0  0.28851953217503656  \\
            85550.0  0.29750437269502716  \\
            88500.0  0.29203356746474407  \\
            91500.0  0.3001826913339221  \\
            94550.0  0.29423905753346696  \\
            97650.0  0.2503714726872326  \\
            100800.0  0.26250190627563125  \\
            104000.0  0.2740019235200238  \\
            107250.0  0.17336283387403234  \\
            110550.0  0.18285997490821038  \\
            113900.0  0.14459444656542023  \\
            117300.0  0.15035551797153363  \\
            120750.0  0.15616875474329686  \\
            124250.0  0.16618766225776083  \\
            127800.0  0.1236106168894155  \\
            131400.0  0.11123363843948939  \\
            135050.0  0.11612200367506545  \\
            138750.0  0.12281659327175475  \\
            142500.0  0.13639634075521267  \\
            146300.0  0.1482375422012118  \\
            150150.0  0.14365343000160388  \\
            154050.0  0.15575025392783612  \\
            158000.0  0.16534918046982422  \\
            162000.0  0.14464670059005136  \\
            166050.0  0.15177959595734727  \\
            170150.0  0.1422553566178024  \\
            174300.0  0.1464372798141171  \\
            178500.0  0.14070383655093965  \\
            182750.0  0.14803304089366287  \\
            187050.0  0.12861576624240106  \\
            191400.0  0.1359750960881741  \\
            195800.0  0.13041558341804385  \\
            200250.0  0.12088430509240349  \\
            204750.0  0.0891155268551062  \\
            209300.0  0.08658331031931266  \\
            213900.0  0.09653479277755407  \\
            218550.0  0.07537203877056389  \\
            223250.0  0.0755519136835058  \\
            228000.0  0.08063434394380257  \\
            232800.0  0.08043952092098325  \\
            237650.0  0.08733543055859756  \\
            242550.0  0.09330702116815733  \\
            247500.0  0.07991893628958639  \\
            252500.0  0.08773732254713182  \\
        }
        ;
    \addlegendentry {PMC}
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={c1130ce2-dfbb-4e46-bed4-ffd3ec55f3a6}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  1.0  \\
            150.0  0.9565318308437077  \\
            300.0  0.8967992110371314  \\
            500.0  2.7060623758689397  \\
            750.0  3.179184543322651  \\
            1050.0  2.0559646915815226  \\
            1400.0  1.3300880648908153  \\
            1800.0  0.9500474548393395  \\
            2250.0  0.8387290868154602  \\
            2750.0  0.7461742449674089  \\
            3300.0  0.7067327519930917  \\
            3900.0  0.6391270708868609  \\
            4550.0  0.6597087384033761  \\
            5250.0  0.9794183002877084  \\
            6000.0  0.8646977491127825  \\
            6800.0  0.7946644088268581  \\
            7650.0  0.6221614604710284  \\
            8550.0  0.5263076863294653  \\
            9500.0  0.5541362832511533  \\
            10500.0  0.4722552480211243  \\
            11550.0  0.47155655700953797  \\
            12650.0  0.46504196899842615  \\
            13800.0  0.4281762478295439  \\
            15000.0  0.4385898064260215  \\
            16250.0  0.46307959096512213  \\
            17550.0  0.4847132929025537  \\
            18900.0  0.4655286945014543  \\
            20300.0  0.4750939314544318  \\
            21750.0  0.5040436166072375  \\
            23250.0  0.5087080618557637  \\
            24800.0  0.503390361599778  \\
            26400.0  0.5221379794770813  \\
            28050.0  0.5391452965606175  \\
            29750.0  0.4982522792296994  \\
            31500.0  0.5072408498456209  \\
            33300.0  0.5242756010772801  \\
            35150.0  0.5265760064229233  \\
            37050.0  0.5335528936821279  \\
            39000.0  0.5473346014812127  \\
            41000.0  0.5530543189854533  \\
            43050.0  0.542998589055141  \\
            45150.0  0.5508388561653729  \\
            47300.0  0.5611476275814682  \\
            49500.0  0.5312737187062513  \\
            51750.0  0.5366312270999054  \\
            54050.0  0.5358989847113268  \\
            56400.0  0.536112129701658  \\
            58800.0  0.545444337406956  \\
            61250.0  0.5534860658907508  \\
            63750.0  0.5357046022704413  \\
            66300.0  0.5483858414717867  \\
            68900.0  0.5568638717238279  \\
            71550.0  0.5682395820325139  \\
            74250.0  0.5572017810499577  \\
            77000.0  0.5583415339855388  \\
            79800.0  0.5252388668761906  \\
            82650.0  0.53369030813969  \\
            85550.0  0.5382752420597029  \\
            88500.0  0.5188094814357106  \\
            91500.0  0.5234170199838895  \\
            94550.0  0.5109578816454666  \\
            97650.0  0.522333930311199  \\
            100800.0  0.5242429938643687  \\
            104000.0  0.5272235333741998  \\
            107250.0  0.43316172575908796  \\
            110550.0  0.4438404588305188  \\
            113900.0  0.37220229986115005  \\
            117300.0  0.3797217365228086  \\
            120750.0  0.3804146226239406  \\
            124250.0  0.38719908891027005  \\
            127800.0  0.34085378238645336  \\
            131400.0  0.3423960280278804  \\
            135050.0  0.34772294474586196  \\
            138750.0  0.3512155063802697  \\
            142500.0  0.36207785532791115  \\
            146300.0  0.3643673454057035  \\
            150150.0  0.3652984986352795  \\
            154050.0  0.3690973675847491  \\
            158000.0  0.3787983450163452  \\
            162000.0  0.38651147466197655  \\
            166050.0  0.384051285424711  \\
            170150.0  0.3619421293876722  \\
            174300.0  0.3611142512019595  \\
            178500.0  0.3478818679145472  \\
            182750.0  0.3515986307653141  \\
            187050.0  0.31869213013044134  \\
            191400.0  0.3280886682728991  \\
            195800.0  0.3139621014715534  \\
            200250.0  0.2934142239433506  \\
            204750.0  0.24289460385690248  \\
            209300.0  0.24587976301358946  \\
            213900.0  0.25199068312862627  \\
            218550.0  0.22601113493661162  \\
            223250.0  0.22624063194575722  \\
            228000.0  0.23047135115056377  \\
            232800.0  0.2365212028362579  \\
            237650.0  0.24221810221556922  \\
            242550.0  0.24733549611885752  \\
            247500.0  0.25150385833801875  \\
            252500.0  0.256064049790566  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8627;green,0.0784;blue,0.2353}, name path={a3660011-26de-4ea4-b1a2-4813e9b4cba1}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  0.6748029403961033  \\
            150.0  0.8265834330587142  \\
            300.0  0.16299027782518904  \\
            500.0  -0.518800219379344  \\
            750.0  -0.4591261024367028  \\
            1050.0  -0.5135454427668625  \\
            1400.0  -0.5724527533335572  \\
            1800.0  -0.61924873227821  \\
            2250.0  -0.615679994709682  \\
            2750.0  -0.5915905232619731  \\
            3300.0  -0.6079794743584834  \\
            3900.0  -0.6025098497777505  \\
            4550.0  -0.6133837082658279  \\
            5250.0  -0.6257572570295755  \\
            6000.0  -0.5523595237027932  \\
            6800.0  -0.48409527256177365  \\
            7650.0  -0.49728243976107245  \\
            8550.0  -0.49996088258603866  \\
            9500.0  -0.4611687843416085  \\
            10500.0  -0.4057433993830136  \\
            11550.0  -0.3550410161082744  \\
            12650.0  -0.2584656682223196  \\
            13800.0  -0.2426536659035703  \\
            15000.0  -0.1925522215349523  \\
            16250.0  -0.1736095419298787  \\
            17550.0  -0.10149621693936547  \\
            18900.0  -0.08251119092732054  \\
            20300.0  -0.05466595554749934  \\
            21750.0  -0.019254891242212302  \\
            23250.0  -0.010555939624976501  \\
            24800.0  -0.00236701409663187  \\
            26400.0  0.028041658959841537  \\
            28050.0  0.06289997009753523  \\
            29750.0  -0.10417889880309131  \\
            31500.0  -0.17509609859426561  \\
            33300.0  -0.219627266440333  \\
            35150.0  -0.20895709059795028  \\
            37050.0  -0.18117060602463486  \\
            39000.0  -0.14645774828985772  \\
            41000.0  -0.15141349974130458  \\
            43050.0  -0.14075384852168527  \\
            45150.0  -0.10003377753323384  \\
            47300.0  -0.0495031406245629  \\
            49500.0  -0.055796557461672475  \\
            51750.0  -0.04634154454863268  \\
            54050.0  -0.03361758375910662  \\
            56400.0  -0.06115118612750972  \\
            58800.0  -0.058722197655665165  \\
            61250.0  -0.034729757490386926  \\
            63750.0  -0.03214720183355152  \\
            66300.0  -0.011770813507812283  \\
            68900.0  0.010381514301964878  \\
            71550.0  0.012093566070755679  \\
            74250.0  0.01820327038805164  \\
            77000.0  0.03210975460652565  \\
            79800.0  0.03012246675827779  \\
            82650.0  0.043348756210383116  \\
            85550.0  0.05673350333035143  \\
            88500.0  0.06525765349377752  \\
            91500.0  0.07694836268395472  \\
            94550.0  0.07752023342146733  \\
            97650.0  -0.021590984936733837  \\
            100800.0  0.0007608186868937605  \\
            104000.0  0.02078031366584776  \\
            107250.0  -0.08643605801102328  \\
            110550.0  -0.07812050901409806  \\
            113900.0  -0.0830134067303096  \\
            117300.0  -0.07901070057974133  \\
            120750.0  -0.06807711313734688  \\
            124250.0  -0.0548237643947484  \\
            127800.0  -0.09363254860762237  \\
            131400.0  -0.11992875114890159  \\
            135050.0  -0.11547893739573103  \\
            138750.0  -0.10558231983676024  \\
            142500.0  -0.0892851738174858  \\
            146300.0  -0.06789226100327986  \\
            150150.0  -0.07799163863207179  \\
            154050.0  -0.05759685972907688  \\
            158000.0  -0.048099984076696745  \\
            162000.0  -0.09721807348187383  \\
            166050.0  -0.08049209351001643  \\
            170150.0  -0.07743141615206739  \\
            174300.0  -0.06823969157372528  \\
            178500.0  -0.06647419481266789  \\
            182750.0  -0.05553254897798837  \\
            187050.0  -0.061460597645639214  \\
            191400.0  -0.05613847609655093  \\
            195800.0  -0.0531309346354657  \\
            200250.0  -0.05164561375854364  \\
            204750.0  -0.0646635501466901  \\
            209300.0  -0.07271314237496415  \\
            213900.0  -0.058921097573518114  \\
            218550.0  -0.07526705739548384  \\
            223250.0  -0.07513680457874561  \\
            228000.0  -0.06920266326295861  \\
            232800.0  -0.07564216099429141  \\
            237650.0  -0.06754724109837411  \\
            242550.0  -0.060721453782542886  \\
            247500.0  -0.09166598575884598  \\
            252500.0  -0.08058940469630238  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (30.0,0.4262961724567556)
            (60.0,0.13140120333184852)
            (90.0,0.10269442372876157)
            (120.0,0.06710818347582982)
            (150.0,0.06991217636336754)
            (180.0,0.06982562266081575)
            (210.0,0.07227174205483765)
            (240.0,0.05162831466768023)
            (270.0,0.04045091468755999)
            (300.0,0.03577515254440212)
            (330.0,0.038975897840835216)
            (360.0,0.039183076547967155)
            (390.0,0.03876441946937285)
            (420.0,0.016349235160322804)
            (450.0,0.01736537039177938)
            (480.0,0.015125684185480767)
            (510.0,0.01820088046447785)
            (540.0,0.02097938917266423)
            (570.0,0.021648364773101888)
            (600.0,0.021091014371325052)
            (630.0,0.024185447726906433)
            (660.0,0.0237531029577931)
            (690.0,0.029075012462658943)
            (720.0,0.02099129892357602)
            (750.0,0.018456221459993597)
            (780.0,0.019067943389258678)
            (810.0,0.016816557978557904)
            (840.0,0.015051138390456563)
            (870.0,0.012456487408929863)
            (900.0,0.011299566142903922)
            (930.0,0.009983284351607958)
            (960.0,0.008074956184656368)
            (990.0,0.0071331964059515515)
            (999.0,0.007272184846178241)
            (999.0,0.007187621064910746)
            (990.0,0.007099827140164532)
            (960.0,0.008017719810788264)
            (930.0,0.009831763076741305)
            (900.0,0.01113817203984947)
            (870.0,0.012275691614744955)
            (840.0,0.01484870089421776)
            (810.0,0.016548133098221632)
            (780.0,0.018919517869549533)
            (750.0,0.018246818527063655)
            (720.0,0.02068536234889074)
            (690.0,0.02857626914162214)
            (660.0,0.023172465392979614)
            (630.0,0.023516267219907856)
            (600.0,0.0200915140637724)
            (570.0,0.02078864738957304)
            (540.0,0.02013277845885563)
            (510.0,0.017570516908508735)
            (480.0,0.014701595741109895)
            (450.0,0.01697691267244118)
            (420.0,0.015939232330739475)
            (390.0,0.03686756267253672)
            (360.0,0.03724479748898642)
            (330.0,0.03694710496320303)
            (300.0,0.03344758624759849)
            (270.0,0.03826427479227896)
            (240.0,0.04984563973081478)
            (210.0,0.07078118034109614)
            (180.0,0.06775911274610168)
            (150.0,0.0674848856404485)
            (120.0,0.06558216990217819)
            (90.0,0.10137100345390174)
            (60.0,0.12141460817195192)
            (30.0,0.3824846019972916)
            (30.0,0.4262961724567556)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}, mark={none}, forget plot]
        coordinates {
            (30.0,0.4262961724567556)
            (60.0,0.13140120333184852)
            (90.0,0.10269442372876157)
            (120.0,0.06710818347582982)
            (150.0,0.06991217636336754)
            (180.0,0.06982562266081575)
            (210.0,0.07227174205483765)
            (240.0,0.05162831466768023)
            (270.0,0.04045091468755999)
            (300.0,0.03577515254440212)
            (330.0,0.038975897840835216)
            (360.0,0.039183076547967155)
            (390.0,0.03876441946937285)
            (420.0,0.016349235160322804)
            (450.0,0.01736537039177938)
            (480.0,0.015125684185480767)
            (510.0,0.01820088046447785)
            (540.0,0.02097938917266423)
            (570.0,0.021648364773101888)
            (600.0,0.021091014371325052)
            (630.0,0.024185447726906433)
            (660.0,0.0237531029577931)
            (690.0,0.029075012462658943)
            (720.0,0.02099129892357602)
            (750.0,0.018456221459993597)
            (780.0,0.019067943389258678)
            (810.0,0.016816557978557904)
            (840.0,0.015051138390456563)
            (870.0,0.012456487408929863)
            (900.0,0.011299566142903922)
            (930.0,0.009983284351607958)
            (960.0,0.008074956184656368)
            (990.0,0.0071331964059515515)
            (999.0,0.007272184846178241)
            (999.0,0.007356748627445737)
            (990.0,0.007166565671738571)
            (960.0,0.008132192558524471)
            (930.0,0.010134805626474612)
            (900.0,0.011460960245958374)
            (870.0,0.01263728320311477)
            (840.0,0.015253575886695367)
            (810.0,0.017084982858894177)
            (780.0,0.019216368908967822)
            (750.0,0.01866562439292354)
            (720.0,0.021297235498261298)
            (690.0,0.029573755783695747)
            (660.0,0.024333740522606586)
            (630.0,0.02485462823390501)
            (600.0,0.022090514678877706)
            (570.0,0.022508082156630735)
            (540.0,0.02182599988647283)
            (510.0,0.018831244020446967)
            (480.0,0.015549772629851638)
            (450.0,0.017753828111117583)
            (420.0,0.016759237989906133)
            (390.0,0.040661276266208975)
            (360.0,0.04112135560694789)
            (330.0,0.0410046907184674)
            (300.0,0.038102718841205745)
            (270.0,0.04263755458284103)
            (240.0,0.05341098960454568)
            (210.0,0.07376230376857916)
            (180.0,0.07189213257552983)
            (150.0,0.07233946708628658)
            (120.0,0.06863419704948145)
            (90.0,0.1040178440036214)
            (60.0,0.1413877984917451)
            (30.0,0.4701077429162196)
            (30.0,0.4262961724567556)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={22d16188-c66e-4bde-b5e2-90fcacbfdbe7}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.2}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.4262961724567556  \\
            60.0  0.13140120333184852  \\
            90.0  0.10269442372876157  \\
            120.0  0.06710818347582982  \\
            150.0  0.06991217636336754  \\
            180.0  0.06982562266081575  \\
            210.0  0.07227174205483765  \\
            240.0  0.05162831466768023  \\
            270.0  0.04045091468755999  \\
            300.0  0.03577515254440212  \\
            330.0  0.038975897840835216  \\
            360.0  0.039183076547967155  \\
            390.0  0.03876441946937285  \\
            420.0  0.016349235160322804  \\
            450.0  0.01736537039177938  \\
            480.0  0.015125684185480767  \\
            510.0  0.01820088046447785  \\
            540.0  0.02097938917266423  \\
            570.0  0.021648364773101888  \\
            600.0  0.021091014371325052  \\
            630.0  0.024185447726906433  \\
            660.0  0.0237531029577931  \\
            690.0  0.029075012462658943  \\
            720.0  0.02099129892357602  \\
            750.0  0.018456221459993597  \\
            780.0  0.019067943389258678  \\
            810.0  0.016816557978557904  \\
            840.0  0.015051138390456563  \\
            870.0  0.012456487408929863  \\
            900.0  0.011299566142903922  \\
            930.0  0.009983284351607958  \\
            960.0  0.008074956184656368  \\
            990.0  0.0071331964059515515  \\
            999.0  0.007272184846178241  \\
        }
        ;
    \addlegendentry {BSV}
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={d9515474-2fa8-430b-ba89-3e1e2fbb7161}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.4701077429162196  \\
            60.0  0.1413877984917451  \\
            90.0  0.1040178440036214  \\
            120.0  0.06863419704948145  \\
            150.0  0.07233946708628658  \\
            180.0  0.07189213257552983  \\
            210.0  0.07376230376857916  \\
            240.0  0.05341098960454568  \\
            270.0  0.04263755458284103  \\
            300.0  0.038102718841205745  \\
            330.0  0.0410046907184674  \\
            360.0  0.04112135560694789  \\
            390.0  0.040661276266208975  \\
            420.0  0.016759237989906133  \\
            450.0  0.017753828111117583  \\
            480.0  0.015549772629851638  \\
            510.0  0.018831244020446967  \\
            540.0  0.02182599988647283  \\
            570.0  0.022508082156630735  \\
            600.0  0.022090514678877706  \\
            630.0  0.02485462823390501  \\
            660.0  0.024333740522606586  \\
            690.0  0.029573755783695747  \\
            720.0  0.021297235498261298  \\
            750.0  0.01866562439292354  \\
            780.0  0.019216368908967822  \\
            810.0  0.017084982858894177  \\
            840.0  0.015253575886695367  \\
            870.0  0.01263728320311477  \\
            900.0  0.011460960245958374  \\
            930.0  0.010134805626474612  \\
            960.0  0.008132192558524471  \\
            990.0  0.007166565671738571  \\
            999.0  0.007356748627445737  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={f2d64969-bc12-4a49-ae42-20b41b5bc7df}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.3824846019972916  \\
            60.0  0.12141460817195192  \\
            90.0  0.10137100345390174  \\
            120.0  0.06558216990217819  \\
            150.0  0.0674848856404485  \\
            180.0  0.06775911274610168  \\
            210.0  0.07078118034109614  \\
            240.0  0.04984563973081478  \\
            270.0  0.03826427479227896  \\
            300.0  0.03344758624759849  \\
            330.0  0.03694710496320303  \\
            360.0  0.03724479748898642  \\
            390.0  0.03686756267253672  \\
            420.0  0.015939232330739475  \\
            450.0  0.01697691267244118  \\
            480.0  0.014701595741109895  \\
            510.0  0.017570516908508735  \\
            540.0  0.02013277845885563  \\
            570.0  0.02078864738957304  \\
            600.0  0.0200915140637724  \\
            630.0  0.023516267219907856  \\
            660.0  0.023172465392979614  \\
            690.0  0.02857626914162214  \\
            720.0  0.02068536234889074  \\
            750.0  0.018246818527063655  \\
            780.0  0.018919517869549533  \\
            810.0  0.016548133098221632  \\
            840.0  0.01484870089421776  \\
            870.0  0.012275691614744955  \\
            900.0  0.01113817203984947  \\
            930.0  0.009831763076741305  \\
            960.0  0.008017719810788264  \\
            990.0  0.007099827140164532  \\
            999.0  0.007187621064910746  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/rwd/ll_distribution.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={5.0mm}, yshift={-5.0mm}, width={167.8mm}, height={66.2mm}, scaled x ticks={false}, xlabel={log-likelihood of observed failure}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-44.5956}, xmax={2.5956}, xtick={{-40.0,-30.0,-20.0,-10.0,0.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={count}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-11.94}, ymax={409.94}, ytick={{0.0,100.0,200.0,300.0,400.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -42.0  1.0  \\
            -42.0  0.0  \\
            -40.0  0.0  \\
            -40.0  1.0  \\
            -42.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -40.0  2.0  \\
            -40.0  0.0  \\
            -38.0  0.0  \\
            -38.0  2.0  \\
            -40.0  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -38.0  4.0  \\
            -38.0  0.0  \\
            -36.0  0.0  \\
            -36.0  4.0  \\
            -38.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -36.0  6.0  \\
            -36.0  0.0  \\
            -34.0  0.0  \\
            -34.0  6.0  \\
            -36.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -34.0  11.0  \\
            -34.0  0.0  \\
            -32.0  0.0  \\
            -32.0  11.0  \\
            -34.0  11.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -32.0  5.0  \\
            -32.0  0.0  \\
            -30.0  0.0  \\
            -30.0  5.0  \\
            -32.0  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -30.0  10.0  \\
            -30.0  0.0  \\
            -28.0  0.0  \\
            -28.0  10.0  \\
            -30.0  10.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -28.0  8.0  \\
            -28.0  0.0  \\
            -26.0  0.0  \\
            -26.0  8.0  \\
            -28.0  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -26.0  14.0  \\
            -26.0  0.0  \\
            -24.0  0.0  \\
            -24.0  14.0  \\
            -26.0  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -24.0  13.0  \\
            -24.0  0.0  \\
            -22.0  0.0  \\
            -22.0  13.0  \\
            -24.0  13.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -22.0  16.0  \\
            -22.0  0.0  \\
            -20.0  0.0  \\
            -20.0  16.0  \\
            -22.0  16.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -20.0  17.0  \\
            -20.0  0.0  \\
            -18.0  0.0  \\
            -18.0  17.0  \\
            -20.0  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -18.0  26.0  \\
            -18.0  0.0  \\
            -16.0  0.0  \\
            -16.0  26.0  \\
            -18.0  26.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -16.0  38.0  \\
            -16.0  0.0  \\
            -14.0  0.0  \\
            -14.0  38.0  \\
            -16.0  38.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -14.0  64.0  \\
            -14.0  0.0  \\
            -12.0  0.0  \\
            -12.0  64.0  \\
            -14.0  64.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -12.0  42.0  \\
            -12.0  0.0  \\
            -10.0  0.0  \\
            -10.0  42.0  \\
            -12.0  42.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -10.0  82.0  \\
            -10.0  0.0  \\
            -8.0  0.0  \\
            -8.0  82.0  \\
            -10.0  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.0  134.0  \\
            -8.0  0.0  \\
            -6.0  0.0  \\
            -6.0  134.0  \\
            -8.0  134.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -6.0  398.0  \\
            -6.0  0.0  \\
            -4.0  0.0  \\
            -4.0  398.0  \\
            -6.0  398.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -4.0  71.0  \\
            -4.0  0.0  \\
            -2.0  0.0  \\
            -2.0  71.0  \\
            -4.0  71.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={f821fba8-44c1-45b1-8fdc-e8adc6e0efff}, area legend, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={1.0}, draw opacity={1.0}, line width={1.0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -2.0  37.0  \\
            -2.0  0.0  \\
            0.0  0.0  \\
            0.0  37.0  \\
            -2.0  37.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9569;green,0.9569;blue,0.9569}, name path={4ccfae4a-0c09-4e97-bb8a-b2fe480c25bf}, only marks, draw opacity={1.0}, line width={0.0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.549;green,0.0824;blue,0.0824}, fill opacity={0.0}, line width={0.375}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -41.0  1.0  \\
            -39.0  2.0  \\
            -37.0  4.0  \\
            -35.0  6.0  \\
            -33.0  11.0  \\
            -31.0  5.0  \\
            -29.0  10.0  \\
            -27.0  8.0  \\
            -25.0  14.0  \\
            -23.0  13.0  \\
            -21.0  16.0  \\
            -19.0  17.0  \\
            -17.0  26.0  \\
            -15.0  38.0  \\
            -13.0  64.0  \\
            -11.0  42.0  \\
            -9.0  82.0  \\
            -7.0  134.0  \\
            -5.0  398.0  \\
            -3.0  71.0  \\
            -1.0  37.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/rwd/rwd_p_estimates.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={5.0mm}, yshift={-5.0mm}, width={167.8mm}, height={66.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-26.88}, xmax={1028.88}, xtick={{0.0,250.0,500.0,750.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={$\hat{P}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.0002982032993655629}, ymax={0.01023831327821766}, ytick={{0.0,0.0025,0.005,0.0075,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={ed19ba3c-36ee-4fc1-856d-050d4bcaabc8}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  0.0  \\
            6.0  0.009940109978852097  \\
            9.0  0.006267426656907525  \\
            12.0  0.007061799401456597  \\
            15.0  0.007073515318271445  \\
            18.0  0.005151291669023347  \\
            21.0  0.00652780695687549  \\
            24.0  0.00666086205292758  \\
            27.0  0.006053502467411418  \\
            30.0  0.00656728553507655  \\
            33.0  0.00652270239382159  \\
            36.0  0.006095444533803715  \\
            39.0  0.006076838009368131  \\
            42.0  0.006067873056447564  \\
            45.0  0.005863410868422583  \\
            48.0  0.005921829017694948  \\
            51.0  0.0063374087440134595  \\
            54.0  0.006562442364218271  \\
            57.0  0.006457729899332548  \\
            60.0  0.006272782080387694  \\
            63.0  0.006337318931532339  \\
            66.0  0.006381769934590173  \\
            69.0  0.006443542370898502  \\
            72.0  0.006019907089523784  \\
            75.0  0.005978568271558951  \\
            78.0  0.00595129443459178  \\
            81.0  0.005952579911103469  \\
            84.0  0.005931952705860007  \\
            87.0  0.005902517726491016  \\
            90.0  0.005877566259380924  \\
            93.0  0.005921663928192127  \\
            96.0  0.005997735960117777  \\
            99.0  0.005987181415482964  \\
            102.0  0.005977873563731007  \\
            105.0  0.006130798044428378  \\
            108.0  0.005786763136981021  \\
            111.0  0.005891115530379494  \\
            114.0  0.005837059959962043  \\
            117.0  0.005819580778734167  \\
            120.0  0.005770672989271959  \\
            123.0  0.005789499900620333  \\
            126.0  0.005787151688451128  \\
            129.0  0.005820013493996805  \\
            132.0  0.005811059384965054  \\
            135.0  0.005805564098533099  \\
            138.0  0.005676396184360194  \\
            141.0  0.005659015831844164  \\
            144.0  0.005781822681307306  \\
            147.0  0.005803892344206522  \\
            150.0  0.005792485352506718  \\
            153.0  0.005676051321474831  \\
            156.0  0.005641329501792367  \\
            159.0  0.005612148544480025  \\
            162.0  0.005651202955241573  \\
            165.0  0.0056249675908371525  \\
            168.0  0.005646680258782504  \\
            171.0  0.005626279548554407  \\
            174.0  0.005608438989714738  \\
            177.0  0.0055003275414743395  \\
            180.0  0.0054886580490285915  \\
            183.0  0.005483994093675371  \\
            186.0  0.005467397716181051  \\
            189.0  0.005493371963263904  \\
            192.0  0.005444400114828963  \\
            195.0  0.005566277272333871  \\
            198.0  0.005677765645540036  \\
            201.0  0.005704380082569881  \\
            204.0  0.005698529345569736  \\
            207.0  0.005708862262649672  \\
            210.0  0.005622106092756171  \\
            213.0  0.005596136033317277  \\
            216.0  0.005615666464990919  \\
            219.0  0.005628327536757263  \\
            222.0  0.005529353937161769  \\
            225.0  0.005504479011131158  \\
            228.0  0.00555197969533296  \\
            231.0  0.0055290682403391425  \\
            234.0  0.005520810327561516  \\
            237.0  0.0055074255905308185  \\
            240.0  0.005518910659484468  \\
            243.0  0.0055290228038518295  \\
            246.0  0.0055414124838711765  \\
            249.0  0.005486370587748651  \\
            252.0  0.005512431803763226  \\
            255.0  0.005537371770543325  \\
            258.0  0.005525720778790337  \\
            261.0  0.005542440693945775  \\
            264.0  0.005552890687291731  \\
            267.0  0.005558657756434325  \\
            270.0  0.005548347281013428  \\
            273.0  0.00555349664205458  \\
            276.0  0.00556423843526843  \\
            279.0  0.005579534103498916  \\
            282.0  0.00560642242136509  \\
            285.0  0.00564767399494343  \\
            288.0  0.0056841503459095786  \\
            291.0  0.005682055641961962  \\
            294.0  0.005660993002492967  \\
            297.0  0.005646292569433606  \\
            300.0  0.005633229972899351  \\
            303.0  0.005641988959114257  \\
            306.0  0.005632882955000243  \\
            309.0  0.005628532534120462  \\
            312.0  0.005635745511421435  \\
            315.0  0.00564226646180108  \\
            318.0  0.005672031202854695  \\
            321.0  0.00566799293536418  \\
            324.0  0.0056854006224966265  \\
            327.0  0.005673224357543851  \\
            330.0  0.005671657755032075  \\
            333.0  0.005668634140595204  \\
            336.0  0.005648285820558685  \\
            339.0  0.005645659299059264  \\
            342.0  0.005640977278571204  \\
            345.0  0.005682189386551749  \\
            348.0  0.005706379521335115  \\
            351.0  0.005732431727053865  \\
            354.0  0.005739666623315482  \\
            357.0  0.005733332571061642  \\
            360.0  0.005737930635921295  \\
            363.0  0.005755094204270892  \\
            366.0  0.005777186917666428  \\
            369.0  0.005754317082971185  \\
            372.0  0.005762670904076537  \\
            375.0  0.005745664090466584  \\
            378.0  0.005761698620896838  \\
            381.0  0.005783056619145268  \\
            384.0  0.005789141706823163  \\
            387.0  0.005776813657179427  \\
            390.0  0.0057814341593751305  \\
            393.0  0.0057833687832426735  \\
            396.0  0.005788794324860988  \\
            399.0  0.005785160343890998  \\
            402.0  0.005787114512341159  \\
            405.0  0.0057836499443875014  \\
            408.0  0.005772243516975791  \\
            411.0  0.005762685453746471  \\
            414.0  0.005753313317103562  \\
            417.0  0.005762492218713747  \\
            420.0  0.005757440545475988  \\
            423.0  0.005763013157637687  \\
            426.0  0.0057644636964621155  \\
            429.0  0.005766420035620325  \\
            432.0  0.005768875886779764  \\
            435.0  0.0057647949460489884  \\
            438.0  0.005763026370035105  \\
            441.0  0.005763954698981593  \\
            444.0  0.005761115031960908  \\
            447.0  0.005762972675816067  \\
            450.0  0.005752542165307477  \\
            453.0  0.005757966088881817  \\
            456.0  0.005770350536938214  \\
            459.0  0.005761578663164537  \\
            462.0  0.005764056732119144  \\
            465.0  0.005761808390293713  \\
            468.0  0.0057633623078166395  \\
            471.0  0.005762526597469005  \\
            474.0  0.00576391728459483  \\
            477.0  0.005743987271638316  \\
            480.0  0.005746426769775513  \\
            483.0  0.0057508084223343615  \\
            486.0  0.0057509856721572805  \\
            489.0  0.005754062054958269  \\
            492.0  0.005752791478453561  \\
            495.0  0.005746976174071968  \\
            498.0  0.0057454703617829915  \\
            501.0  0.00574488596596491  \\
            504.0  0.005746893424135003  \\
            507.0  0.0057473321951623255  \\
            510.0  0.005747457675775763  \\
            513.0  0.005747341411557247  \\
            516.0  0.0057472481868005385  \\
            519.0  0.005747199329234842  \\
            522.0  0.00575935542586507  \\
            525.0  0.00575952071576939  \\
            528.0  0.005759556622691024  \\
            531.0  0.005759728379893535  \\
            534.0  0.005759848545019561  \\
            537.0  0.005759867185253823  \\
            540.0  0.005760945670615828  \\
            543.0  0.005755145428147464  \\
            546.0  0.0057549486777024655  \\
            549.0  0.0057550059024311815  \\
            552.0  0.005755429553754703  \\
            555.0  0.005755122244739674  \\
            558.0  0.005754740016393682  \\
            561.0  0.005754576820995856  \\
            564.0  0.005756581112435624  \\
            567.0  0.005756550402944113  \\
            570.0  0.005756661165194583  \\
            573.0  0.005756291790173989  \\
            576.0  0.005756219634900947  \\
            579.0  0.005756197198088473  \\
            582.0  0.005756180830306591  \\
            585.0  0.00575617708502064  \\
            588.0  0.005756230605816457  \\
            591.0  0.005756197977667104  \\
            594.0  0.005756214671638049  \\
            597.0  0.005756296715179769  \\
            600.0  0.005756304380695517  \\
            603.0  0.00575629155480807  \\
            606.0  0.005756274154949636  \\
            609.0  0.00575626464367037  \\
            612.0  0.005756284719207587  \\
            615.0  0.0057562727689668206  \\
            618.0  0.005756328316580182  \\
            621.0  0.0057562747665119715  \\
            624.0  0.005756261535884141  \\
            627.0  0.00575625749882047  \\
            630.0  0.005756263449252541  \\
            633.0  0.00575623523181439  \\
            636.0  0.005718670411741346  \\
            639.0  0.005718674489653644  \\
            642.0  0.005718671279917391  \\
            645.0  0.005718672219618587  \\
            648.0  0.005718672704063143  \\
            651.0  0.0057187700257191375  \\
            654.0  0.005718857313908066  \\
            657.0  0.005718789232684776  \\
            660.0  0.005718791145318904  \\
            663.0  0.005718796401755008  \\
            666.0  0.0057188018583626005  \\
            669.0  0.005718799255149444  \\
            672.0  0.005718799370266706  \\
            675.0  0.0057217109155859765  \\
            678.0  0.0057240127515415865  \\
            681.0  0.0057214593146225606  \\
            684.0  0.005724048252966647  \\
            687.0  0.005722252514324276  \\
            690.0  0.00572171087100629  \\
            693.0  0.005722059307469266  \\
            696.0  0.00572205948164878  \\
            699.0  0.005724095499308845  \\
            702.0  0.00572410686169791  \\
            705.0  0.005724115526592499  \\
            708.0  0.005724127352259109  \\
            711.0  0.005724123013825279  \\
            714.0  0.0057115572866793625  \\
            717.0  0.005711564379547949  \\
            720.0  0.005714519131854106  \\
            723.0  0.005714524138796205  \\
            726.0  0.00571452066605737  \\
            729.0  0.005714523000888137  \\
            732.0  0.005714802560947582  \\
            735.0  0.00571465168792543  \\
            738.0  0.005715919947471914  \\
            741.0  0.005712164756127389  \\
            744.0  0.005712163929201472  \\
            747.0  0.005712163494741207  \\
            750.0  0.005712154720802875  \\
            753.0  0.005712099784334123  \\
            756.0  0.005712077286864994  \\
            759.0  0.005712077135785315  \\
            762.0  0.005712076403257161  \\
            765.0  0.005709870667206579  \\
            768.0  0.005709870577346792  \\
            771.0  0.005709870358056543  \\
            774.0  0.005709869413513533  \\
            777.0  0.005709869632214859  \\
            780.0  0.005709870059241892  \\
            783.0  0.005709869410096155  \\
            786.0  0.005709868387130986  \\
            789.0  0.0057098693271465  \\
            792.0  0.005709868598006877  \\
            795.0  0.005709867977090767  \\
            798.0  0.005709868464919025  \\
            801.0  0.00570986816289937  \\
            804.0  0.005709867807312609  \\
            807.0  0.005709867740458021  \\
            810.0  0.005709867708156428  \\
            813.0  0.005697208353425424  \\
            816.0  0.005697208302792277  \\
            819.0  0.005697208264418225  \\
            822.0  0.0056972082865488355  \\
            825.0  0.005697208280842398  \\
            828.0  0.00569720948155492  \\
            831.0  0.005697211110614936  \\
            834.0  0.005697212474041372  \\
            837.0  0.005696647934725376  \\
            840.0  0.0056969303328347955  \\
            843.0  0.005704047699863551  \\
            846.0  0.005706688976165028  \\
            849.0  0.005706577120263232  \\
            852.0  0.005706577044955849  \\
            855.0  0.005706576979922594  \\
            858.0  0.005706578423417421  \\
            861.0  0.005706577767639913  \\
            864.0  0.0057065766049830624  \\
            867.0  0.005706578830383516  \\
            870.0  0.005706581810657508  \\
            873.0  0.005706576698221522  \\
            876.0  0.005706684824225792  \\
            879.0  0.005708436913753661  \\
            882.0  0.0057084370522227255  \\
            885.0  0.005707405961200605  \\
            888.0  0.005708229767966185  \\
            891.0  0.0057092299473212324  \\
            894.0  0.005715168876984647  \\
            897.0  0.0057151688744487015  \\
            900.0  0.005715168874083068  \\
            903.0  0.005715168874213117  \\
            906.0  0.00571283716581213  \\
            909.0  0.005712834909000313  \\
            912.0  0.005693279165462955  \\
            915.0  0.005705275393699371  \\
            918.0  0.005714834556530641  \\
            921.0  0.005719954468655547  \\
            924.0  0.005721730427480179  \\
            927.0  0.005721730427702198  \\
            930.0  0.005722299132278131  \\
            933.0  0.005928069643290684  \\
            936.0  0.005843983693828905  \\
            939.0  0.005773067168621964  \\
            942.0  0.005740616149995059  \\
            945.0  0.005721197009349458  \\
            948.0  0.005725965082219729  \\
            951.0  0.005725965082184534  \\
            954.0  0.005725964126856042  \\
            957.0  0.0057259647178135205  \\
            960.0  0.005720766230927633  \\
            963.0  0.005715271514884512  \\
            966.0  0.0057152715148877055  \\
            969.0  0.005715272533748265  \\
            972.0  0.0057152697603425045  \\
            975.0  0.005715271012656856  \\
            978.0  0.005771769476376906  \\
            981.0  0.005837383645473021  \\
            984.0  0.0058914964394180865  \\
            987.0  0.005864348943747308  \\
            990.0  0.005845178481867359  \\
            993.0  0.005819483892366668  \\
            996.0  0.0057979511216230345  \\
            999.0  0.005809768781014665  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/safety-validation-diagram.tex <==
  \tikzset{
    >={Latex[width=1.5mm,length=1.5mm]},
    end/.style = {circle, minimum width=2mm, minimum height=2mm},
    startstyle/.style = {rectangle, semithick, fill=white, draw=black, minimum width=3mm, minimum height=3mm},
    successstyle/.style = {end,  fill=darkgreen},
    failurestyle/.style = {end, fill=darkred},
    sectionstyle/.style = {fill=none, draw=none, minimum height=2cm},
}

% https://tex.stackexchange.com/questions/33607/easy-curves-in-tikz

\begin{tikzpicture}

\node (falsification) [sectionstyle, label={above:\textsc{Falsification}}] {
\begin{tikzpicture}
    \node (start) [startstyle] {};

    \node (success) [successstyle, above right=3mm and 25mm of start, label={right:{\color{darkgreen}success}}] {};
    \node (failure) [failurestyle, below right=3mm and 25mm of start, label={right:{\color{darkred}failure}}] {};

    \draw [semithick,->] plot [smooth] coordinates {(start.east) ($(start.east)+(3mm,0mm)$)  ($(start.east)+(6mm,-3mm)$) ($(start.east)+(13mm,1mm)$) ($(start.east)+(20mm,-10mm)$) (failure.south west)};
\end{tikzpicture}
};

\draw [gray] ($(falsification.east) + (0.4cm,-2)$) -- ($(falsification.east) + (0.4cm,2)$);

\node (mostlikely) [sectionstyle, right=of falsification, label={[align=center]above:\textsc{Most-likely}\\\textsc{Failure Analysis}}] {
\begin{tikzpicture}
    \node (start) [startstyle] {};
    
    \node (success) [successstyle, above right=3mm and 25mm of start, label={right:{\color{darkgreen}success}}] {};   
    \node (failure) [failurestyle, below right=3mm and 25mm of start, label={right:{\color{darkred}failure}}] {};

    \draw [semithick,->] plot [smooth] coordinates {(start.east) ($(start.east)+(10mm,1mm)$) (failure.north west)};
\end{tikzpicture}
};

\draw [gray] ($(mostlikely.east) + (0.4cm,-2)$) -- ($(mostlikely.east) + (0.4cm,2)$);

\node (failureprob) [sectionstyle, right=of mostlikely, label={[align=center]above:\textsc{Failure Probability}\\\textsc{Estimation}}] {
\begin{tikzpicture}
    \node (start) [startstyle] {};
    
    \node (success) [successstyle, above right=3mm and 25mm of start, label={right:{\color{darkgreen}success}}] {};
    \node (failure) [failurestyle, below right=3mm and 25mm of start, label={right:{\color{darkred}failure}}] {};

    \draw [semithick,gray4,->] plot [smooth] coordinates {(start.east) ($(start.east)+(3mm,0mm)$)  ($(start.east)+(6mm,-3mm)$) ($(start.east)+(13mm,1mm)$) ($(start.east)+(20mm,-10mm)$) (failure.south west)};
    \draw [semithick,gray4,->] plot [smooth] coordinates {(start.east) ($(start.east)+(5mm,-2mm)$) ($(start.east)+(16mm,-12mm)$) (failure.south)};
    \draw [semithick,gray3,->] plot [smooth] coordinates {(start.east) ($(start.east)+(15mm,6mm)$) (failure.north)};
    \draw [semithick,gray2,->] plot [smooth] coordinates {(start.east) ($(start.east)+(5mm,-1mm)$) ($(start.east)+(15mm,-9mm)$) (failure.south west)};
    \draw [semithick,gray1,->] plot [smooth] coordinates {(start.east) ($(start.east)+(6mm,-1mm)$) ($(start.east)+(15mm,-6mm)$) (failure.west)};
    \draw [semithick,->] plot [smooth] coordinates {(start.east) ($(start.east)+(10mm,1mm)$) (failure.north west)};
\end{tikzpicture}
};

\end{tikzpicture}


==> figures/toys/baseline_booth.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textsc{Representative}}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={5.0mm}, yshift={-5.0mm}, width={167.8mm}, height={66.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.17999999999999972}, xmax={1053.82}, xtick={{200.0,400.0,600.0,800.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={relative error $\hat{\Delta}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.994636020226777e-5}, ymax={37.887993137885985}, ytick={{0.001,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={dc980696-2ba6-45e0-b6f2-7abaac747fe9}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  7.956453336313702  \\
            60.0  20.991351336363813  \\
            90.0  1.0129520476498997  \\
            120.0  1.1254181008391397  \\
            150.0  1.3467067370176489  \\
            180.0  1.1999359662471003  \\
            210.0  1.3402949723193782  \\
            240.0  1.145833433497423  \\
            270.0  0.352584527085214  \\
            300.0  1.0627032835210755  \\
            330.0  0.2324435731711191  \\
            360.0  0.552084176107742  \\
            390.0  0.3897780953932134  \\
            420.0  0.2824447599776687  \\
            450.0  1.1085189465798817  \\
            480.0  0.7489612053684058  \\
            510.0  0.2953840037568244  \\
            540.0  0.25159033196738123  \\
            570.0  0.318531708928406  \\
            600.0  0.39811746397241254  \\
            630.0  0.15583380942494224  \\
            660.0  0.42051217439072974  \\
            690.0  0.4038396168470426  \\
            720.0  0.7092215283102211  \\
            750.0  0.20269426659298584  \\
            780.0  0.039691062919212663  \\
            810.0  0.08800043140765465  \\
            840.0  0.31659733029093773  \\
            870.0  0.3058991201891944  \\
            900.0  0.13719052578629554  \\
            930.0  0.13960689138051324  \\
            960.0  0.5926557318959222  \\
            990.0  0.447772682211112  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,7.956453336313702)
            (60.0,13.170412536333746)
            (90.0,8.307428340860207)
            (120.0,5.43462424485178)
            (150.0,3.7994572417181276)
            (180.0,2.7596487315297162)
            (210.0,2.191907227845581)
            (240.0,1.7734777101063177)
            (270.0,1.2051204368978763)
            (300.0,1.148153575547156)
            (330.0,0.7818695745967412)
            (360.0,0.6899554152011415)
            (390.0,0.5698844872779703)
            (420.0,0.45490859635784964)
            (450.0,0.7163527364466624)
            (480.0,0.7293961240153597)
            (510.0,0.5557912759119455)
            (540.0,0.4341108983341198)
            (570.0,0.38787922257183427)
            (600.0,0.3919745191320656)
            (630.0,0.2975182352492163)
            (660.0,0.34671581090582165)
            (690.0,0.36956533328231)
            (720.0,0.5054278112934745)
            (750.0,0.384334393413279)
            (780.0,0.24647706121565247)
            (810.0,0.18308640929245334)
            (840.0,0.2364907776918471)
            (870.0,0.264254114690786)
            (900.0,0.21342867912898983)
            (930.0,0.18389996402959918)
            (960.0,0.34740227117612843)
            (990.0,0.38755043559012187)
            (990.0,0.22427173530438343)
            (960.0,0.14921081358097837)
            (930.0,0.03994866007439127)
            (900.0,0.04486686999871459)
            (870.0,0.05352212066024409)
            (840.0,0.058087647832861355)
            (810.0,0.02390671821178511)
            (780.0,0.03917786368630852)
            (750.0,0.06462977281051424)
            (720.0,0.08613629554805224)
            (690.0,0.1428938259134203)
            (660.0,0.09205788729778247)
            (630.0,0.12790639791195638)
            (600.0,0.16949008070712662)
            (570.0,0.10188776676584638)
            (540.0,0.08266503530324631)
            (510.0,0.072672590662745)
            (480.0,0.1055208274012488)
            (450.0,0.03891247511806728)
            (420.0,0.06418745853011226)
            (390.0,0.10631243088352044)
            (360.0,0.1094936808464182)
            (330.0,0.12767511153771027)
            (300.0,0.09622808869700661)
            (270.0,0.020203425691835086)
            (240.0,0.02753716238277404)
            (210.0,0.04522860397129014)
            (180.0,0.07471433995215015)
            (150.0,0.123857233253585)
            (120.0,0.2057620554226416)
            (90.0,0.34227009237107)
            (60.0,0.0010000000000012221)
            (30.0,0.001000000000000334)
            (30.0,7.956453336313702)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,7.956453336313702)
            (60.0,13.170412536333746)
            (90.0,8.307428340860207)
            (120.0,5.43462424485178)
            (150.0,3.7994572417181276)
            (180.0,2.7596487315297162)
            (210.0,2.191907227845581)
            (240.0,1.7734777101063177)
            (270.0,1.2051204368978763)
            (300.0,1.148153575547156)
            (330.0,0.7818695745967412)
            (360.0,0.6899554152011415)
            (390.0,0.5698844872779703)
            (420.0,0.45490859635784964)
            (450.0,0.7163527364466624)
            (480.0,0.7293961240153597)
            (510.0,0.5557912759119455)
            (540.0,0.4341108983341198)
            (570.0,0.38787922257183427)
            (600.0,0.3919745191320656)
            (630.0,0.2975182352492163)
            (660.0,0.34671581090582165)
            (690.0,0.36956533328231)
            (720.0,0.5054278112934745)
            (750.0,0.384334393413279)
            (780.0,0.24647706121565247)
            (810.0,0.18308640929245334)
            (840.0,0.2364907776918471)
            (870.0,0.264254114690786)
            (900.0,0.21342867912898983)
            (930.0,0.18389996402959918)
            (960.0,0.34740227117612843)
            (990.0,0.38755043559012187)
            (990.0,0.5508291358758604)
            (960.0,0.5455937287712784)
            (930.0,0.3278512679848071)
            (900.0,0.38199048825926507)
            (870.0,0.47498610872132796)
            (840.0,0.41489390755083283)
            (810.0,0.34226610037312155)
            (780.0,0.4537762587449964)
            (750.0,0.7040390140160437)
            (720.0,0.9247193270388967)
            (690.0,0.5962368406511998)
            (660.0,0.6013737345138608)
            (630.0,0.4671300725864762)
            (600.0,0.6144589575570045)
            (570.0,0.6738706783778221)
            (540.0,0.7855567613649933)
            (510.0,1.038909961161146)
            (480.0,1.3532714206294707)
            (450.0,1.3937929977752574)
            (420.0,0.845629734185587)
            (390.0,1.0334565436724201)
            (360.0,1.2704171495558647)
            (330.0,1.4360640376557723)
            (300.0,2.200079062397305)
            (270.0,2.3900374481039175)
            (240.0,3.5194182578298614)
            (210.0,4.338585851719872)
            (180.0,5.444583123107282)
            (150.0,7.475057250182671)
            (120.0,10.66348643428092)
            (90.0,16.272586589349345)
            (60.0,26.33982507266749)
            (30.0,15.911906672627403)
            (30.0,7.956453336313702)
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={a8c01046-6463-475c-8f81-963dc9b5d168}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  7.956453336313702  \\
            60.0  13.170412536333746  \\
            90.0  8.307428340860207  \\
            120.0  5.43462424485178  \\
            150.0  3.7994572417181276  \\
            180.0  2.7596487315297162  \\
            210.0  2.191907227845581  \\
            240.0  1.7734777101063177  \\
            270.0  1.2051204368978763  \\
            300.0  1.148153575547156  \\
            330.0  0.7818695745967412  \\
            360.0  0.6899554152011415  \\
            390.0  0.5698844872779703  \\
            420.0  0.45490859635784964  \\
            450.0  0.7163527364466624  \\
            480.0  0.7293961240153597  \\
            510.0  0.5557912759119455  \\
            540.0  0.4341108983341198  \\
            570.0  0.38787922257183427  \\
            600.0  0.3919745191320656  \\
            630.0  0.2975182352492163  \\
            660.0  0.34671581090582165  \\
            690.0  0.36956533328231  \\
            720.0  0.5054278112934745  \\
            750.0  0.384334393413279  \\
            780.0  0.24647706121565247  \\
            810.0  0.18308640929245334  \\
            840.0  0.2364907776918471  \\
            870.0  0.264254114690786  \\
            900.0  0.21342867912898983  \\
            930.0  0.18389996402959918  \\
            960.0  0.34740227117612843  \\
            990.0  0.38755043559012187  \\
        }
        ;
    \addlegendentry {LHC}
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={1a4012da-d01b-4321-a541-0a54775ac257}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  15.911906672627403  \\
            60.0  26.33982507266749  \\
            90.0  16.272586589349345  \\
            120.0  10.66348643428092  \\
            150.0  7.475057250182671  \\
            180.0  5.444583123107282  \\
            210.0  4.338585851719872  \\
            240.0  3.5194182578298614  \\
            270.0  2.3900374481039175  \\
            300.0  2.200079062397305  \\
            330.0  1.4360640376557723  \\
            360.0  1.2704171495558647  \\
            390.0  1.0334565436724201  \\
            420.0  0.845629734185587  \\
            450.0  1.3937929977752574  \\
            480.0  1.3532714206294707  \\
            510.0  1.038909961161146  \\
            540.0  0.7855567613649933  \\
            570.0  0.6738706783778221  \\
            600.0  0.6144589575570045  \\
            630.0  0.4671300725864762  \\
            660.0  0.6013737345138608  \\
            690.0  0.5962368406511998  \\
            720.0  0.9247193270388967  \\
            750.0  0.7040390140160437  \\
            780.0  0.4537762587449964  \\
            810.0  0.34226610037312155  \\
            840.0  0.41489390755083283  \\
            870.0  0.47498610872132796  \\
            900.0  0.38199048825926507  \\
            930.0  0.3278512679848071  \\
            960.0  0.5455937287712784  \\
            990.0  0.5508291358758604  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={e39aa4ad-e1a9-414c-ad9d-7cbf71fcd1af}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.001000000000000334  \\
            60.0  0.0010000000000012221  \\
            90.0  0.34227009237107  \\
            120.0  0.2057620554226416  \\
            150.0  0.123857233253585  \\
            180.0  0.07471433995215015  \\
            210.0  0.04522860397129014  \\
            240.0  0.02753716238277404  \\
            270.0  0.020203425691835086  \\
            300.0  0.09622808869700661  \\
            330.0  0.12767511153771027  \\
            360.0  0.1094936808464182  \\
            390.0  0.10631243088352044  \\
            420.0  0.06418745853011226  \\
            450.0  0.03891247511806728  \\
            480.0  0.1055208274012488  \\
            510.0  0.072672590662745  \\
            540.0  0.08266503530324631  \\
            570.0  0.10188776676584638  \\
            600.0  0.16949008070712662  \\
            630.0  0.12790639791195638  \\
            660.0  0.09205788729778247  \\
            690.0  0.1428938259134203  \\
            720.0  0.08613629554805224  \\
            750.0  0.06462977281051424  \\
            780.0  0.03917786368630852  \\
            810.0  0.02390671821178511  \\
            840.0  0.058087647832861355  \\
            870.0  0.05352212066024409  \\
            900.0  0.04486686999871459  \\
            930.0  0.03994866007439127  \\
            960.0  0.14921081358097837  \\
            990.0  0.22427173530438343  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={bdfedc76-65ba-4452-9d6f-469b3dd9a3be}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9123117895975257  \\
            60.0  0.5202431670288279  \\
            90.0  0.07879141417790453  \\
            120.0  6.90264530823619  \\
            150.0  8.831936918507845  \\
            180.0  3.9454383856024116  \\
            210.0  1.127219409137129  \\
            240.0  1.125069879733878  \\
            270.0  1.079704940626938  \\
            300.0  1.3818873850513487  \\
            330.0  0.9781713931634002  \\
            360.0  0.9758302265949034  \\
            390.0  0.9764527802221799  \\
            420.0  1.4887616344957377  \\
            450.0  1.5283234577140365  \\
            480.0  1.484852317677362  \\
            510.0  1.4724477329910548  \\
            540.0  1.4284356823537945  \\
            570.0  1.4284356823537945  \\
            600.0  1.5191423404335413  \\
            630.0  1.5159755163484627  \\
            660.0  1.5185798117586937  \\
            690.0  1.518576544969793  \\
            720.0  1.4713647650018953  \\
            750.0  0.7664485257639541  \\
            780.0  0.46909990974504057  \\
            810.0  0.46909990974502663  \\
            840.0  0.46905098091200503  \\
            870.0  0.4871150003409312  \\
            900.0  0.4871150003409312  \\
            930.0  0.4934204341710659  \\
            960.0  0.5131203497405589  \\
            990.0  0.5117899517835957  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9123117895975257)
            (60.0,0.7554843405700465)
            (90.0,0.4848071700131897)
            (120.0,3.05194242530239)
            (150.0,5.3639402225845725)
            (180.0,4.7965394877917085)
            (210.0,3.3288114563298765)
            (240.0,2.4473148256914774)
            (270.0,1.9002708716656618)
            (300.0,1.6929174770199364)
            (330.0,1.4070190434773218)
            (360.0,1.2345435167243544)
            (390.0,1.1313072221234846)
            (420.0,1.274288987072386)
            (450.0,1.3759027753290463)
            (480.0,1.4194825922683725)
            (510.0,1.4406686485574454)
            (540.0,1.435775462075985)
            (570.0,1.4328395501871087)
            (600.0,1.4673606662856817)
            (630.0,1.486806606310794)
            (660.0,1.499515888489954)
            (690.0,1.5071401510818896)
            (720.0,1.492829996649892)
            (750.0,1.2022774082955168)
            (780.0,0.9090064088753262)
            (810.0,0.7330438092232063)
            (840.0,0.6274466778987258)
            (870.0,0.571314006875608)
            (900.0,0.5376344042617373)
            (930.0,0.5199488162254687)
            (960.0,0.5172174296315047)
            (990.0,0.5150464384923411)
            (990.0,0.5150464384923411)
            (960.0,0.5172174296315047)
            (930.0,0.5199488162254687)
            (900.0,0.5376344042617373)
            (870.0,0.571314006875608)
            (840.0,0.6274466778987258)
            (810.0,0.7330438092232063)
            (780.0,0.9090064088753262)
            (750.0,1.2022774082955168)
            (720.0,1.492829996649892)
            (690.0,1.5071401510818896)
            (660.0,1.499515888489954)
            (630.0,1.486806606310794)
            (600.0,1.4673606662856817)
            (570.0,1.4328395501871087)
            (540.0,1.435775462075985)
            (510.0,1.4406686485574454)
            (480.0,1.4194825922683725)
            (450.0,1.3759027753290463)
            (420.0,1.274288987072386)
            (390.0,1.1313072221234843)
            (360.0,1.2345435167243544)
            (330.0,1.4070190434773215)
            (300.0,1.6929174770199362)
            (270.0,1.9002708716656616)
            (240.0,2.4473148256914774)
            (210.0,3.3288114563298765)
            (180.0,4.7965394877917085)
            (150.0,5.3639402225845725)
            (120.0,3.05194242530239)
            (90.0,0.4848071700131897)
            (60.0,0.7554843405700465)
            (30.0,0.9123117895975257)
            (30.0,0.9123117895975257)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9123117895975257)
            (60.0,0.7554843405700465)
            (90.0,0.4848071700131897)
            (120.0,3.05194242530239)
            (150.0,5.3639402225845725)
            (180.0,4.7965394877917085)
            (210.0,3.3288114563298765)
            (240.0,2.4473148256914774)
            (270.0,1.9002708716656618)
            (300.0,1.6929174770199364)
            (330.0,1.4070190434773218)
            (360.0,1.2345435167243544)
            (390.0,1.1313072221234846)
            (420.0,1.274288987072386)
            (450.0,1.3759027753290463)
            (480.0,1.4194825922683725)
            (510.0,1.4406686485574454)
            (540.0,1.435775462075985)
            (570.0,1.4328395501871087)
            (600.0,1.4673606662856817)
            (630.0,1.486806606310794)
            (660.0,1.499515888489954)
            (690.0,1.5071401510818896)
            (720.0,1.492829996649892)
            (750.0,1.2022774082955168)
            (780.0,0.9090064088753262)
            (810.0,0.7330438092232063)
            (840.0,0.6274466778987258)
            (870.0,0.571314006875608)
            (900.0,0.5376344042617373)
            (930.0,0.5199488162254687)
            (960.0,0.5172174296315047)
            (990.0,0.5150464384923411)
            (990.0,0.5150464384923411)
            (960.0,0.5172174296315047)
            (930.0,0.5199488162254687)
            (900.0,0.5376344042617373)
            (870.0,0.571314006875608)
            (840.0,0.6274466778987258)
            (810.0,0.7330438092232063)
            (780.0,0.9090064088753262)
            (750.0,1.2022774082955168)
            (720.0,1.492829996649892)
            (690.0,1.5071401510818896)
            (660.0,1.499515888489954)
            (630.0,1.486806606310794)
            (600.0,1.4673606662856817)
            (570.0,1.4328395501871087)
            (540.0,1.435775462075985)
            (510.0,1.4406686485574454)
            (480.0,1.4194825922683725)
            (450.0,1.3759027753290463)
            (420.0,1.274288987072386)
            (390.0,1.1313072221234848)
            (360.0,1.2345435167243544)
            (330.0,1.407019043477322)
            (300.0,1.6929174770199367)
            (270.0,1.900270871665662)
            (240.0,2.4473148256914774)
            (210.0,3.3288114563298765)
            (180.0,4.7965394877917085)
            (150.0,5.3639402225845725)
            (120.0,3.05194242530239)
            (90.0,0.4848071700131897)
            (60.0,0.7554843405700465)
            (30.0,0.9123117895975257)
            (30.0,0.9123117895975257)
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={88b812b1-dd0d-4fef-82d1-22d38ed65603}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.9123117895975257  \\
            60.0  0.7554843405700465  \\
            90.0  0.4848071700131897  \\
            120.0  3.05194242530239  \\
            150.0  5.3639402225845725  \\
            180.0  4.7965394877917085  \\
            210.0  3.3288114563298765  \\
            240.0  2.4473148256914774  \\
            270.0  1.9002708716656618  \\
            300.0  1.6929174770199364  \\
            330.0  1.4070190434773218  \\
            360.0  1.2345435167243544  \\
            390.0  1.1313072221234846  \\
            420.0  1.274288987072386  \\
            450.0  1.3759027753290463  \\
            480.0  1.4194825922683725  \\
            510.0  1.4406686485574454  \\
            540.0  1.435775462075985  \\
            570.0  1.4328395501871087  \\
            600.0  1.4673606662856817  \\
            630.0  1.486806606310794  \\
            660.0  1.499515888489954  \\
            690.0  1.5071401510818896  \\
            720.0  1.492829996649892  \\
            750.0  1.2022774082955168  \\
            780.0  0.9090064088753262  \\
            810.0  0.7330438092232063  \\
            840.0  0.6274466778987258  \\
            870.0  0.571314006875608  \\
            900.0  0.5376344042617373  \\
            930.0  0.5199488162254687  \\
            960.0  0.5172174296315047  \\
            990.0  0.5150464384923411  \\
        }
        ;
    \addlegendentry {Sobol}
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={fb61dc6a-1125-43aa-8ef6-d339782ac051}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9123117895975257  \\
            60.0  0.7554843405700465  \\
            90.0  0.4848071700131897  \\
            120.0  3.05194242530239  \\
            150.0  5.3639402225845725  \\
            180.0  4.7965394877917085  \\
            210.0  3.3288114563298765  \\
            240.0  2.4473148256914774  \\
            270.0  1.900270871665662  \\
            300.0  1.6929174770199367  \\
            330.0  1.407019043477322  \\
            360.0  1.2345435167243544  \\
            390.0  1.1313072221234848  \\
            420.0  1.274288987072386  \\
            450.0  1.3759027753290463  \\
            480.0  1.4194825922683725  \\
            510.0  1.4406686485574454  \\
            540.0  1.435775462075985  \\
            570.0  1.4328395501871087  \\
            600.0  1.4673606662856817  \\
            630.0  1.486806606310794  \\
            660.0  1.499515888489954  \\
            690.0  1.5071401510818896  \\
            720.0  1.492829996649892  \\
            750.0  1.2022774082955168  \\
            780.0  0.9090064088753262  \\
            810.0  0.7330438092232063  \\
            840.0  0.6274466778987258  \\
            870.0  0.571314006875608  \\
            900.0  0.5376344042617373  \\
            930.0  0.5199488162254687  \\
            960.0  0.5172174296315047  \\
            990.0  0.5150464384923411  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={a509dd33-405a-4e28-ae76-82f350a47f38}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9123117895975257  \\
            60.0  0.7554843405700465  \\
            90.0  0.4848071700131897  \\
            120.0  3.05194242530239  \\
            150.0  5.3639402225845725  \\
            180.0  4.7965394877917085  \\
            210.0  3.3288114563298765  \\
            240.0  2.4473148256914774  \\
            270.0  1.9002708716656616  \\
            300.0  1.6929174770199362  \\
            330.0  1.4070190434773215  \\
            360.0  1.2345435167243544  \\
            390.0  1.1313072221234843  \\
            420.0  1.274288987072386  \\
            450.0  1.3759027753290463  \\
            480.0  1.4194825922683725  \\
            510.0  1.4406686485574454  \\
            540.0  1.435775462075985  \\
            570.0  1.4328395501871087  \\
            600.0  1.4673606662856817  \\
            630.0  1.486806606310794  \\
            660.0  1.499515888489954  \\
            690.0  1.5071401510818896  \\
            720.0  1.492829996649892  \\
            750.0  1.2022774082955168  \\
            780.0  0.9090064088753262  \\
            810.0  0.7330438092232063  \\
            840.0  0.6274466778987258  \\
            870.0  0.571314006875608  \\
            900.0  0.5376344042617373  \\
            930.0  0.5199488162254687  \\
            960.0  0.5172174296315047  \\
            990.0  0.5150464384923411  \\
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={a3062cac-bca8-42ae-8772-328581daa209}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  20.76229741946395  \\
            64.0  0.9164105469236637  \\
            100.0  0.2587152615562472  \\
            121.0  0.569559245137206  \\
            169.0  3.296285216400191  \\
            196.0  0.7994673157176198  \\
            225.0  0.6086497608792867  \\
            256.0  0.31334566197184704  \\
            289.0  0.12092711928682535  \\
            324.0  0.7043613334548932  \\
            361.0  1.3816742507276534  \\
            361.0  1.3816742507276534  \\
            400.0  0.8969704002916123  \\
            441.0  0.5464603951103245  \\
            484.0  0.3264629151535606  \\
            484.0  0.3264629151535606  \\
            529.0  0.03234643679331226  \\
            576.0  0.3259144704189284  \\
            576.0  0.3259144704189284  \\
            625.0  0.7418156365884884  \\
            676.0  0.7827914296293037  \\
            676.0  0.7827914296293037  \\
            729.0  0.5000399804689128  \\
            729.0  0.5000399804689128  \\
            784.0  0.32106724446420176  \\
            784.0  0.32106724446420176  \\
            841.0  0.10119300370488164  \\
            841.0  0.10119300370488164  \\
            900.0  0.1594098364223843  \\
            900.0  0.1594098364223843  \\
            961.0  0.3743147101646357  \\
            961.0  0.3743147101646357  \\
            1024.0  0.582253412575771  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (36.0,20.76229741946395)
            (64.0,12.823942670447833)
            (100.0,7.7978517068911986)
            (121.0,4.906534722189601)
            (169.0,4.2624349198738365)
            (196.0,2.87724787821135)
            (225.0,1.9698086312785246)
            (256.0,1.3072234435558536)
            (289.0,0.8327049138482423)
            (324.0,0.7813674816909026)
            (361.0,1.0214901893056028)
            (361.0,1.165563813874423)
            (400.0,1.0581264484412989)
            (441.0,0.8534600271089091)
            (484.0,0.6426611823267697)
            (484.0,0.5161818754574861)
            (529.0,0.32264769999181653)
            (576.0,0.3239544081626613)
            (576.0,0.32473843306516814)
            (625.0,0.49156931447449626)
            (676.0,0.6080581605364193)
            (676.0,0.677951468173573)
            (729.0,0.606786873091709)
            (729.0,0.5640881160425906)
            (784.0,0.46687976741123505)
            (784.0,0.4085547582324217)
            (841.0,0.2856100564214057)
            (841.0,0.21184323533479607)
            (900.0,0.1908698757698314)
            (900.0,0.17828586003085256)
            (961.0,0.2566974000843658)
            (961.0,0.3037443241164738)
            (1024.0,0.4151479595001927)
            (1024.0,0.4151479595001927)
            (961.0,0.3037443241164738)
            (961.0,0.2566974000843658)
            (900.0,0.17828586003085256)
            (900.0,0.1908698757698314)
            (841.0,0.21184323533479607)
            (841.0,0.2856100564214057)
            (784.0,0.40855475823242166)
            (784.0,0.46687976741123505)
            (729.0,0.5640881160425906)
            (729.0,0.606786873091709)
            (676.0,0.677951468173573)
            (676.0,0.6080581605364193)
            (625.0,0.49156931447449626)
            (576.0,0.32473843306516814)
            (576.0,0.3239544081626613)
            (529.0,0.32264769999181653)
            (484.0,0.5161818754574861)
            (484.0,0.6426611823267697)
            (441.0,0.8534600271089091)
            (400.0,1.0581264484412989)
            (361.0,1.165563813874423)
            (361.0,1.0214901893056028)
            (324.0,0.7813674816909026)
            (289.0,0.8327049138482423)
            (256.0,1.3072234435558536)
            (225.0,1.9698086312785246)
            (196.0,2.87724787821135)
            (169.0,4.2624349198738365)
            (121.0,4.906534722189601)
            (100.0,7.7978517068911986)
            (64.0,12.823942670447833)
            (36.0,20.76229741946395)
            (36.0,20.76229741946395)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (36.0,20.76229741946395)
            (64.0,12.823942670447833)
            (100.0,7.7978517068911986)
            (121.0,4.906534722189601)
            (169.0,4.2624349198738365)
            (196.0,2.87724787821135)
            (225.0,1.9698086312785246)
            (256.0,1.3072234435558536)
            (289.0,0.8327049138482423)
            (324.0,0.7813674816909026)
            (361.0,1.0214901893056028)
            (361.0,1.165563813874423)
            (400.0,1.0581264484412989)
            (441.0,0.8534600271089091)
            (484.0,0.6426611823267697)
            (484.0,0.5161818754574861)
            (529.0,0.32264769999181653)
            (576.0,0.3239544081626613)
            (576.0,0.32473843306516814)
            (625.0,0.49156931447449626)
            (676.0,0.6080581605364193)
            (676.0,0.677951468173573)
            (729.0,0.606786873091709)
            (729.0,0.5640881160425906)
            (784.0,0.46687976741123505)
            (784.0,0.4085547582324217)
            (841.0,0.2856100564214057)
            (841.0,0.21184323533479607)
            (900.0,0.1908698757698314)
            (900.0,0.17828586003085256)
            (961.0,0.2566974000843658)
            (961.0,0.3037443241164738)
            (1024.0,0.4151479595001927)
            (1024.0,0.4151479595001927)
            (961.0,0.3037443241164738)
            (961.0,0.2566974000843658)
            (900.0,0.17828586003085256)
            (900.0,0.1908698757698314)
            (841.0,0.21184323533479607)
            (841.0,0.2856100564214057)
            (784.0,0.40855475823242177)
            (784.0,0.46687976741123505)
            (729.0,0.5640881160425906)
            (729.0,0.606786873091709)
            (676.0,0.677951468173573)
            (676.0,0.6080581605364193)
            (625.0,0.49156931447449626)
            (576.0,0.32473843306516814)
            (576.0,0.3239544081626613)
            (529.0,0.32264769999181653)
            (484.0,0.5161818754574861)
            (484.0,0.6426611823267697)
            (441.0,0.8534600271089091)
            (400.0,1.0581264484412989)
            (361.0,1.165563813874423)
            (361.0,1.0214901893056028)
            (324.0,0.7813674816909026)
            (289.0,0.8327049138482423)
            (256.0,1.3072234435558536)
            (225.0,1.9698086312785246)
            (196.0,2.87724787821135)
            (169.0,4.2624349198738365)
            (121.0,4.906534722189601)
            (100.0,7.7978517068911986)
            (64.0,12.823942670447833)
            (36.0,20.76229741946395)
            (36.0,20.76229741946395)
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={0bc8f086-c598-42a5-8457-1252316d9e82}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            36.0  20.76229741946395  \\
            64.0  12.823942670447833  \\
            100.0  7.7978517068911986  \\
            121.0  4.906534722189601  \\
            169.0  4.2624349198738365  \\
            196.0  2.87724787821135  \\
            225.0  1.9698086312785246  \\
            256.0  1.3072234435558536  \\
            289.0  0.8327049138482423  \\
            324.0  0.7813674816909026  \\
            361.0  1.0214901893056028  \\
            361.0  1.165563813874423  \\
            400.0  1.0581264484412989  \\
            441.0  0.8534600271089091  \\
            484.0  0.6426611823267697  \\
            484.0  0.5161818754574861  \\
            529.0  0.32264769999181653  \\
            576.0  0.3239544081626613  \\
            576.0  0.32473843306516814  \\
            625.0  0.49156931447449626  \\
            676.0  0.6080581605364193  \\
            676.0  0.677951468173573  \\
            729.0  0.606786873091709  \\
            729.0  0.5640881160425906  \\
            784.0  0.46687976741123505  \\
            784.0  0.4085547582324217  \\
            841.0  0.2856100564214057  \\
            841.0  0.21184323533479607  \\
            900.0  0.1908698757698314  \\
            900.0  0.17828586003085256  \\
            961.0  0.2566974000843658  \\
            961.0  0.3037443241164738  \\
            1024.0  0.4151479595001927  \\
        }
        ;
    \addlegendentry {Discrete}
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={79f52922-eddc-47f2-9d91-42bb386bb674}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  20.76229741946395  \\
            64.0  12.823942670447833  \\
            100.0  7.7978517068911986  \\
            121.0  4.906534722189601  \\
            169.0  4.2624349198738365  \\
            196.0  2.87724787821135  \\
            225.0  1.9698086312785246  \\
            256.0  1.3072234435558536  \\
            289.0  0.8327049138482423  \\
            324.0  0.7813674816909026  \\
            361.0  1.0214901893056028  \\
            361.0  1.165563813874423  \\
            400.0  1.0581264484412989  \\
            441.0  0.8534600271089091  \\
            484.0  0.6426611823267697  \\
            484.0  0.5161818754574861  \\
            529.0  0.32264769999181653  \\
            576.0  0.3239544081626613  \\
            576.0  0.32473843306516814  \\
            625.0  0.49156931447449626  \\
            676.0  0.6080581605364193  \\
            676.0  0.677951468173573  \\
            729.0  0.606786873091709  \\
            729.0  0.5640881160425906  \\
            784.0  0.46687976741123505  \\
            784.0  0.40855475823242177  \\
            841.0  0.2856100564214057  \\
            841.0  0.21184323533479607  \\
            900.0  0.1908698757698314  \\
            900.0  0.17828586003085256  \\
            961.0  0.2566974000843658  \\
            961.0  0.3037443241164738  \\
            1024.0  0.4151479595001927  \\
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={91731d76-622c-4443-bf97-cc690b21ca3b}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  20.76229741946395  \\
            64.0  12.823942670447833  \\
            100.0  7.7978517068911986  \\
            121.0  4.906534722189601  \\
            169.0  4.2624349198738365  \\
            196.0  2.87724787821135  \\
            225.0  1.9698086312785246  \\
            256.0  1.3072234435558536  \\
            289.0  0.8327049138482423  \\
            324.0  0.7813674816909026  \\
            361.0  1.0214901893056028  \\
            361.0  1.165563813874423  \\
            400.0  1.0581264484412989  \\
            441.0  0.8534600271089091  \\
            484.0  0.6426611823267697  \\
            484.0  0.5161818754574861  \\
            529.0  0.32264769999181653  \\
            576.0  0.3239544081626613  \\
            576.0  0.32473843306516814  \\
            625.0  0.49156931447449626  \\
            676.0  0.6080581605364193  \\
            676.0  0.677951468173573  \\
            729.0  0.606786873091709  \\
            729.0  0.5640881160425906  \\
            784.0  0.46687976741123505  \\
            784.0  0.40855475823242166  \\
            841.0  0.2856100564214057  \\
            841.0  0.21184323533479607  \\
            900.0  0.1908698757698314  \\
            900.0  0.17828586003085256  \\
            961.0  0.2566974000843658  \\
            961.0  0.3037443241164738  \\
            1024.0  0.4151479595001927  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={af82010e-eed5-4432-b97a-1162089868f5}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  12.336962682340303  \\
            60.0  5.524746154881373  \\
            90.0  8.129683167527809  \\
            120.0  0.9201401686412315  \\
            150.0  0.19913706566803613  \\
            180.0  0.5866630728563246  \\
            210.0  2.144235633195246  \\
            240.0  1.5812474226951772  \\
            270.0  3.288439945875321  \\
            300.0  2.707611637815222  \\
            330.0  0.603282856183968  \\
            360.0  0.37371837710388267  \\
            390.0  1.0538928775260612  \\
            420.0  0.31196835716065224  \\
            450.0  0.27042686231450536  \\
            480.0  0.9343486853394016  \\
            510.0  0.3024953460978701  \\
            540.0  0.8654616167340637  \\
            570.0  0.10507858309420774  \\
            600.0  0.5926747230953955  \\
            630.0  0.660749453046785  \\
            660.0  0.7978442261477647  \\
            690.0  0.7528176912156763  \\
            720.0  0.26834320684306917  \\
            750.0  0.4180890804697617  \\
            780.0  0.3416381230525074  \\
            810.0  0.20900726214041396  \\
            840.0  0.19427599499463907  \\
            870.0  0.751965753802627  \\
            900.0  0.28329293902389313  \\
            930.0  0.2597708073954285  \\
            960.0  0.21452356236893863  \\
            990.0  0.2597845441147135  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,12.336962682340303)
            (60.0,9.61207607135673)
            (90.0,9.019118909825162)
            (120.0,5.77952741335159)
            (150.0,3.5473712742781682)
            (180.0,2.363087993709431)
            (210.0,2.275547049503757)
            (240.0,1.997827198780325)
            (270.0,2.5140722976183234)
            (300.0,2.591488033697083)
            (330.0,1.796205962691837)
            (360.0,1.2272109284566552)
            (390.0,1.1578837080844175)
            (420.0,0.8195175677149114)
            (450.0,0.599881285554749)
            (480.0,0.7336682454686101)
            (510.0,0.5611990857203141)
            (540.0,0.682904098125814)
            (570.0,0.4517738921131715)
            (600.0,0.508134224506061)
            (630.0,0.5691803159223506)
            (660.0,0.6606458800125163)
            (690.0,0.6975146044937803)
            (720.0,0.5258460454334959)
            (750.0,0.4827432594480022)
            (780.0,0.4263012048898043)
            (810.0,0.33938362779004816)
            (840.0,0.2813405746718845)
            (870.0,0.46959064632418146)
            (900.0,0.39507156340406613)
            (930.0,0.34095126100061107)
            (960.0,0.2903801815479421)
            (990.0,0.27814192657465064)
            (990.0,0.09606753406409646)
            (960.0,0.12026300587884531)
            (930.0,0.08239581671223734)
            (900.0,0.13665969452039556)
            (870.0,0.19910843743724588)
            (840.0,0.13307411466389915)
            (810.0,0.13361573090117468)
            (780.0,0.11162057369859973)
            (750.0,0.1432409986885561)
            (720.0,0.191147770087447)
            (690.0,0.30565410888040656)
            (660.0,0.30288013916990153)
            (630.0,0.2260973731852397)
            (600.0,0.152987282755359)
            (570.0,0.15460704433771277)
            (540.0,0.2563951568448106)
            (510.0,0.133644082744925)
            (480.0,0.22207347124154175)
            (450.0,0.13208033191823781)
            (420.0,0.1112240150351641)
            (390.0,0.04834471652938688)
            (360.0,0.07990786088231183)
            (330.0,0.039758321899650895)
            (300.0,0.06559720316608475)
            (270.0,0.1086620052768077)
            (240.0,0.18043667546134623)
            (210.0,0.3000611257689103)
            (180.0,0.26372000343784485)
            (150.0,0.33109733405871467)
            (120.0,0.5511622234311915)
            (90.0,0.6394639574268357)
            (60.0,0.0009999999999994458)
            (30.0,0.0009999999999994458)
            (30.0,12.336962682340303)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,12.336962682340303)
            (60.0,9.61207607135673)
            (90.0,9.019118909825162)
            (120.0,5.77952741335159)
            (150.0,3.5473712742781682)
            (180.0,2.363087993709431)
            (210.0,2.275547049503757)
            (240.0,1.997827198780325)
            (270.0,2.5140722976183234)
            (300.0,2.591488033697083)
            (330.0,1.796205962691837)
            (360.0,1.2272109284566552)
            (390.0,1.1578837080844175)
            (420.0,0.8195175677149114)
            (450.0,0.599881285554749)
            (480.0,0.7336682454686101)
            (510.0,0.5611990857203141)
            (540.0,0.682904098125814)
            (570.0,0.4517738921131715)
            (600.0,0.508134224506061)
            (630.0,0.5691803159223506)
            (660.0,0.6606458800125163)
            (690.0,0.6975146044937803)
            (720.0,0.5258460454334959)
            (750.0,0.4827432594480022)
            (780.0,0.4263012048898043)
            (810.0,0.33938362779004816)
            (840.0,0.2813405746718845)
            (870.0,0.46959064632418146)
            (900.0,0.39507156340406613)
            (930.0,0.34095126100061107)
            (960.0,0.2903801815479421)
            (990.0,0.27814192657465064)
            (990.0,0.46021631908520483)
            (960.0,0.4604973572170389)
            (930.0,0.5995067052889849)
            (900.0,0.6534834322877368)
            (870.0,0.7400728552111171)
            (840.0,0.4296070346798698)
            (810.0,0.5451515246789216)
            (780.0,0.7409818360810088)
            (750.0,0.8222455202074483)
            (720.0,0.8605443207795448)
            (690.0,1.089375100107154)
            (660.0,1.0184116208551313)
            (630.0,0.9122632586594616)
            (600.0,0.8632811662567631)
            (570.0,0.7489407398886302)
            (540.0,1.1094130394068173)
            (510.0,0.9887540886957031)
            (480.0,1.2452630196956784)
            (450.0,1.0676822391912602)
            (420.0,1.5278111203946585)
            (390.0,2.2674226996394484)
            (360.0,2.3745139960309984)
            (330.0,3.552653603484023)
            (300.0,5.1173788642280815)
            (270.0,4.91948258995984)
            (240.0,3.815217722099304)
            (210.0,4.251032973238604)
            (180.0,4.462455983981017)
            (150.0,6.763645214497622)
            (120.0,11.007892603271989)
            (90.0,17.398773862223486)
            (60.0,19.22315214271346)
            (30.0,24.67292536468061)
            (30.0,12.336962682340303)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={a873fbc9-0adc-4be8-b6b8-a6b68375d199}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  12.336962682340303  \\
            60.0  9.61207607135673  \\
            90.0  9.019118909825162  \\
            120.0  5.77952741335159  \\
            150.0  3.5473712742781682  \\
            180.0  2.363087993709431  \\
            210.0  2.275547049503757  \\
            240.0  1.997827198780325  \\
            270.0  2.5140722976183234  \\
            300.0  2.591488033697083  \\
            330.0  1.796205962691837  \\
            360.0  1.2272109284566552  \\
            390.0  1.1578837080844175  \\
            420.0  0.8195175677149114  \\
            450.0  0.599881285554749  \\
            480.0  0.7336682454686101  \\
            510.0  0.5611990857203141  \\
            540.0  0.682904098125814  \\
            570.0  0.4517738921131715  \\
            600.0  0.508134224506061  \\
            630.0  0.5691803159223506  \\
            660.0  0.6606458800125163  \\
            690.0  0.6975146044937803  \\
            720.0  0.5258460454334959  \\
            750.0  0.4827432594480022  \\
            780.0  0.4263012048898043  \\
            810.0  0.33938362779004816  \\
            840.0  0.2813405746718845  \\
            870.0  0.46959064632418146  \\
            900.0  0.39507156340406613  \\
            930.0  0.34095126100061107  \\
            960.0  0.2903801815479421  \\
            990.0  0.27814192657465064  \\
        }
        ;
    \addlegendentry {Uniform}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={5e413c7a-33cb-458d-a0ff-e7cb0707d20c}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  24.67292536468061  \\
            60.0  19.22315214271346  \\
            90.0  17.398773862223486  \\
            120.0  11.007892603271989  \\
            150.0  6.763645214497622  \\
            180.0  4.462455983981017  \\
            210.0  4.251032973238604  \\
            240.0  3.815217722099304  \\
            270.0  4.91948258995984  \\
            300.0  5.1173788642280815  \\
            330.0  3.552653603484023  \\
            360.0  2.3745139960309984  \\
            390.0  2.2674226996394484  \\
            420.0  1.5278111203946585  \\
            450.0  1.0676822391912602  \\
            480.0  1.2452630196956784  \\
            510.0  0.9887540886957031  \\
            540.0  1.1094130394068173  \\
            570.0  0.7489407398886302  \\
            600.0  0.8632811662567631  \\
            630.0  0.9122632586594616  \\
            660.0  1.0184116208551313  \\
            690.0  1.089375100107154  \\
            720.0  0.8605443207795448  \\
            750.0  0.8222455202074483  \\
            780.0  0.7409818360810088  \\
            810.0  0.5451515246789216  \\
            840.0  0.4296070346798698  \\
            870.0  0.7400728552111171  \\
            900.0  0.6534834322877368  \\
            930.0  0.5995067052889849  \\
            960.0  0.4604973572170389  \\
            990.0  0.46021631908520483  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={79a5c85b-b461-4675-afbf-e106769e3f95}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.0009999999999994458  \\
            60.0  0.0009999999999994458  \\
            90.0  0.6394639574268357  \\
            120.0  0.5511622234311915  \\
            150.0  0.33109733405871467  \\
            180.0  0.26372000343784485  \\
            210.0  0.3000611257689103  \\
            240.0  0.18043667546134623  \\
            270.0  0.1086620052768077  \\
            300.0  0.06559720316608475  \\
            330.0  0.039758321899650895  \\
            360.0  0.07990786088231183  \\
            390.0  0.04834471652938688  \\
            420.0  0.1112240150351641  \\
            450.0  0.13208033191823781  \\
            480.0  0.22207347124154175  \\
            510.0  0.133644082744925  \\
            540.0  0.2563951568448106  \\
            570.0  0.15460704433771277  \\
            600.0  0.152987282755359  \\
            630.0  0.2260973731852397  \\
            660.0  0.30288013916990153  \\
            690.0  0.30565410888040656  \\
            720.0  0.191147770087447  \\
            750.0  0.1432409986885561  \\
            780.0  0.11162057369859973  \\
            810.0  0.13361573090117468  \\
            840.0  0.13307411466389915  \\
            870.0  0.19910843743724588  \\
            900.0  0.13665969452039556  \\
            930.0  0.08239581671223734  \\
            960.0  0.12026300587884531  \\
            990.0  0.09606753406409646  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={efac9165-aa60-49e0-9aa9-7dc89ab72b06}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  1.8966094945456402  \\
            60.0  0.11362910534352451  \\
            90.0  0.08509307973456055  \\
            120.0  0.09488511404144105  \\
            150.0  0.04084712218816366  \\
            180.0  0.02855297690162284  \\
            210.0  0.028398552824909103  \\
            240.0  0.02212066470272096  \\
            270.0  0.01868859656663327  \\
            300.0  0.019389837485939043  \\
            330.0  0.017936319801536933  \\
            360.0  0.019023462819568595  \\
            390.0  0.018655335926151564  \\
            420.0  0.01705764099415707  \\
            450.0  0.019329900843807313  \\
            480.0  0.01915891881997773  \\
            510.0  0.015485352177337361  \\
            540.0  0.014931420558001784  \\
            570.0  0.01350664315160351  \\
            600.0  0.009633003490653238  \\
            630.0  0.008763600639739183  \\
            660.0  0.013458834965368264  \\
            690.0  0.01384024213779311  \\
            720.0  0.014297773959362206  \\
            750.0  0.021801204550428284  \\
            780.0  0.021761222960576247  \\
            810.0  0.021524379560366933  \\
            840.0  0.005795099720752935  \\
            870.0  0.0070688088538447946  \\
            900.0  0.007301747175673948  \\
            930.0  0.007883834255158987  \\
            960.0  0.0067611329558041975  \\
            990.0  0.006464973118989956  \\
            999.0  0.006656635202295256  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,1.8966094945456402)
            (60.0,1.183417338864794)
            (90.0,0.7440876352127006)
            (120.0,0.48440662674419677)
            (150.0,0.3069828249217835)
            (180.0,0.19561088571371923)
            (210.0,0.12872595255819516)
            (240.0,0.08608383741600548)
            (270.0,0.059125741076256594)
            (300.0,0.04323137964012957)
            (330.0,0.03311335570469252)
            (360.0,0.027477398550642948)
            (390.0,0.023948573500846393)
            (420.0,0.021192200498170666)
            (450.0,0.020447280636425327)
            (480.0,0.019931935909846286)
            (510.0,0.018153302416842716)
            (540.0,0.016864549673306344)
            (570.0,0.01552138706462521)
            (600.0,0.013166033635036422)
            (630.0,0.011405060436917526)
            (660.0,0.012226570248297822)
            (690.0,0.012872039004095937)
            (720.0,0.013442332986202444)
            (750.0,0.01678588161189278)
            (780.0,0.018776018151366168)
            (810.0,0.019875362714966475)
            (840.0,0.01424325751728106)
            (870.0,0.011373478051906555)
            (900.0,0.009744785701413513)
            (930.0,0.009000405122911701)
            (960.0,0.008104696256068699)
            (990.0,0.007448807001237201)
            (999.0,0.007131938281660423)
            (999.0,0.004498731317966064)
            (990.0,0.0051455042435835235)
            (960.0,0.006065107948419884)
            (930.0,0.0044871429024502755)
            (900.0,0.003387932230935535)
            (870.0,0.0059662867813186655)
            (840.0,0.009756009977437856)
            (810.0,0.003078721888375286)
            (780.0,0.002169812754430036)
            (750.0,0.0001437658374363951)
            (720.0,0.009711571218029194)
            (690.0,0.008656662061664419)
            (660.0,0.007646038825199574)
            (630.0,0.007404476380459428)
            (600.0,0.009025280880223724)
            (570.0,0.00646916284564952)
            (540.0,0.006323853211840848)
            (510.0,0.007439174768852686)
            (480.0,0.003936512880574779)
            (450.0,0.004747825477023203)
            (420.0,0.00806031310200575)
            (390.0,0.009701594738577991)
            (360.0,0.013396356641474719)
            (330.0,0.01936228680529126)
            (300.0,0.029314626204891107)
            (270.0,0.04758019922128513)
            (240.0,0.0758595547135549)
            (210.0,0.1267328622109335)
            (180.0,0.1870364700770405)
            (150.0,0.27130627977592703)
            (120.0,0.4267203671654712)
            (90.0,0.7110065550139798)
            (60.0,1.0849990654265342)
            (30.0,0.0009999999999998899)
            (30.0,1.8966094945456402)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,1.8966094945456402)
            (60.0,1.183417338864794)
            (90.0,0.7440876352127006)
            (120.0,0.48440662674419677)
            (150.0,0.3069828249217835)
            (180.0,0.19561088571371923)
            (210.0,0.12872595255819516)
            (240.0,0.08608383741600548)
            (270.0,0.059125741076256594)
            (300.0,0.04323137964012957)
            (330.0,0.03311335570469252)
            (360.0,0.027477398550642948)
            (390.0,0.023948573500846393)
            (420.0,0.021192200498170666)
            (450.0,0.020447280636425327)
            (480.0,0.019931935909846286)
            (510.0,0.018153302416842716)
            (540.0,0.016864549673306344)
            (570.0,0.01552138706462521)
            (600.0,0.013166033635036422)
            (630.0,0.011405060436917526)
            (660.0,0.012226570248297822)
            (690.0,0.012872039004095937)
            (720.0,0.013442332986202444)
            (750.0,0.01678588161189278)
            (780.0,0.018776018151366168)
            (810.0,0.019875362714966475)
            (840.0,0.01424325751728106)
            (870.0,0.011373478051906555)
            (900.0,0.009744785701413513)
            (930.0,0.009000405122911701)
            (960.0,0.008104696256068699)
            (990.0,0.007448807001237201)
            (999.0,0.007131938281660423)
            (999.0,0.009765145245354783)
            (990.0,0.009752109758890879)
            (960.0,0.010144284563717514)
            (930.0,0.013513667343373127)
            (900.0,0.01610163917189149)
            (870.0,0.016780669322494446)
            (840.0,0.018730505057124265)
            (810.0,0.03667200354155767)
            (780.0,0.0353822235483023)
            (750.0,0.03342799738634916)
            (720.0,0.017173094754375694)
            (690.0,0.017087415946527455)
            (660.0,0.016807101671396072)
            (630.0,0.015405644493375625)
            (600.0,0.01730678638984912)
            (570.0,0.024573611283600902)
            (540.0,0.02740524613477184)
            (510.0,0.028867430064832746)
            (480.0,0.03592735893911779)
            (450.0,0.03614673579582745)
            (420.0,0.03432408789433558)
            (390.0,0.038195552263114795)
            (360.0,0.04155844045981118)
            (330.0,0.04686442460409378)
            (300.0,0.05714813307536803)
            (270.0,0.07067128293122805)
            (240.0,0.09630812011845605)
            (210.0,0.13071904290545683)
            (180.0,0.20418530135039797)
            (150.0,0.34265937006764)
            (120.0,0.5420928863229224)
            (90.0,0.7771687154114214)
            (60.0,1.2818356123030537)
            (30.0,3.7922189890912805)
            (30.0,1.8966094945456402)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={bed6efaa-6e36-4021-ae7a-79c2ce86140e}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  1.8966094945456402  \\
            60.0  1.183417338864794  \\
            90.0  0.7440876352127006  \\
            120.0  0.48440662674419677  \\
            150.0  0.3069828249217835  \\
            180.0  0.19561088571371923  \\
            210.0  0.12872595255819516  \\
            240.0  0.08608383741600548  \\
            270.0  0.059125741076256594  \\
            300.0  0.04323137964012957  \\
            330.0  0.03311335570469252  \\
            360.0  0.027477398550642948  \\
            390.0  0.023948573500846393  \\
            420.0  0.021192200498170666  \\
            450.0  0.020447280636425327  \\
            480.0  0.019931935909846286  \\
            510.0  0.018153302416842716  \\
            540.0  0.016864549673306344  \\
            570.0  0.01552138706462521  \\
            600.0  0.013166033635036422  \\
            630.0  0.011405060436917526  \\
            660.0  0.012226570248297822  \\
            690.0  0.012872039004095937  \\
            720.0  0.013442332986202444  \\
            750.0  0.01678588161189278  \\
            780.0  0.018776018151366168  \\
            810.0  0.019875362714966475  \\
            840.0  0.01424325751728106  \\
            870.0  0.011373478051906555  \\
            900.0  0.009744785701413513  \\
            930.0  0.009000405122911701  \\
            960.0  0.008104696256068699  \\
            990.0  0.007448807001237201  \\
            999.0  0.007131938281660423  \\
        }
        ;
    \addlegendentry {FSAR}
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={1bb735bb-044d-4979-8da6-0892cecdc775}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  3.7922189890912805  \\
            60.0  1.2818356123030537  \\
            90.0  0.7771687154114214  \\
            120.0  0.5420928863229224  \\
            150.0  0.34265937006764  \\
            180.0  0.20418530135039797  \\
            210.0  0.13071904290545683  \\
            240.0  0.09630812011845605  \\
            270.0  0.07067128293122805  \\
            300.0  0.05714813307536803  \\
            330.0  0.04686442460409378  \\
            360.0  0.04155844045981118  \\
            390.0  0.038195552263114795  \\
            420.0  0.03432408789433558  \\
            450.0  0.03614673579582745  \\
            480.0  0.03592735893911779  \\
            510.0  0.028867430064832746  \\
            540.0  0.02740524613477184  \\
            570.0  0.024573611283600902  \\
            600.0  0.01730678638984912  \\
            630.0  0.015405644493375625  \\
            660.0  0.016807101671396072  \\
            690.0  0.017087415946527455  \\
            720.0  0.017173094754375694  \\
            750.0  0.03342799738634916  \\
            780.0  0.0353822235483023  \\
            810.0  0.03667200354155767  \\
            840.0  0.018730505057124265  \\
            870.0  0.016780669322494446  \\
            900.0  0.01610163917189149  \\
            930.0  0.013513667343373127  \\
            960.0  0.010144284563717514  \\
            990.0  0.009752109758890879  \\
            999.0  0.009765145245354783  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={d8485506-439d-40a6-91fc-8f418d8902ee}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.0009999999999998899  \\
            60.0  1.0849990654265342  \\
            90.0  0.7110065550139798  \\
            120.0  0.4267203671654712  \\
            150.0  0.27130627977592703  \\
            180.0  0.1870364700770405  \\
            210.0  0.1267328622109335  \\
            240.0  0.0758595547135549  \\
            270.0  0.04758019922128513  \\
            300.0  0.029314626204891107  \\
            330.0  0.01936228680529126  \\
            360.0  0.013396356641474719  \\
            390.0  0.009701594738577991  \\
            420.0  0.00806031310200575  \\
            450.0  0.004747825477023203  \\
            480.0  0.003936512880574779  \\
            510.0  0.007439174768852686  \\
            540.0  0.006323853211840848  \\
            570.0  0.00646916284564952  \\
            600.0  0.009025280880223724  \\
            630.0  0.007404476380459428  \\
            660.0  0.007646038825199574  \\
            690.0  0.008656662061664419  \\
            720.0  0.009711571218029194  \\
            750.0  0.0001437658374363951  \\
            780.0  0.002169812754430036  \\
            810.0  0.003078721888375286  \\
            840.0  0.009756009977437856  \\
            870.0  0.0059662867813186655  \\
            900.0  0.003387932230935535  \\
            930.0  0.0044871429024502755  \\
            960.0  0.006065107948419884  \\
            990.0  0.0051455042435835235  \\
            999.0  0.004498731317966064  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/toys/baseline_himmelblau.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textsc{Mixture}}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={5.0mm}, yshift={-5.0mm}, width={167.8mm}, height={66.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.17999999999999972}, xmax={1053.82}, xtick={{200.0,400.0,600.0,800.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={relative error $\hat{\Delta}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00023478603697591347}, ymax={1.3708110917499676}, ytick={{0.01,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={0f420ba4-6808-40c6-b5e7-8d1851a70a80}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.3970944704072466  \\
            60.0  0.1703123001702011  \\
            90.0  0.47325618632163285  \\
            120.0  0.4872695814194888  \\
            150.0  0.23787650709865513  \\
            180.0  0.15869760408042835  \\
            210.0  0.13486061222007695  \\
            240.0  0.14262054532229174  \\
            270.0  0.20119299288449685  \\
            300.0  0.1889177198390947  \\
            330.0  0.18330146355239083  \\
            360.0  0.10646254392004849  \\
            390.0  0.1360353590900499  \\
            420.0  0.11436916952847874  \\
            450.0  0.1485875689647506  \\
            480.0  0.1722967661883545  \\
            510.0  0.132468161063739  \\
            540.0  0.14819556200434797  \\
            570.0  0.19374818413866848  \\
            600.0  0.24758091998832787  \\
            630.0  0.07256946417931408  \\
            660.0  0.07387138989700165  \\
            690.0  0.029176121573117473  \\
            720.0  0.11596524164854302  \\
            750.0  0.08948385341886084  \\
            780.0  0.06618833451369538  \\
            810.0  0.05527003569631334  \\
            840.0  0.06542879222252412  \\
            870.0  0.03940879659300073  \\
            900.0  0.05177133126441149  \\
            930.0  0.06318221014115057  \\
            960.0  0.04311129769240344  \\
            990.0  0.10468559193006996  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.3970944704072466)
            (60.0,0.3063816023124284)
            (90.0,0.3731314359161102)
            (120.0,0.4187866941174616)
            (150.0,0.346422619309939)
            (180.0,0.27133261321813473)
            (210.0,0.2167438128189116)
            (240.0,0.18709450582026366)
            (270.0,0.19273390064595694)
            (300.0,0.19120742832321203)
            (330.0,0.18804504241488354)
            (360.0,0.1554120430169495)
            (390.0,0.14766136944618966)
            (420.0,0.1343444894791053)
            (450.0,0.14004172127336342)
            (480.0,0.15294373923935986)
            (510.0,0.14475350796911152)
            (540.0,0.1461303295832061)
            (570.0,0.16517747140539105)
            (600.0,0.1981388508385658)
            (630.0,0.14791109617486511)
            (660.0,0.11829521366371973)
            (690.0,0.08264757682747882)
            (720.0,0.0959746427559045)
            (750.0,0.09337832702108703)
            (780.0,0.08250233001813037)
            (810.0,0.07160941228940357)
            (840.0,0.06913716426265179)
            (870.0,0.05724581719479137)
            (900.0,0.05505602282263942)
            (930.0,0.05830649775004388)
            (960.0,0.052228417726987705)
            (990.0,0.07321128740822061)
            (990.0,0.028815190244499578)
            (960.0,0.024778980047930402)
            (930.0,0.029297421067513728)
            (900.0,0.012884226324258917)
            (870.0,0.017558796235132366)
            (840.0,0.022763572335126908)
            (810.0,0.01778170012110475)
            (780.0,0.028969500201841233)
            (750.0,0.04064732338523848)
            (720.0,0.03962371843582372)
            (690.0,0.030351134139057198)
            (660.0,0.04991855689842867)
            (630.0,0.06917598504491235)
            (600.0,0.08777928315431363)
            (570.0,0.07146263872224295)
            (540.0,0.04923107795582794)
            (510.0,0.05140915634281673)
            (480.0,0.06211262969305041)
            (450.0,0.05979292509738082)
            (420.0,0.04923396121360099)
            (390.0,0.06025939298490063)
            (360.0,0.044990020876980175)
            (330.0,0.07431670146163367)
            (300.0,0.04998056470864448)
            (270.0,0.03289241918887212)
            (240.0,0.05415403198145349)
            (210.0,0.08893514409403744)
            (180.0,0.1152360592444657)
            (150.0,0.17400203089097827)
            (120.0,0.18866070797071466)
            (90.0,0.13272143581634677)
            (60.0,0.013328370868105066)
            (30.0,0.0010000000000000009)
            (30.0,0.3970944704072466)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.3970944704072466)
            (60.0,0.3063816023124284)
            (90.0,0.3731314359161102)
            (120.0,0.4187866941174616)
            (150.0,0.346422619309939)
            (180.0,0.27133261321813473)
            (210.0,0.2167438128189116)
            (240.0,0.18709450582026366)
            (270.0,0.19273390064595694)
            (300.0,0.19120742832321203)
            (330.0,0.18804504241488354)
            (360.0,0.1554120430169495)
            (390.0,0.14766136944618966)
            (420.0,0.1343444894791053)
            (450.0,0.14004172127336342)
            (480.0,0.15294373923935986)
            (510.0,0.14475350796911152)
            (540.0,0.1461303295832061)
            (570.0,0.16517747140539105)
            (600.0,0.1981388508385658)
            (630.0,0.14791109617486511)
            (660.0,0.11829521366371973)
            (690.0,0.08264757682747882)
            (720.0,0.0959746427559045)
            (750.0,0.09337832702108703)
            (780.0,0.08250233001813037)
            (810.0,0.07160941228940357)
            (840.0,0.06913716426265179)
            (870.0,0.05724581719479137)
            (900.0,0.05505602282263942)
            (930.0,0.05830649775004388)
            (960.0,0.052228417726987705)
            (990.0,0.07321128740822061)
            (990.0,0.11760738457194164)
            (960.0,0.07967785540604501)
            (930.0,0.08731557443257404)
            (900.0,0.09722781932101993)
            (870.0,0.09693283815445036)
            (840.0,0.11551075619017667)
            (810.0,0.1254371244577024)
            (780.0,0.1360351598344195)
            (750.0,0.1461093306569356)
            (720.0,0.1523255670759853)
            (690.0,0.13494401951590046)
            (660.0,0.1866718704290108)
            (630.0,0.22664620730481788)
            (600.0,0.308498418522818)
            (570.0,0.25889230408853914)
            (540.0,0.24302958121058427)
            (510.0,0.2380978595954063)
            (480.0,0.2437748487856693)
            (450.0,0.22029051744934602)
            (420.0,0.2194550177446096)
            (390.0,0.23506334590747868)
            (360.0,0.2658340651569188)
            (330.0,0.3017733833681334)
            (300.0,0.33243429193777957)
            (270.0,0.35257538210304173)
            (240.0,0.3200349796590738)
            (210.0,0.3445524815437858)
            (180.0,0.4274291671918038)
            (150.0,0.5188432077288998)
            (120.0,0.6489126802642086)
            (90.0,0.6135414360158736)
            (60.0,0.5994348337567517)
            (30.0,0.7931889408144932)
            (30.0,0.3970944704072466)
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={40522b4a-c872-4f08-afe2-8ce54c432acf}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.3970944704072466  \\
            60.0  0.3063816023124284  \\
            90.0  0.3731314359161102  \\
            120.0  0.4187866941174616  \\
            150.0  0.346422619309939  \\
            180.0  0.27133261321813473  \\
            210.0  0.2167438128189116  \\
            240.0  0.18709450582026366  \\
            270.0  0.19273390064595694  \\
            300.0  0.19120742832321203  \\
            330.0  0.18804504241488354  \\
            360.0  0.1554120430169495  \\
            390.0  0.14766136944618966  \\
            420.0  0.1343444894791053  \\
            450.0  0.14004172127336342  \\
            480.0  0.15294373923935986  \\
            510.0  0.14475350796911152  \\
            540.0  0.1461303295832061  \\
            570.0  0.16517747140539105  \\
            600.0  0.1981388508385658  \\
            630.0  0.14791109617486511  \\
            660.0  0.11829521366371973  \\
            690.0  0.08264757682747882  \\
            720.0  0.0959746427559045  \\
            750.0  0.09337832702108703  \\
            780.0  0.08250233001813037  \\
            810.0  0.07160941228940357  \\
            840.0  0.06913716426265179  \\
            870.0  0.05724581719479137  \\
            900.0  0.05505602282263942  \\
            930.0  0.05830649775004388  \\
            960.0  0.052228417726987705  \\
            990.0  0.07321128740822061  \\
        }
        ;
    \addlegendentry {LHC}
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={56bc32fc-89ba-47b6-97a6-d23fb6ca8b80}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.7931889408144932  \\
            60.0  0.5994348337567517  \\
            90.0  0.6135414360158736  \\
            120.0  0.6489126802642086  \\
            150.0  0.5188432077288998  \\
            180.0  0.4274291671918038  \\
            210.0  0.3445524815437858  \\
            240.0  0.3200349796590738  \\
            270.0  0.35257538210304173  \\
            300.0  0.33243429193777957  \\
            330.0  0.3017733833681334  \\
            360.0  0.2658340651569188  \\
            390.0  0.23506334590747868  \\
            420.0  0.2194550177446096  \\
            450.0  0.22029051744934602  \\
            480.0  0.2437748487856693  \\
            510.0  0.2380978595954063  \\
            540.0  0.24302958121058427  \\
            570.0  0.25889230408853914  \\
            600.0  0.308498418522818  \\
            630.0  0.22664620730481788  \\
            660.0  0.1866718704290108  \\
            690.0  0.13494401951590046  \\
            720.0  0.1523255670759853  \\
            750.0  0.1461093306569356  \\
            780.0  0.1360351598344195  \\
            810.0  0.1254371244577024  \\
            840.0  0.11551075619017667  \\
            870.0  0.09693283815445036  \\
            900.0  0.09722781932101993  \\
            930.0  0.08731557443257404  \\
            960.0  0.07967785540604501  \\
            990.0  0.11760738457194164  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={e12bb41f-708a-4620-9b76-008385d01a03}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.0010000000000000009  \\
            60.0  0.013328370868105066  \\
            90.0  0.13272143581634677  \\
            120.0  0.18866070797071466  \\
            150.0  0.17400203089097827  \\
            180.0  0.1152360592444657  \\
            210.0  0.08893514409403744  \\
            240.0  0.05415403198145349  \\
            270.0  0.03289241918887212  \\
            300.0  0.04998056470864448  \\
            330.0  0.07431670146163367  \\
            360.0  0.044990020876980175  \\
            390.0  0.06025939298490063  \\
            420.0  0.04923396121360099  \\
            450.0  0.05979292509738082  \\
            480.0  0.06211262969305041  \\
            510.0  0.05140915634281673  \\
            540.0  0.04923107795582794  \\
            570.0  0.07146263872224295  \\
            600.0  0.08777928315431363  \\
            630.0  0.06917598504491235  \\
            660.0  0.04991855689842867  \\
            690.0  0.030351134139057198  \\
            720.0  0.03962371843582372  \\
            750.0  0.04064732338523848  \\
            780.0  0.028969500201841233  \\
            810.0  0.01778170012110475  \\
            840.0  0.022763572335126908  \\
            870.0  0.017558796235132366  \\
            900.0  0.012884226324258917  \\
            930.0  0.029297421067513728  \\
            960.0  0.024778980047930402  \\
            990.0  0.028815190244499578  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={5a7cb3b1-c635-4702-8331-cf0bd94ad641}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.7679764931859288  \\
            60.0  0.8354320006558366  \\
            90.0  0.577743966255965  \\
            120.0  0.5085977164732743  \\
            150.0  0.5225591691064307  \\
            180.0  0.39724687066914416  \\
            210.0  0.3383807499348677  \\
            240.0  0.09725817883160764  \\
            270.0  0.05255824912670986  \\
            300.0  0.055348447236723185  \\
            330.0  0.037226814427296674  \\
            360.0  0.017503436512098878  \\
            390.0  0.01370278260480868  \\
            420.0  0.020083614348341144  \\
            450.0  0.026201514578703795  \\
            480.0  0.06327076490368501  \\
            510.0  0.012320203706908249  \\
            540.0  0.012092296692118093  \\
            570.0  0.010256760934774603  \\
            600.0  0.0011949359735115195  \\
            630.0  0.00030009987379474653  \\
            660.0  0.030844514350193822  \\
            690.0  0.0038974392573418214  \\
            720.0  0.0007133765249616914  \\
            750.0  0.0010229371836030403  \\
            780.0  0.0005559009206539606  \\
            810.0  0.0053997475681916976  \\
            840.0  0.02361175465976274  \\
            870.0  0.022161384721393503  \\
            900.0  0.020833706226648777  \\
            930.0  0.0028358785348072666  \\
            960.0  0.0028358785348072666  \\
            990.0  0.007868013428104082  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.7679764931859288)
            (60.0,0.7949586961738919)
            (90.0,0.7080728042067211)
            (120.0,0.6282827691133424)
            (150.0,0.5859933291105777)
            (180.0,0.5104947457340042)
            (210.0,0.44164914741434963)
            (240.0,0.3038927599812528)
            (270.0,0.20335895563943562)
            (300.0,0.14415475227835065)
            (330.0,0.10138357713792906)
            (360.0,0.06783152088759697)
            (390.0,0.046180025574481656)
            (420.0,0.03574146108402545)
            (450.0,0.03192548248189679)
            (480.0,0.04446359545061208)
            (510.0,0.031606238753130546)
            (540.0,0.023800661928725562)
            (570.0,0.01838310153114518)
            (600.0,0.011507835308091715)
            (630.0,0.007024741134372928)
            (660.0,0.016552650420701285)
            (690.0,0.0114905659553575)
            (720.0,0.007179690183199176)
            (750.0,0.004716988983360722)
            (780.0,0.0030525537582780176)
            (810.0,0.003991431282243489)
            (840.0,0.01183956063325119)
            (870.0,0.015968290268508115)
            (900.0,0.01791445665176438)
            (930.0,0.011883025404981535)
            (960.0,0.008264166656911827)
            (990.0,0.00810570536538873)
            (990.0,0.00810570536538873)
            (960.0,0.008264166656911827)
            (930.0,0.011883025404981535)
            (900.0,0.01791445665176438)
            (870.0,0.015968290268508115)
            (840.0,0.01183956063325119)
            (810.0,0.003991431282243489)
            (780.0,0.0030525537582780176)
            (750.0,0.004716988983360722)
            (720.0,0.007179690183199176)
            (690.0,0.0114905659553575)
            (660.0,0.016552650420701285)
            (630.0,0.007024741134372928)
            (600.0,0.011507835308091715)
            (570.0,0.01838310153114518)
            (540.0,0.023800661928725562)
            (510.0,0.031606238753130546)
            (480.0,0.04446359545061208)
            (450.0,0.03192548248189679)
            (420.0,0.03574146108402545)
            (390.0,0.046180025574481656)
            (360.0,0.06783152088759697)
            (330.0,0.10138357713792906)
            (300.0,0.14415475227835065)
            (270.0,0.20335895563943562)
            (240.0,0.3038927599812528)
            (210.0,0.44164914741434963)
            (180.0,0.5104947457340042)
            (150.0,0.5859933291105777)
            (120.0,0.6282827691133424)
            (90.0,0.7080728042067211)
            (60.0,0.7949586961738919)
            (30.0,0.7679764931859288)
            (30.0,0.7679764931859288)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.7679764931859288)
            (60.0,0.7949586961738919)
            (90.0,0.7080728042067211)
            (120.0,0.6282827691133424)
            (150.0,0.5859933291105777)
            (180.0,0.5104947457340042)
            (210.0,0.44164914741434963)
            (240.0,0.3038927599812528)
            (270.0,0.20335895563943562)
            (300.0,0.14415475227835065)
            (330.0,0.10138357713792906)
            (360.0,0.06783152088759697)
            (390.0,0.046180025574481656)
            (420.0,0.03574146108402545)
            (450.0,0.03192548248189679)
            (480.0,0.04446359545061208)
            (510.0,0.031606238753130546)
            (540.0,0.023800661928725562)
            (570.0,0.01838310153114518)
            (600.0,0.011507835308091715)
            (630.0,0.007024741134372928)
            (660.0,0.016552650420701285)
            (690.0,0.0114905659553575)
            (720.0,0.007179690183199176)
            (750.0,0.004716988983360722)
            (780.0,0.0030525537582780176)
            (810.0,0.003991431282243489)
            (840.0,0.01183956063325119)
            (870.0,0.015968290268508115)
            (900.0,0.01791445665176438)
            (930.0,0.011883025404981535)
            (960.0,0.008264166656911827)
            (990.0,0.00810570536538873)
            (990.0,0.00810570536538873)
            (960.0,0.008264166656911827)
            (930.0,0.011883025404981535)
            (900.0,0.01791445665176438)
            (870.0,0.015968290268508115)
            (840.0,0.01183956063325119)
            (810.0,0.003991431282243489)
            (780.0,0.0030525537582780176)
            (750.0,0.004716988983360722)
            (720.0,0.007179690183199176)
            (690.0,0.0114905659553575)
            (660.0,0.016552650420701285)
            (630.0,0.007024741134372928)
            (600.0,0.011507835308091715)
            (570.0,0.01838310153114518)
            (540.0,0.023800661928725562)
            (510.0,0.031606238753130546)
            (480.0,0.04446359545061208)
            (450.0,0.03192548248189679)
            (420.0,0.03574146108402545)
            (390.0,0.046180025574481656)
            (360.0,0.06783152088759697)
            (330.0,0.10138357713792906)
            (300.0,0.14415475227835065)
            (270.0,0.20335895563943562)
            (240.0,0.3038927599812528)
            (210.0,0.44164914741434963)
            (180.0,0.5104947457340042)
            (150.0,0.5859933291105777)
            (120.0,0.6282827691133424)
            (90.0,0.7080728042067211)
            (60.0,0.7949586961738919)
            (30.0,0.7679764931859288)
            (30.0,0.7679764931859288)
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={30ac0650-7417-4296-970b-4c25d3d5838c}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.7679764931859288  \\
            60.0  0.7949586961738919  \\
            90.0  0.7080728042067211  \\
            120.0  0.6282827691133424  \\
            150.0  0.5859933291105777  \\
            180.0  0.5104947457340042  \\
            210.0  0.44164914741434963  \\
            240.0  0.3038927599812528  \\
            270.0  0.20335895563943562  \\
            300.0  0.14415475227835065  \\
            330.0  0.10138357713792906  \\
            360.0  0.06783152088759697  \\
            390.0  0.046180025574481656  \\
            420.0  0.03574146108402545  \\
            450.0  0.03192548248189679  \\
            480.0  0.04446359545061208  \\
            510.0  0.031606238753130546  \\
            540.0  0.023800661928725562  \\
            570.0  0.01838310153114518  \\
            600.0  0.011507835308091715  \\
            630.0  0.007024741134372928  \\
            660.0  0.016552650420701285  \\
            690.0  0.0114905659553575  \\
            720.0  0.007179690183199176  \\
            750.0  0.004716988983360722  \\
            780.0  0.0030525537582780176  \\
            810.0  0.003991431282243489  \\
            840.0  0.01183956063325119  \\
            870.0  0.015968290268508115  \\
            900.0  0.01791445665176438  \\
            930.0  0.011883025404981535  \\
            960.0  0.008264166656911827  \\
            990.0  0.00810570536538873  \\
        }
        ;
    \addlegendentry {Sobol}
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={802ccb76-15d9-4ae4-90d1-5745eddddb93}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.7679764931859288  \\
            60.0  0.7949586961738919  \\
            90.0  0.7080728042067211  \\
            120.0  0.6282827691133424  \\
            150.0  0.5859933291105777  \\
            180.0  0.5104947457340042  \\
            210.0  0.44164914741434963  \\
            240.0  0.3038927599812528  \\
            270.0  0.20335895563943562  \\
            300.0  0.14415475227835065  \\
            330.0  0.10138357713792906  \\
            360.0  0.06783152088759697  \\
            390.0  0.046180025574481656  \\
            420.0  0.03574146108402545  \\
            450.0  0.03192548248189679  \\
            480.0  0.04446359545061208  \\
            510.0  0.031606238753130546  \\
            540.0  0.023800661928725562  \\
            570.0  0.01838310153114518  \\
            600.0  0.011507835308091715  \\
            630.0  0.007024741134372928  \\
            660.0  0.016552650420701285  \\
            690.0  0.0114905659553575  \\
            720.0  0.007179690183199176  \\
            750.0  0.004716988983360722  \\
            780.0  0.0030525537582780176  \\
            810.0  0.003991431282243489  \\
            840.0  0.01183956063325119  \\
            870.0  0.015968290268508115  \\
            900.0  0.01791445665176438  \\
            930.0  0.011883025404981535  \\
            960.0  0.008264166656911827  \\
            990.0  0.00810570536538873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={3fced7e8-d2d7-415e-8957-c9bd8234c066}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.7679764931859288  \\
            60.0  0.7949586961738919  \\
            90.0  0.7080728042067211  \\
            120.0  0.6282827691133424  \\
            150.0  0.5859933291105777  \\
            180.0  0.5104947457340042  \\
            210.0  0.44164914741434963  \\
            240.0  0.3038927599812528  \\
            270.0  0.20335895563943562  \\
            300.0  0.14415475227835065  \\
            330.0  0.10138357713792906  \\
            360.0  0.06783152088759697  \\
            390.0  0.046180025574481656  \\
            420.0  0.03574146108402545  \\
            450.0  0.03192548248189679  \\
            480.0  0.04446359545061208  \\
            510.0  0.031606238753130546  \\
            540.0  0.023800661928725562  \\
            570.0  0.01838310153114518  \\
            600.0  0.011507835308091715  \\
            630.0  0.007024741134372928  \\
            660.0  0.016552650420701285  \\
            690.0  0.0114905659553575  \\
            720.0  0.007179690183199176  \\
            750.0  0.004716988983360722  \\
            780.0  0.0030525537582780176  \\
            810.0  0.003991431282243489  \\
            840.0  0.01183956063325119  \\
            870.0  0.015968290268508115  \\
            900.0  0.01791445665176438  \\
            930.0  0.011883025404981535  \\
            960.0  0.008264166656911827  \\
            990.0  0.00810570536538873  \\
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={125cc1bb-a133-4514-b0fb-f267f89717d4}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.04541820493865797  \\
            64.0  0.14335244010729864  \\
            100.0  0.10452970171269199  \\
            121.0  0.3304856009521766  \\
            169.0  0.552980809826776  \\
            196.0  0.20652908469993708  \\
            225.0  0.12187783098513914  \\
            256.0  0.16350995321183948  \\
            289.0  0.18615504440294003  \\
            324.0  0.049730023559548496  \\
            361.0  0.03086228758686035  \\
            361.0  0.03086228758686035  \\
            400.0  0.17746615384787467  \\
            441.0  0.1718933451142897  \\
            484.0  0.02910845352106452  \\
            484.0  0.02910845352106452  \\
            529.0  0.09552643655321158  \\
            576.0  0.133091543486273  \\
            576.0  0.133091543486273  \\
            625.0  0.15837066189808297  \\
            676.0  0.02868782564597241  \\
            676.0  0.02868782564597241  \\
            729.0  0.05068502981661077  \\
            729.0  0.05068502981661077  \\
            784.0  0.11660324229664382  \\
            784.0  0.11660324229664382  \\
            841.0  0.05738548992677732  \\
            841.0  0.05738548992677732  \\
            900.0  0.050243457928959234  \\
            900.0  0.050243457928959234  \\
            961.0  0.06738212992250896  \\
            961.0  0.06738212992250896  \\
            1024.0  0.0027918209453770765  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (36.0,0.04541820493865797)
            (64.0,0.08459189900611425)
            (100.0,0.09256702008874534)
            (121.0,0.18773445243411785)
            (169.0,0.3338329953911811)
            (196.0,0.28291143111468353)
            (225.0,0.21849799106286577)
            (256.0,0.19650277592245524)
            (289.0,0.19236368331464915)
            (324.0,0.1353102194126089)
            (361.0,0.09353104668230948)
            (361.0,0.06846354304412983)
            (400.0,0.11206458736562777)
            (441.0,0.13599609046509253)
            (484.0,0.09324103568748132)
            (484.0,0.0675880028209146)
            (529.0,0.07876337631383339)
            (576.0,0.10049464318280923)
            (576.0,0.11353340330419474)
            (625.0,0.13146830674175003)
            (676.0,0.09035611430343898)
            (676.0,0.06568879884045235)
            (729.0,0.05968729123091572)
            (729.0,0.05608638666519374)
            (784.0,0.08029312891777377)
            (784.0,0.09481717426932179)
            (841.0,0.079844500532304)
            (841.0,0.07086089629009333)
            (900.0,0.0626139209456397)
            (900.0,0.05766573573896751)
            (961.0,0.061552293412384086)
            (961.0,0.06388422801643404)
            (1024.0,0.03944726518801125)
            (1024.0,0.03944726518801125)
            (961.0,0.06388422801643404)
            (961.0,0.061552293412384086)
            (900.0,0.05766573573896751)
            (900.0,0.0626139209456397)
            (841.0,0.07086089629009333)
            (841.0,0.079844500532304)
            (784.0,0.09481717426932179)
            (784.0,0.08029312891777377)
            (729.0,0.05608638666519374)
            (729.0,0.05968729123091572)
            (676.0,0.06568879884045235)
            (676.0,0.09035611430343898)
            (625.0,0.13146830674175003)
            (576.0,0.11353340330419474)
            (576.0,0.10049464318280923)
            (529.0,0.07876337631383339)
            (484.0,0.0675880028209146)
            (484.0,0.09324103568748132)
            (441.0,0.13599609046509253)
            (400.0,0.11206458736562777)
            (361.0,0.06846354304412983)
            (361.0,0.09353104668230948)
            (324.0,0.1353102194126089)
            (289.0,0.19236368331464915)
            (256.0,0.19650277592245524)
            (225.0,0.21849799106286577)
            (196.0,0.28291143111468353)
            (169.0,0.3338329953911811)
            (121.0,0.18773445243411785)
            (100.0,0.09256702008874534)
            (64.0,0.08459189900611425)
            (36.0,0.04541820493865797)
            (36.0,0.04541820493865797)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (36.0,0.04541820493865797)
            (64.0,0.08459189900611425)
            (100.0,0.09256702008874534)
            (121.0,0.18773445243411785)
            (169.0,0.3338329953911811)
            (196.0,0.28291143111468353)
            (225.0,0.21849799106286577)
            (256.0,0.19650277592245524)
            (289.0,0.19236368331464915)
            (324.0,0.1353102194126089)
            (361.0,0.09353104668230948)
            (361.0,0.06846354304412983)
            (400.0,0.11206458736562777)
            (441.0,0.13599609046509253)
            (484.0,0.09324103568748132)
            (484.0,0.0675880028209146)
            (529.0,0.07876337631383339)
            (576.0,0.10049464318280923)
            (576.0,0.11353340330419474)
            (625.0,0.13146830674175003)
            (676.0,0.09035611430343898)
            (676.0,0.06568879884045235)
            (729.0,0.05968729123091572)
            (729.0,0.05608638666519374)
            (784.0,0.08029312891777377)
            (784.0,0.09481717426932179)
            (841.0,0.079844500532304)
            (841.0,0.07086089629009333)
            (900.0,0.0626139209456397)
            (900.0,0.05766573573896751)
            (961.0,0.061552293412384086)
            (961.0,0.06388422801643404)
            (1024.0,0.03944726518801125)
            (1024.0,0.03944726518801125)
            (961.0,0.06388422801643404)
            (961.0,0.061552293412384086)
            (900.0,0.05766573573896751)
            (900.0,0.0626139209456397)
            (841.0,0.07086089629009333)
            (841.0,0.079844500532304)
            (784.0,0.09481717426932179)
            (784.0,0.08029312891777377)
            (729.0,0.05608638666519374)
            (729.0,0.05968729123091572)
            (676.0,0.06568879884045235)
            (676.0,0.09035611430343898)
            (625.0,0.13146830674175003)
            (576.0,0.11353340330419474)
            (576.0,0.10049464318280923)
            (529.0,0.07876337631383339)
            (484.0,0.0675880028209146)
            (484.0,0.09324103568748132)
            (441.0,0.13599609046509253)
            (400.0,0.11206458736562777)
            (361.0,0.06846354304412983)
            (361.0,0.09353104668230948)
            (324.0,0.1353102194126089)
            (289.0,0.19236368331464915)
            (256.0,0.19650277592245524)
            (225.0,0.21849799106286577)
            (196.0,0.28291143111468353)
            (169.0,0.3338329953911811)
            (121.0,0.18773445243411785)
            (100.0,0.09256702008874534)
            (64.0,0.08459189900611425)
            (36.0,0.04541820493865797)
            (36.0,0.04541820493865797)
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={fb03017f-73c7-4c2e-ac32-4661db55d227}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            36.0  0.04541820493865797  \\
            64.0  0.08459189900611425  \\
            100.0  0.09256702008874534  \\
            121.0  0.18773445243411785  \\
            169.0  0.3338329953911811  \\
            196.0  0.28291143111468353  \\
            225.0  0.21849799106286577  \\
            256.0  0.19650277592245524  \\
            289.0  0.19236368331464915  \\
            324.0  0.1353102194126089  \\
            361.0  0.09353104668230948  \\
            361.0  0.06846354304412983  \\
            400.0  0.11206458736562777  \\
            441.0  0.13599609046509253  \\
            484.0  0.09324103568748132  \\
            484.0  0.0675880028209146  \\
            529.0  0.07876337631383339  \\
            576.0  0.10049464318280923  \\
            576.0  0.11353340330419474  \\
            625.0  0.13146830674175003  \\
            676.0  0.09035611430343898  \\
            676.0  0.06568879884045235  \\
            729.0  0.05968729123091572  \\
            729.0  0.05608638666519374  \\
            784.0  0.08029312891777377  \\
            784.0  0.09481717426932179  \\
            841.0  0.079844500532304  \\
            841.0  0.07086089629009333  \\
            900.0  0.0626139209456397  \\
            900.0  0.05766573573896751  \\
            961.0  0.061552293412384086  \\
            961.0  0.06388422801643404  \\
            1024.0  0.03944726518801125  \\
        }
        ;
    \addlegendentry {Discrete}
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={c2591546-a1bd-4bcb-85ac-01aa1549dbb5}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.04541820493865797  \\
            64.0  0.08459189900611425  \\
            100.0  0.09256702008874534  \\
            121.0  0.18773445243411785  \\
            169.0  0.3338329953911811  \\
            196.0  0.28291143111468353  \\
            225.0  0.21849799106286577  \\
            256.0  0.19650277592245524  \\
            289.0  0.19236368331464915  \\
            324.0  0.1353102194126089  \\
            361.0  0.09353104668230948  \\
            361.0  0.06846354304412983  \\
            400.0  0.11206458736562777  \\
            441.0  0.13599609046509253  \\
            484.0  0.09324103568748132  \\
            484.0  0.0675880028209146  \\
            529.0  0.07876337631383339  \\
            576.0  0.10049464318280923  \\
            576.0  0.11353340330419474  \\
            625.0  0.13146830674175003  \\
            676.0  0.09035611430343898  \\
            676.0  0.06568879884045235  \\
            729.0  0.05968729123091572  \\
            729.0  0.05608638666519374  \\
            784.0  0.08029312891777377  \\
            784.0  0.09481717426932179  \\
            841.0  0.079844500532304  \\
            841.0  0.07086089629009333  \\
            900.0  0.0626139209456397  \\
            900.0  0.05766573573896751  \\
            961.0  0.061552293412384086  \\
            961.0  0.06388422801643404  \\
            1024.0  0.03944726518801125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={1788f5dc-dbf8-41b4-b402-83eb099d3f99}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.04541820493865797  \\
            64.0  0.08459189900611425  \\
            100.0  0.09256702008874534  \\
            121.0  0.18773445243411785  \\
            169.0  0.3338329953911811  \\
            196.0  0.28291143111468353  \\
            225.0  0.21849799106286577  \\
            256.0  0.19650277592245524  \\
            289.0  0.19236368331464915  \\
            324.0  0.1353102194126089  \\
            361.0  0.09353104668230948  \\
            361.0  0.06846354304412983  \\
            400.0  0.11206458736562777  \\
            441.0  0.13599609046509253  \\
            484.0  0.09324103568748132  \\
            484.0  0.0675880028209146  \\
            529.0  0.07876337631383339  \\
            576.0  0.10049464318280923  \\
            576.0  0.11353340330419474  \\
            625.0  0.13146830674175003  \\
            676.0  0.09035611430343898  \\
            676.0  0.06568879884045235  \\
            729.0  0.05968729123091572  \\
            729.0  0.05608638666519374  \\
            784.0  0.08029312891777377  \\
            784.0  0.09481717426932179  \\
            841.0  0.079844500532304  \\
            841.0  0.07086089629009333  \\
            900.0  0.0626139209456397  \\
            900.0  0.05766573573896751  \\
            961.0  0.061552293412384086  \\
            961.0  0.06388422801643404  \\
            1024.0  0.03944726518801125  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={23067133-7c16-4669-814d-314a4b917e5e}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.5201995860776987  \\
            60.0  0.7227283576907484  \\
            90.0  0.3839325732941734  \\
            120.0  0.6396279778661612  \\
            150.0  0.3914182626494298  \\
            180.0  0.6517276784195329  \\
            210.0  0.26199786247690776  \\
            240.0  0.054939008575069136  \\
            270.0  0.20134071755679736  \\
            300.0  0.24378520825538083  \\
            330.0  0.20947947461676952  \\
            360.0  0.300760504670461  \\
            390.0  0.10958272016358517  \\
            420.0  0.08122840586662695  \\
            450.0  0.31356288078705397  \\
            480.0  0.16306020392432927  \\
            510.0  0.1744034554380535  \\
            540.0  0.25855259286543975  \\
            570.0  0.16604400975033565  \\
            600.0  0.05281541530931161  \\
            630.0  0.14138814659498805  \\
            660.0  0.12007142614121358  \\
            690.0  0.09989140003115586  \\
            720.0  0.06778409964821784  \\
            750.0  0.031061883082934418  \\
            780.0  0.13509345134013448  \\
            810.0  0.09718417840765586  \\
            840.0  0.0701763371348652  \\
            870.0  0.0768639856631619  \\
            900.0  0.051058410623562284  \\
            930.0  0.027786657547660153  \\
            960.0  0.02983602153982962  \\
            990.0  0.04918971621749436  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.5201995860776987)
            (60.0,0.6012110947229186)
            (90.0,0.5142996861514204)
            (120.0,0.5644310028373167)
            (150.0,0.49522590676216194)
            (180.0,0.5578266154251104)
            (210.0,0.4394951142458293)
            (240.0,0.2856726719775252)
            (270.0,0.2519398902092341)
            (300.0,0.24867801742769277)
            (330.0,0.23299860030332348)
            (360.0,0.2601033620501785)
            (390.0,0.19989510529554114)
            (420.0,0.15242842552397545)
            (450.0,0.21688220762920685)
            (480.0,0.19535340614725583)
            (510.0,0.1869734258635749)
            (540.0,0.21560509266432082)
            (570.0,0.19578065949872675)
            (600.0,0.1385945618229607)
            (630.0,0.13971199573177165)
            (660.0,0.13185576789554843)
            (690.0,0.1190700207497914)
            (720.0,0.09855565230916197)
            (750.0,0.07155814461867094)
            (780.0,0.09697226730725636)
            (810.0,0.09705703174741617)
            (840.0,0.08630475390239578)
            (870.0,0.08252844660670222)
            (900.0,0.06994043221344624)
            (930.0,0.0530789223471318)
            (960.0,0.04378176202421093)
            (990.0,0.0459449437015243)
            (990.0,0.01458172001239115)
            (960.0,0.0101576393097631)
            (930.0,0.016262732182938507)
            (900.0,0.02643788697156419)
            (870.0,0.030203017368903094)
            (840.0,0.03792351119721645)
            (810.0,0.027994839848345554)
            (780.0,0.04599139974724258)
            (750.0,0.019028334569077265)
            (720.0,0.02451670465631131)
            (690.0,0.031820332762889814)
            (660.0,0.04926797571631457)
            (630.0,0.027444573139337985)
            (600.0,0.04507428856556332)
            (570.0,0.06251774609424296)
            (540.0,0.07675155760772762)
            (510.0,0.062283336647367904)
            (480.0,0.07224261401440066)
            (450.0,0.07992500444750561)
            (420.0,0.049008577929085695)
            (390.0,0.04305842710596122)
            (360.0,0.07109737850993539)
            (330.0,0.050516461616757435)
            (300.0,0.04872105532010723)
            (270.0,0.08053509220017874)
            (240.0,0.13355848700029793)
            (210.0,0.22193081166716327)
            (180.0,0.3423284326952316)
            (150.0,0.22177745123918224)
            (120.0,0.2366605399908448)
            (90.0,0.2189109218927885)
            (60.0,0.2858620176464761)
            (30.0,0.04734005050128942)
            (30.0,0.5201995860776987)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.5201995860776987)
            (60.0,0.6012110947229186)
            (90.0,0.5142996861514204)
            (120.0,0.5644310028373167)
            (150.0,0.49522590676216194)
            (180.0,0.5578266154251104)
            (210.0,0.4394951142458293)
            (240.0,0.2856726719775252)
            (270.0,0.2519398902092341)
            (300.0,0.24867801742769277)
            (330.0,0.23299860030332348)
            (360.0,0.2601033620501785)
            (390.0,0.19989510529554114)
            (420.0,0.15242842552397545)
            (450.0,0.21688220762920685)
            (480.0,0.19535340614725583)
            (510.0,0.1869734258635749)
            (540.0,0.21560509266432082)
            (570.0,0.19578065949872675)
            (600.0,0.1385945618229607)
            (630.0,0.13971199573177165)
            (660.0,0.13185576789554843)
            (690.0,0.1190700207497914)
            (720.0,0.09855565230916197)
            (750.0,0.07155814461867094)
            (780.0,0.09697226730725636)
            (810.0,0.09705703174741617)
            (840.0,0.08630475390239578)
            (870.0,0.08252844660670222)
            (900.0,0.06994043221344624)
            (930.0,0.0530789223471318)
            (960.0,0.04378176202421093)
            (990.0,0.0459449437015243)
            (990.0,0.07730816739065745)
            (960.0,0.07740588473865875)
            (930.0,0.08989511251132509)
            (900.0,0.1134429774553283)
            (870.0,0.13485387584450134)
            (840.0,0.1346859966075751)
            (810.0,0.1661192236464868)
            (780.0,0.14795313486727013)
            (750.0,0.12408795466826461)
            (720.0,0.17259459996201262)
            (690.0,0.20631970873669297)
            (660.0,0.21444356007478227)
            (630.0,0.25197941832420534)
            (600.0,0.23211483508035807)
            (570.0,0.3290435729032105)
            (540.0,0.354458627720914)
            (510.0,0.3116635150797819)
            (480.0,0.31846419828011097)
            (450.0,0.3538394108109081)
            (420.0,0.2558482731188652)
            (390.0,0.356731783485121)
            (360.0,0.4491093455904216)
            (330.0,0.4154807389898895)
            (300.0,0.4486349795352783)
            (270.0,0.4233446882182894)
            (240.0,0.4377868569547525)
            (210.0,0.6570594168244954)
            (180.0,0.7733247981549891)
            (150.0,0.7686743622851416)
            (120.0,0.8922014656837887)
            (90.0,0.8096884504100523)
            (60.0,0.916560171799361)
            (30.0,0.9930591216541079)
            (30.0,0.5201995860776987)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={9e0e66e5-a35e-4418-be54-5ec8d5d7dd49}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.5201995860776987  \\
            60.0  0.6012110947229186  \\
            90.0  0.5142996861514204  \\
            120.0  0.5644310028373167  \\
            150.0  0.49522590676216194  \\
            180.0  0.5578266154251104  \\
            210.0  0.4394951142458293  \\
            240.0  0.2856726719775252  \\
            270.0  0.2519398902092341  \\
            300.0  0.24867801742769277  \\
            330.0  0.23299860030332348  \\
            360.0  0.2601033620501785  \\
            390.0  0.19989510529554114  \\
            420.0  0.15242842552397545  \\
            450.0  0.21688220762920685  \\
            480.0  0.19535340614725583  \\
            510.0  0.1869734258635749  \\
            540.0  0.21560509266432082  \\
            570.0  0.19578065949872675  \\
            600.0  0.1385945618229607  \\
            630.0  0.13971199573177165  \\
            660.0  0.13185576789554843  \\
            690.0  0.1190700207497914  \\
            720.0  0.09855565230916197  \\
            750.0  0.07155814461867094  \\
            780.0  0.09697226730725636  \\
            810.0  0.09705703174741617  \\
            840.0  0.08630475390239578  \\
            870.0  0.08252844660670222  \\
            900.0  0.06994043221344624  \\
            930.0  0.0530789223471318  \\
            960.0  0.04378176202421093  \\
            990.0  0.0459449437015243  \\
        }
        ;
    \addlegendentry {Uniform}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={c0414663-00d5-4419-8a0c-135c34b31a18}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9930591216541079  \\
            60.0  0.916560171799361  \\
            90.0  0.8096884504100523  \\
            120.0  0.8922014656837887  \\
            150.0  0.7686743622851416  \\
            180.0  0.7733247981549891  \\
            210.0  0.6570594168244954  \\
            240.0  0.4377868569547525  \\
            270.0  0.4233446882182894  \\
            300.0  0.4486349795352783  \\
            330.0  0.4154807389898895  \\
            360.0  0.4491093455904216  \\
            390.0  0.356731783485121  \\
            420.0  0.2558482731188652  \\
            450.0  0.3538394108109081  \\
            480.0  0.31846419828011097  \\
            510.0  0.3116635150797819  \\
            540.0  0.354458627720914  \\
            570.0  0.3290435729032105  \\
            600.0  0.23211483508035807  \\
            630.0  0.25197941832420534  \\
            660.0  0.21444356007478227  \\
            690.0  0.20631970873669297  \\
            720.0  0.17259459996201262  \\
            750.0  0.12408795466826461  \\
            780.0  0.14795313486727013  \\
            810.0  0.1661192236464868  \\
            840.0  0.1346859966075751  \\
            870.0  0.13485387584450134  \\
            900.0  0.1134429774553283  \\
            930.0  0.08989511251132509  \\
            960.0  0.07740588473865875  \\
            990.0  0.07730816739065745  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={428d642a-fa50-4194-b970-f2c69d4742b3}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.04734005050128942  \\
            60.0  0.2858620176464761  \\
            90.0  0.2189109218927885  \\
            120.0  0.2366605399908448  \\
            150.0  0.22177745123918224  \\
            180.0  0.3423284326952316  \\
            210.0  0.22193081166716327  \\
            240.0  0.13355848700029793  \\
            270.0  0.08053509220017874  \\
            300.0  0.04872105532010723  \\
            330.0  0.050516461616757435  \\
            360.0  0.07109737850993539  \\
            390.0  0.04305842710596122  \\
            420.0  0.049008577929085695  \\
            450.0  0.07992500444750561  \\
            480.0  0.07224261401440066  \\
            510.0  0.062283336647367904  \\
            540.0  0.07675155760772762  \\
            570.0  0.06251774609424296  \\
            600.0  0.04507428856556332  \\
            630.0  0.027444573139337985  \\
            660.0  0.04926797571631457  \\
            690.0  0.031820332762889814  \\
            720.0  0.02451670465631131  \\
            750.0  0.019028334569077265  \\
            780.0  0.04599139974724258  \\
            810.0  0.027994839848345554  \\
            840.0  0.03792351119721645  \\
            870.0  0.030203017368903094  \\
            900.0  0.02643788697156419  \\
            930.0  0.016262732182938507  \\
            960.0  0.0101576393097631  \\
            990.0  0.01458172001239115  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={caf91c44-412e-4303-8edc-0b885066cb26}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9010078168069494  \\
            60.0  0.7336516029904357  \\
            90.0  0.7341914387585834  \\
            120.0  0.5119119637842036  \\
            150.0  0.22433408797744084  \\
            180.0  0.22005231037934658  \\
            210.0  0.20723552445170831  \\
            240.0  0.13924032436536585  \\
            270.0  0.10298891544803838  \\
            300.0  0.021538589273269897  \\
            330.0  0.030670294320854025  \\
            360.0  0.024196080942024342  \\
            390.0  0.02969664148294763  \\
            420.0  0.028874779729055944  \\
            450.0  0.031541663315751985  \\
            480.0  0.018765239276981985  \\
            510.0  0.015462850009001921  \\
            540.0  0.015612425888609383  \\
            570.0  0.008884808759282239  \\
            600.0  0.008262847705230246  \\
            630.0  0.008809105586582868  \\
            660.0  0.006944854145390819  \\
            690.0  0.005162923083567837  \\
            720.0  0.005787183367102563  \\
            750.0  0.0062700010652344765  \\
            780.0  0.0052186377780437335  \\
            810.0  0.006825029375125145  \\
            840.0  0.00415675469596277  \\
            870.0  0.003929848651138968  \\
            900.0  0.004003261845225356  \\
            930.0  0.0033390341187183423  \\
            960.0  0.004521851371777523  \\
            990.0  0.0015207659694512449  \\
            999.0  0.0012430531070253405  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9010078168069494)
            (60.0,0.834065331280344)
            (90.0,0.7941157742716398)
            (120.0,0.6812342500766653)
            (150.0,0.49847418523697545)
            (180.0,0.3871054352939239)
            (210.0,0.31515747095703767)
            (240.0,0.24479061232036894)
            (270.0,0.18806993357143673)
            (300.0,0.12145739585217)
            (330.0,0.08514255523964362)
            (360.0,0.06076396552059591)
            (390.0,0.04833703590553659)
            (420.0,0.04055213343494433)
            (450.0,0.036947945387267395)
            (480.0,0.02967486294315323)
            (510.0,0.023990057769492704)
            (540.0,0.020639005017139375)
            (570.0,0.01593732651399652)
            (600.0,0.012867534990490011)
            (630.0,0.011244163228927153)
            (660.0,0.00952443959551262)
            (690.0,0.0077798329907347065)
            (720.0,0.0069827731412818485)
            (750.0,0.0066976643108629)
            (780.0,0.006106053697735233)
            (810.0,0.006393643968691198)
            (840.0,0.005498888259599826)
            (870.0,0.004871272416215483)
            (900.0,0.004524068187819433)
            (930.0,0.004050054560178996)
            (960.0,0.004238773284818407)
            (990.0,0.0031515703586715424)
            (999.0,0.0023881634580130615)
            (999.0,0.002145110350987721)
            (990.0,0.0026308043892202975)
            (960.0,0.0007169219130408839)
            (930.0,0.0017110204414606538)
            (900.0,0.002964018758330308)
            (870.0,0.00422859813247197)
            (840.0,0.0015309635975792194)
            (810.0,0.0017086449759491683)
            (780.0,0.0010493537459461497)
            (750.0,0.002950520546515005)
            (720.0,0.0029888333096477378)
            (690.0,0.004558874550237377)
            (660.0,0.0032616974439371423)
            (630.0,0.00361476370407526)
            (600.0,0.007311819198908544)
            (570.0,0.010448775808172769)
            (540.0,0.012155502480544552)
            (510.0,0.015188928556886748)
            (480.0,0.017439640754908142)
            (450.0,0.03033811023453932)
            (420.0,0.02940738149396485)
            (390.0,0.038546320000574175)
            (360.0,0.05031441696398358)
            (330.0,0.05749187518612806)
            (300.0,0.1009188065789001)
            (270.0,0.08608101812339834)
            (240.0,0.10740684221611876)
            (210.0,0.19402544961217552)
            (180.0,0.3584073180636838)
            (150.0,0.4671709546840437)
            (120.0,0.42639146875531575)
            (90.0,0.7075048781779012)
            (60.0,0.7476595730950177)
            (30.0,0.7295483259644199)
            (30.0,0.9010078168069494)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9010078168069494)
            (60.0,0.834065331280344)
            (90.0,0.7941157742716398)
            (120.0,0.6812342500766653)
            (150.0,0.49847418523697545)
            (180.0,0.3871054352939239)
            (210.0,0.31515747095703767)
            (240.0,0.24479061232036894)
            (270.0,0.18806993357143673)
            (300.0,0.12145739585217)
            (330.0,0.08514255523964362)
            (360.0,0.06076396552059591)
            (390.0,0.04833703590553659)
            (420.0,0.04055213343494433)
            (450.0,0.036947945387267395)
            (480.0,0.02967486294315323)
            (510.0,0.023990057769492704)
            (540.0,0.020639005017139375)
            (570.0,0.01593732651399652)
            (600.0,0.012867534990490011)
            (630.0,0.011244163228927153)
            (660.0,0.00952443959551262)
            (690.0,0.0077798329907347065)
            (720.0,0.0069827731412818485)
            (750.0,0.0066976643108629)
            (780.0,0.006106053697735233)
            (810.0,0.006393643968691198)
            (840.0,0.005498888259599826)
            (870.0,0.004871272416215483)
            (900.0,0.004524068187819433)
            (930.0,0.004050054560178996)
            (960.0,0.004238773284818407)
            (990.0,0.0031515703586715424)
            (999.0,0.0023881634580130615)
            (999.0,0.002631216565038402)
            (990.0,0.003672336328122787)
            (960.0,0.00776062465659593)
            (930.0,0.006389088678897339)
            (900.0,0.006084117617308558)
            (870.0,0.005513946699958997)
            (840.0,0.009466812921620434)
            (810.0,0.011078642961433228)
            (780.0,0.011162753649524315)
            (750.0,0.010444808075210796)
            (720.0,0.01097671297291596)
            (690.0,0.011000791431232036)
            (660.0,0.015787181747088097)
            (630.0,0.018873562753779046)
            (600.0,0.01842325078207148)
            (570.0,0.021425877219820273)
            (540.0,0.029122507553734196)
            (510.0,0.03279118698209866)
            (480.0,0.041910085131398316)
            (450.0,0.04355778053999547)
            (420.0,0.051696885375923804)
            (390.0,0.058127751810499007)
            (360.0,0.07121351407720825)
            (330.0,0.11279323529315918)
            (300.0,0.1419959851254399)
            (270.0,0.2900588490194751)
            (240.0,0.3821743824246191)
            (210.0,0.43628949230189984)
            (180.0,0.41580355252416396)
            (150.0,0.5297774157899072)
            (120.0,0.9360770313980148)
            (90.0,0.8807266703653784)
            (60.0,0.9204710894656702)
            (30.0,1.0724673076494788)
            (30.0,0.9010078168069494)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={041ebf58-e7ce-4527-bb7b-41cc812c15ab}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.9010078168069494  \\
            60.0  0.834065331280344  \\
            90.0  0.7941157742716398  \\
            120.0  0.6812342500766653  \\
            150.0  0.49847418523697545  \\
            180.0  0.3871054352939239  \\
            210.0  0.31515747095703767  \\
            240.0  0.24479061232036894  \\
            270.0  0.18806993357143673  \\
            300.0  0.12145739585217  \\
            330.0  0.08514255523964362  \\
            360.0  0.06076396552059591  \\
            390.0  0.04833703590553659  \\
            420.0  0.04055213343494433  \\
            450.0  0.036947945387267395  \\
            480.0  0.02967486294315323  \\
            510.0  0.023990057769492704  \\
            540.0  0.020639005017139375  \\
            570.0  0.01593732651399652  \\
            600.0  0.012867534990490011  \\
            630.0  0.011244163228927153  \\
            660.0  0.00952443959551262  \\
            690.0  0.0077798329907347065  \\
            720.0  0.0069827731412818485  \\
            750.0  0.0066976643108629  \\
            780.0  0.006106053697735233  \\
            810.0  0.006393643968691198  \\
            840.0  0.005498888259599826  \\
            870.0  0.004871272416215483  \\
            900.0  0.004524068187819433  \\
            930.0  0.004050054560178996  \\
            960.0  0.004238773284818407  \\
            990.0  0.0031515703586715424  \\
            999.0  0.0023881634580130615  \\
        }
        ;
    \addlegendentry {FSAR}
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={8821291b-9dfd-4550-8a7b-5c1f49d23f2d}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  1.0724673076494788  \\
            60.0  0.9204710894656702  \\
            90.0  0.8807266703653784  \\
            120.0  0.9360770313980148  \\
            150.0  0.5297774157899072  \\
            180.0  0.41580355252416396  \\
            210.0  0.43628949230189984  \\
            240.0  0.3821743824246191  \\
            270.0  0.2900588490194751  \\
            300.0  0.1419959851254399  \\
            330.0  0.11279323529315918  \\
            360.0  0.07121351407720825  \\
            390.0  0.058127751810499007  \\
            420.0  0.051696885375923804  \\
            450.0  0.04355778053999547  \\
            480.0  0.041910085131398316  \\
            510.0  0.03279118698209866  \\
            540.0  0.029122507553734196  \\
            570.0  0.021425877219820273  \\
            600.0  0.01842325078207148  \\
            630.0  0.018873562753779046  \\
            660.0  0.015787181747088097  \\
            690.0  0.011000791431232036  \\
            720.0  0.01097671297291596  \\
            750.0  0.010444808075210796  \\
            780.0  0.011162753649524315  \\
            810.0  0.011078642961433228  \\
            840.0  0.009466812921620434  \\
            870.0  0.005513946699958997  \\
            900.0  0.006084117617308558  \\
            930.0  0.006389088678897339  \\
            960.0  0.00776062465659593  \\
            990.0  0.003672336328122787  \\
            999.0  0.002631216565038402  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={73741c1a-e3be-42de-b91c-e81f0331e3d0}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.7295483259644199  \\
            60.0  0.7476595730950177  \\
            90.0  0.7075048781779012  \\
            120.0  0.42639146875531575  \\
            150.0  0.4671709546840437  \\
            180.0  0.3584073180636838  \\
            210.0  0.19402544961217552  \\
            240.0  0.10740684221611876  \\
            270.0  0.08608101812339834  \\
            300.0  0.1009188065789001  \\
            330.0  0.05749187518612806  \\
            360.0  0.05031441696398358  \\
            390.0  0.038546320000574175  \\
            420.0  0.02940738149396485  \\
            450.0  0.03033811023453932  \\
            480.0  0.017439640754908142  \\
            510.0  0.015188928556886748  \\
            540.0  0.012155502480544552  \\
            570.0  0.010448775808172769  \\
            600.0  0.007311819198908544  \\
            630.0  0.00361476370407526  \\
            660.0  0.0032616974439371423  \\
            690.0  0.004558874550237377  \\
            720.0  0.0029888333096477378  \\
            750.0  0.002950520546515005  \\
            780.0  0.0010493537459461497  \\
            810.0  0.0017086449759491683  \\
            840.0  0.0015309635975792194  \\
            870.0  0.00422859813247197  \\
            900.0  0.002964018758330308  \\
            930.0  0.0017110204414606538  \\
            960.0  0.0007169219130408839  \\
            990.0  0.0026308043892202975  \\
            999.0  0.002145110350987721  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/toys/baseline_squares.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={\textsc{Squares}}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20.0 pt}{26.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={5.0mm}, yshift={-5.0mm}, width={167.8mm}, height={66.2mm}, scaled x ticks={false}, xlabel={number of samples}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.17999999999999972}, xmax={1053.82}, xtick={{200.0,400.0,600.0,800.0,1000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, scaled y ticks={false}, ylabel={relative error $\hat{\Delta}_\text{fail}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.000331632965817024}, ymax={10.120760495883625}, ytick={{0.01,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14.0 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.25}, solid}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.5}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={66dfa0ba-540a-4ad8-85bd-ce010f245a68}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9251611753468572  \\
            60.0  0.7743055939588387  \\
            90.0  0.5816933264682207  \\
            120.0  0.6368287239808034  \\
            150.0  0.2740862718845674  \\
            180.0  0.6563293939568042  \\
            210.0  0.15799756481108104  \\
            240.0  0.09475786415970767  \\
            270.0  0.5007918680828801  \\
            300.0  0.2935936861845956  \\
            330.0  0.3820208386514381  \\
            360.0  0.10454150790575033  \\
            390.0  0.2777393134338027  \\
            420.0  0.355402927948123  \\
            450.0  0.4435258159525578  \\
            480.0  0.2508439930885772  \\
            510.0  0.2211841966304623  \\
            540.0  0.27035593784093626  \\
            570.0  0.2909746653135202  \\
            600.0  0.2825867828135306  \\
            630.0  0.29177155398089144  \\
            660.0  0.35130044744634276  \\
            690.0  0.2715598700114605  \\
            720.0  0.4046502323453051  \\
            750.0  0.2530154161910629  \\
            780.0  0.1307087272739971  \\
            810.0  0.2555391084805677  \\
            840.0  0.09190152000944797  \\
            870.0  0.2702950485734954  \\
            900.0  0.1877855832647817  \\
            930.0  0.13086992082371912  \\
            960.0  0.19771917450766263  \\
            990.0  0.2448633088382352  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9251611753468572)
            (60.0,0.8648189427916497)
            (90.0,0.7515686962622781)
            (120.0,0.7056727073496882)
            (150.0,0.5330381331636399)
            (180.0,0.5823546374809057)
            (210.0,0.41261180841297584)
            (240.0,0.28547023071166855)
            (270.0,0.3715988856601532)
            (300.0,0.34039680586993015)
            (330.0,0.3570464189825333)
            (360.0,0.2560444545518201)
            (390.0,0.2647223981046132)
            (420.0,0.3009946100420171)
            (450.0,0.3580070924062334)
            (480.0,0.31514185267917094)
            (510.0,0.27755879025968744)
            (540.0,0.27467764929218697)
            (570.0,0.28119645570072027)
            (600.0,0.2817525865458444)
            (630.0,0.2857601735198632)
            (660.0,0.311976283090455)
            (690.0,0.2958097178588572)
            (720.0,0.33934592365343635)
            (750.0,0.304813720668487)
            (780.0,0.23517172331069103)
            (810.0,0.2433186773786417)
            (840.0,0.18275181443096422)
            (870.0,0.2177691080879767)
            (900.0,0.2057756981586987)
            (930.0,0.17581338722470685)
            (960.0,0.18457570213788915)
            (990.0,0.20869074481802757)
            (990.0,0.11573941770418461)
            (960.0,0.09448914934807144)
            (930.0,0.0598053522512062)
            (900.0,0.09900892041867701)
            (870.0,0.06436299011016663)
            (840.0,0.04389639855855909)
            (810.0,0.05528343124641072)
            (780.0,0.08090566281364808)
            (750.0,0.08100003629302438)
            (720.0,0.13369113259947102)
            (690.0,0.11324596615727317)
            (660.0,0.05593408699371022)
            (630.0,0.09255681165618374)
            (600.0,0.04889929444371288)
            (570.0,0.04261740814394846)
            (540.0,0.06444033419550377)
            (510.0,0.10673389032583963)
            (480.0,0.12085602806335677)
            (450.0,0.1760938044924859)
            (420.0,0.09416401712764194)
            (390.0,0.11057015391181546)
            (360.0,0.11945605774590107)
            (330.0,0.161008168066884)
            (300.0,0.1250929708426553)
            (270.0,0.14684337201303826)
            (240.0,0.10894974932887055)
            (210.0,0.15350382264085405)
            (180.0,0.2551730377347567)
            (150.0,0.3508272361670489)
            (120.0,0.5720558926860416)
            (90.0,0.5869196393539802)
            (60.0,0.7381476712481845)
            (30.0,0.874661714238384)
            (30.0,0.9251611753468572)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.9251611753468572)
            (60.0,0.8648189427916497)
            (90.0,0.7515686962622781)
            (120.0,0.7056727073496882)
            (150.0,0.5330381331636399)
            (180.0,0.5823546374809057)
            (210.0,0.41261180841297584)
            (240.0,0.28547023071166855)
            (270.0,0.3715988856601532)
            (300.0,0.34039680586993015)
            (330.0,0.3570464189825333)
            (360.0,0.2560444545518201)
            (390.0,0.2647223981046132)
            (420.0,0.3009946100420171)
            (450.0,0.3580070924062334)
            (480.0,0.31514185267917094)
            (510.0,0.27755879025968744)
            (540.0,0.27467764929218697)
            (570.0,0.28119645570072027)
            (600.0,0.2817525865458444)
            (630.0,0.2857601735198632)
            (660.0,0.311976283090455)
            (690.0,0.2958097178588572)
            (720.0,0.33934592365343635)
            (750.0,0.304813720668487)
            (780.0,0.23517172331069103)
            (810.0,0.2433186773786417)
            (840.0,0.18275181443096422)
            (870.0,0.2177691080879767)
            (900.0,0.2057756981586987)
            (930.0,0.17581338722470685)
            (960.0,0.18457570213788915)
            (990.0,0.20869074481802757)
            (990.0,0.30164207193187054)
            (960.0,0.27466225492770685)
            (930.0,0.2918214221982075)
            (900.0,0.3125424758987204)
            (870.0,0.3711752260657868)
            (840.0,0.32160723030336935)
            (810.0,0.4313539235108727)
            (780.0,0.389437783807734)
            (750.0,0.5286274050439497)
            (720.0,0.5450007147074016)
            (690.0,0.4783734695604412)
            (660.0,0.5680184791871998)
            (630.0,0.4789635353835427)
            (600.0,0.5146058786479759)
            (570.0,0.5197755032574921)
            (540.0,0.48491496438887016)
            (510.0,0.44838369019353524)
            (480.0,0.5094276772949851)
            (450.0,0.5399203803199809)
            (420.0,0.5078252029563923)
            (390.0,0.4188746422974109)
            (360.0,0.3926328513577392)
            (330.0,0.5530846698981826)
            (300.0,0.555700640897205)
            (270.0,0.5963543993072682)
            (240.0,0.4619907120944665)
            (210.0,0.6717197941850976)
            (180.0,0.9095362372270546)
            (150.0,0.7152490301602309)
            (120.0,0.8392895220133348)
            (90.0,0.916217753170576)
            (60.0,0.991490214335115)
            (30.0,0.9756606364553303)
            (30.0,0.9251611753468572)
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={cb32aadc-93fd-4d50-b922-55b342831ace}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.894;green,0.102;blue,0.11}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.9251611753468572  \\
            60.0  0.8648189427916497  \\
            90.0  0.7515686962622781  \\
            120.0  0.7056727073496882  \\
            150.0  0.5330381331636399  \\
            180.0  0.5823546374809057  \\
            210.0  0.41261180841297584  \\
            240.0  0.28547023071166855  \\
            270.0  0.3715988856601532  \\
            300.0  0.34039680586993015  \\
            330.0  0.3570464189825333  \\
            360.0  0.2560444545518201  \\
            390.0  0.2647223981046132  \\
            420.0  0.3009946100420171  \\
            450.0  0.3580070924062334  \\
            480.0  0.31514185267917094  \\
            510.0  0.27755879025968744  \\
            540.0  0.27467764929218697  \\
            570.0  0.28119645570072027  \\
            600.0  0.2817525865458444  \\
            630.0  0.2857601735198632  \\
            660.0  0.311976283090455  \\
            690.0  0.2958097178588572  \\
            720.0  0.33934592365343635  \\
            750.0  0.304813720668487  \\
            780.0  0.23517172331069103  \\
            810.0  0.2433186773786417  \\
            840.0  0.18275181443096422  \\
            870.0  0.2177691080879767  \\
            900.0  0.2057756981586987  \\
            930.0  0.17581338722470685  \\
            960.0  0.18457570213788915  \\
            990.0  0.20869074481802757  \\
        }
        ;
    \addlegendentry {LHC}
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={4192dd29-b5ac-46a4-b190-f3a66e0419c6}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.9756606364553303  \\
            60.0  0.991490214335115  \\
            90.0  0.916217753170576  \\
            120.0  0.8392895220133348  \\
            150.0  0.7152490301602309  \\
            180.0  0.9095362372270546  \\
            210.0  0.6717197941850976  \\
            240.0  0.4619907120944665  \\
            270.0  0.5963543993072682  \\
            300.0  0.555700640897205  \\
            330.0  0.5530846698981826  \\
            360.0  0.3926328513577392  \\
            390.0  0.4188746422974109  \\
            420.0  0.5078252029563923  \\
            450.0  0.5399203803199809  \\
            480.0  0.5094276772949851  \\
            510.0  0.44838369019353524  \\
            540.0  0.48491496438887016  \\
            570.0  0.5197755032574921  \\
            600.0  0.5146058786479759  \\
            630.0  0.4789635353835427  \\
            660.0  0.5680184791871998  \\
            690.0  0.4783734695604412  \\
            720.0  0.5450007147074016  \\
            750.0  0.5286274050439497  \\
            780.0  0.389437783807734  \\
            810.0  0.4313539235108727  \\
            840.0  0.32160723030336935  \\
            870.0  0.3711752260657868  \\
            900.0  0.3125424758987204  \\
            930.0  0.2918214221982075  \\
            960.0  0.27466225492770685  \\
            990.0  0.30164207193187054  \\
        }
        ;
    \addplot[color={rgb,1:red,0.894;green,0.102;blue,0.11}, name path={24203f99-dd2b-4516-a751-7bee93985534}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.874661714238384  \\
            60.0  0.7381476712481845  \\
            90.0  0.5869196393539802  \\
            120.0  0.5720558926860416  \\
            150.0  0.3508272361670489  \\
            180.0  0.2551730377347567  \\
            210.0  0.15350382264085405  \\
            240.0  0.10894974932887055  \\
            270.0  0.14684337201303826  \\
            300.0  0.1250929708426553  \\
            330.0  0.161008168066884  \\
            360.0  0.11945605774590107  \\
            390.0  0.11057015391181546  \\
            420.0  0.09416401712764194  \\
            450.0  0.1760938044924859  \\
            480.0  0.12085602806335677  \\
            510.0  0.10673389032583963  \\
            540.0  0.06444033419550377  \\
            570.0  0.04261740814394846  \\
            600.0  0.04889929444371288  \\
            630.0  0.09255681165618374  \\
            660.0  0.05593408699371022  \\
            690.0  0.11324596615727317  \\
            720.0  0.13369113259947102  \\
            750.0  0.08100003629302438  \\
            780.0  0.08090566281364808  \\
            810.0  0.05528343124641072  \\
            840.0  0.04389639855855909  \\
            870.0  0.06436299011016663  \\
            900.0  0.09900892041867701  \\
            930.0  0.0598053522512062  \\
            960.0  0.09448914934807144  \\
            990.0  0.11573941770418461  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={2bc82b70-15d3-455d-8cf4-00d6870872c3}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  2.215681536100793  \\
            60.0  1.8601654199911384  \\
            90.0  0.705825363277908  \\
            120.0  0.614177886293129  \\
            150.0  0.5625636310184964  \\
            180.0  0.627312054833677  \\
            210.0  0.3812938134921823  \\
            240.0  0.20701955014220555  \\
            270.0  0.08091435401223986  \\
            300.0  0.22755261690828912  \\
            330.0  0.37268925773255934  \\
            360.0  0.3503800153653985  \\
            390.0  0.3492342894695807  \\
            420.0  0.34515058711582136  \\
            450.0  0.3501730224964436  \\
            480.0  0.35026923531047194  \\
            510.0  0.31650156565885246  \\
            540.0  0.31627754310636735  \\
            570.0  0.23152007244297432  \\
            600.0  0.39721589375278915  \\
            630.0  0.3950778738423151  \\
            660.0  0.3964401915964833  \\
            690.0  0.39625085283406847  \\
            720.0  0.3344030808385388  \\
            750.0  0.1868618946242556  \\
            780.0  0.18685752939657943  \\
            810.0  0.18687342906782928  \\
            840.0  0.18659412754560237  \\
            870.0  0.18659443060826872  \\
            900.0  0.07902591454212946  \\
            930.0  0.07980478472714807  \\
            960.0  0.0797730180501284  \\
            990.0  0.27050329554630576  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,2.215681536100793)
            (60.0,2.0734750896569314)
            (90.0,1.526415199105322)
            (120.0,1.1615202739804449)
            (150.0,0.9219376167956654)
            (180.0,0.80408739201087)
            (210.0,0.634969960603395)
            (240.0,0.46378979641891915)
            (270.0,0.3106396194562474)
            (300.0,0.2774048184370641)
            (330.0,0.3155185941552622)
            (360.0,0.3294631626393167)
            (390.0,0.3373716133714223)
            (420.0,0.3404832028691819)
            (450.0,0.34435913072008656)
            (480.0,0.34672317255624074)
            (510.0,0.3346345297972854)
            (540.0,0.3272917351209182)
            (570.0,0.28898307004974066)
            (600.0,0.3322761995309601)
            (630.0,0.35739686925550207)
            (660.0,0.3730141981918946)
            (690.0,0.38230886004876413)
            (720.0,0.36314654836467397)
            (750.0,0.29263268686850663)
            (780.0,0.25032262387973575)
            (810.0,0.22494294595497316)
            (840.0,0.20960341859122483)
            (870.0,0.2003998233980424)
            (900.0,0.15185025985567724)
            (930.0,0.12303206980426556)
            (960.0,0.1057284491026107)
            (990.0,0.1716383876800887)
            (990.0,0.1716383876800887)
            (960.0,0.1057284491026107)
            (930.0,0.12303206980426556)
            (900.0,0.15185025985567724)
            (870.0,0.2003998233980424)
            (840.0,0.20960341859122483)
            (810.0,0.22494294595497316)
            (780.0,0.25032262387973575)
            (750.0,0.29263268686850663)
            (720.0,0.36314654836467397)
            (690.0,0.38230886004876413)
            (660.0,0.3730141981918946)
            (630.0,0.35739686925550207)
            (600.0,0.3322761995309601)
            (570.0,0.28898307004974066)
            (540.0,0.3272917351209182)
            (510.0,0.3346345297972854)
            (480.0,0.34672317255624074)
            (450.0,0.34435913072008656)
            (420.0,0.3404832028691819)
            (390.0,0.3373716133714223)
            (360.0,0.3294631626393167)
            (330.0,0.3155185941552622)
            (300.0,0.2774048184370641)
            (270.0,0.3106396194562474)
            (240.0,0.46378979641891915)
            (210.0,0.634969960603395)
            (180.0,0.80408739201087)
            (150.0,0.9219376167956654)
            (120.0,1.1615202739804449)
            (90.0,1.526415199105322)
            (60.0,2.0734750896569314)
            (30.0,2.215681536100793)
            (30.0,2.215681536100793)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,2.215681536100793)
            (60.0,2.0734750896569314)
            (90.0,1.526415199105322)
            (120.0,1.1615202739804449)
            (150.0,0.9219376167956654)
            (180.0,0.80408739201087)
            (210.0,0.634969960603395)
            (240.0,0.46378979641891915)
            (270.0,0.3106396194562474)
            (300.0,0.2774048184370641)
            (330.0,0.3155185941552622)
            (360.0,0.3294631626393167)
            (390.0,0.3373716133714223)
            (420.0,0.3404832028691819)
            (450.0,0.34435913072008656)
            (480.0,0.34672317255624074)
            (510.0,0.3346345297972854)
            (540.0,0.3272917351209182)
            (570.0,0.28898307004974066)
            (600.0,0.3322761995309601)
            (630.0,0.35739686925550207)
            (660.0,0.3730141981918946)
            (690.0,0.38230886004876413)
            (720.0,0.36314654836467397)
            (750.0,0.29263268686850663)
            (780.0,0.25032262387973575)
            (810.0,0.22494294595497316)
            (840.0,0.20960341859122483)
            (870.0,0.2003998233980424)
            (900.0,0.15185025985567724)
            (930.0,0.12303206980426556)
            (960.0,0.1057284491026107)
            (990.0,0.1716383876800887)
            (990.0,0.1716383876800887)
            (960.0,0.1057284491026107)
            (930.0,0.12303206980426556)
            (900.0,0.15185025985567724)
            (870.0,0.2003998233980424)
            (840.0,0.20960341859122483)
            (810.0,0.22494294595497316)
            (780.0,0.25032262387973575)
            (750.0,0.29263268686850663)
            (720.0,0.36314654836467397)
            (690.0,0.38230886004876413)
            (660.0,0.3730141981918946)
            (630.0,0.35739686925550207)
            (600.0,0.3322761995309601)
            (570.0,0.28898307004974066)
            (540.0,0.3272917351209182)
            (510.0,0.3346345297972854)
            (480.0,0.34672317255624074)
            (450.0,0.34435913072008656)
            (420.0,0.3404832028691819)
            (390.0,0.3373716133714223)
            (360.0,0.3294631626393167)
            (330.0,0.3155185941552622)
            (300.0,0.2774048184370641)
            (270.0,0.3106396194562474)
            (240.0,0.46378979641891915)
            (210.0,0.634969960603395)
            (180.0,0.80408739201087)
            (150.0,0.9219376167956654)
            (120.0,1.1615202739804449)
            (90.0,1.526415199105322)
            (60.0,2.0734750896569314)
            (30.0,2.215681536100793)
            (30.0,2.215681536100793)
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={0a8f2b1b-630c-4dfd-a5e5-dc8e52795db8}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.216;green,0.494;blue,0.722}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  2.215681536100793  \\
            60.0  2.0734750896569314  \\
            90.0  1.526415199105322  \\
            120.0  1.1615202739804449  \\
            150.0  0.9219376167956654  \\
            180.0  0.80408739201087  \\
            210.0  0.634969960603395  \\
            240.0  0.46378979641891915  \\
            270.0  0.3106396194562474  \\
            300.0  0.2774048184370641  \\
            330.0  0.3155185941552622  \\
            360.0  0.3294631626393167  \\
            390.0  0.3373716133714223  \\
            420.0  0.3404832028691819  \\
            450.0  0.34435913072008656  \\
            480.0  0.34672317255624074  \\
            510.0  0.3346345297972854  \\
            540.0  0.3272917351209182  \\
            570.0  0.28898307004974066  \\
            600.0  0.3322761995309601  \\
            630.0  0.35739686925550207  \\
            660.0  0.3730141981918946  \\
            690.0  0.38230886004876413  \\
            720.0  0.36314654836467397  \\
            750.0  0.29263268686850663  \\
            780.0  0.25032262387973575  \\
            810.0  0.22494294595497316  \\
            840.0  0.20960341859122483  \\
            870.0  0.2003998233980424  \\
            900.0  0.15185025985567724  \\
            930.0  0.12303206980426556  \\
            960.0  0.1057284491026107  \\
            990.0  0.1716383876800887  \\
        }
        ;
    \addlegendentry {Sobol}
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={577647b4-21df-470a-bcdf-0d6643463abf}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  2.215681536100793  \\
            60.0  2.0734750896569314  \\
            90.0  1.526415199105322  \\
            120.0  1.1615202739804449  \\
            150.0  0.9219376167956654  \\
            180.0  0.80408739201087  \\
            210.0  0.634969960603395  \\
            240.0  0.46378979641891915  \\
            270.0  0.3106396194562474  \\
            300.0  0.2774048184370641  \\
            330.0  0.3155185941552622  \\
            360.0  0.3294631626393167  \\
            390.0  0.3373716133714223  \\
            420.0  0.3404832028691819  \\
            450.0  0.34435913072008656  \\
            480.0  0.34672317255624074  \\
            510.0  0.3346345297972854  \\
            540.0  0.3272917351209182  \\
            570.0  0.28898307004974066  \\
            600.0  0.3322761995309601  \\
            630.0  0.35739686925550207  \\
            660.0  0.3730141981918946  \\
            690.0  0.38230886004876413  \\
            720.0  0.36314654836467397  \\
            750.0  0.29263268686850663  \\
            780.0  0.25032262387973575  \\
            810.0  0.22494294595497316  \\
            840.0  0.20960341859122483  \\
            870.0  0.2003998233980424  \\
            900.0  0.15185025985567724  \\
            930.0  0.12303206980426556  \\
            960.0  0.1057284491026107  \\
            990.0  0.1716383876800887  \\
        }
        ;
    \addplot[color={rgb,1:red,0.216;green,0.494;blue,0.722}, name path={4f3c1405-8a88-457b-bb76-e2cec9bc6cb1}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  2.215681536100793  \\
            60.0  2.0734750896569314  \\
            90.0  1.526415199105322  \\
            120.0  1.1615202739804449  \\
            150.0  0.9219376167956654  \\
            180.0  0.80408739201087  \\
            210.0  0.634969960603395  \\
            240.0  0.46378979641891915  \\
            270.0  0.3106396194562474  \\
            300.0  0.2774048184370641  \\
            330.0  0.3155185941552622  \\
            360.0  0.3294631626393167  \\
            390.0  0.3373716133714223  \\
            420.0  0.3404832028691819  \\
            450.0  0.34435913072008656  \\
            480.0  0.34672317255624074  \\
            510.0  0.3346345297972854  \\
            540.0  0.3272917351209182  \\
            570.0  0.28898307004974066  \\
            600.0  0.3322761995309601  \\
            630.0  0.35739686925550207  \\
            660.0  0.3730141981918946  \\
            690.0  0.38230886004876413  \\
            720.0  0.36314654836467397  \\
            750.0  0.29263268686850663  \\
            780.0  0.25032262387973575  \\
            810.0  0.22494294595497316  \\
            840.0  0.20960341859122483  \\
            870.0  0.2003998233980424  \\
            900.0  0.15185025985567724  \\
            930.0  0.12303206980426556  \\
            960.0  0.1057284491026107  \\
            990.0  0.1716383876800887  \\
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={85e50ec1-2cde-4855-8b90-c79371bbf31b}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.5147035302620838  \\
            64.0  5.497136688021446  \\
            100.0  0.6981468419771817  \\
            121.0  5.131437631717297  \\
            169.0  0.07389761837860928  \\
            196.0  0.7043679681579906  \\
            225.0  1.074834731991341  \\
            256.0  0.20877638775901405  \\
            289.0  0.3982827015220834  \\
            324.0  1.5259542518502358  \\
            361.0  0.11917461611501248  \\
            361.0  0.11917461611501248  \\
            400.0  0.48082304453889296  \\
            441.0  1.9242936853611563  \\
            484.0  0.42947328858473804  \\
            484.0  0.42947328858473804  \\
            529.0  0.26427130925532843  \\
            576.0  0.6043258772141217  \\
            576.0  0.6043258772141217  \\
            625.0  0.7756285044951181  \\
            676.0  0.02273145915515361  \\
            676.0  0.02273145915515361  \\
            729.0  0.4308438365611288  \\
            729.0  0.4308438365611288  \\
            784.0  0.8302662150986588  \\
            784.0  0.8302662150986588  \\
            841.0  0.21522303204253151  \\
            841.0  0.21522303204253151  \\
            900.0  0.2564781725755003  \\
            900.0  0.2564781725755003  \\
            961.0  1.0498560547994644  \\
            961.0  1.0498560547994644  \\
            1024.0  0.26473324716405  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (36.0,0.5147035302620838)
            (64.0,2.507676793365829)
            (100.0,1.7838648128103702)
            (121.0,3.122893940373141)
            (169.0,1.9032954115753282)
            (196.0,1.4237244342083932)
            (225.0,1.2841685533215723)
            (256.0,0.854011687096549)
            (289.0,0.6717200928667628)
            (324.0,1.013413756460152)
            (361.0,0.6557181003220962)
            (361.0,0.4411007066392627)
            (400.0,0.45698964179911483)
            (441.0,1.0439112592239315)
            (484.0,0.798136070968254)
            (484.0,0.6506709580148476)
            (529.0,0.49611109851103996)
            (576.0,0.5393970099922727)
            (576.0,0.5653685568810123)
            (625.0,0.6494725359266547)
            (676.0,0.39877610521805423)
            (676.0,0.24835824679289398)
            (729.0,0.3213524827001879)
            (729.0,0.3651490242445643)
            (784.0,0.5511959005862022)
            (784.0,0.6628240263911849)
            (841.0,0.48378362865172353)
            (841.0,0.3763593900080467)
            (900.0,0.3284069030350282)
            (900.0,0.29963541085121703)
            (961.0,0.599723668430516)
            (961.0,0.7797766229780954)
            (1024.0,0.5737592726524772)
            (1024.0,0.5737592726524772)
            (961.0,0.7797766229780954)
            (961.0,0.599723668430516)
            (900.0,0.29963541085121703)
            (900.0,0.3284069030350282)
            (841.0,0.3763593900080467)
            (841.0,0.48378362865172353)
            (784.0,0.6628240263911849)
            (784.0,0.5511959005862022)
            (729.0,0.36514902424456425)
            (729.0,0.3213524827001879)
            (676.0,0.24835824679289398)
            (676.0,0.39877610521805423)
            (625.0,0.6494725359266547)
            (576.0,0.5653685568810123)
            (576.0,0.5393970099922727)
            (529.0,0.49611109851103996)
            (484.0,0.6506709580148476)
            (484.0,0.798136070968254)
            (441.0,1.0439112592239315)
            (400.0,0.45698964179911483)
            (361.0,0.4411007066392627)
            (361.0,0.6557181003220962)
            (324.0,1.013413756460152)
            (289.0,0.6717200928667627)
            (256.0,0.8540116870965488)
            (225.0,1.284168553321572)
            (196.0,1.423724434208393)
            (169.0,1.903295411575328)
            (121.0,3.1228939403731406)
            (100.0,1.78386481281037)
            (64.0,2.5076767933658286)
            (36.0,0.5147035302620838)
            (36.0,0.5147035302620838)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (36.0,0.5147035302620838)
            (64.0,2.507676793365829)
            (100.0,1.7838648128103702)
            (121.0,3.122893940373141)
            (169.0,1.9032954115753282)
            (196.0,1.4237244342083932)
            (225.0,1.2841685533215723)
            (256.0,0.854011687096549)
            (289.0,0.6717200928667628)
            (324.0,1.013413756460152)
            (361.0,0.6557181003220962)
            (361.0,0.4411007066392627)
            (400.0,0.45698964179911483)
            (441.0,1.0439112592239315)
            (484.0,0.798136070968254)
            (484.0,0.6506709580148476)
            (529.0,0.49611109851103996)
            (576.0,0.5393970099922727)
            (576.0,0.5653685568810123)
            (625.0,0.6494725359266547)
            (676.0,0.39877610521805423)
            (676.0,0.24835824679289398)
            (729.0,0.3213524827001879)
            (729.0,0.3651490242445643)
            (784.0,0.5511959005862022)
            (784.0,0.6628240263911849)
            (841.0,0.48378362865172353)
            (841.0,0.3763593900080467)
            (900.0,0.3284069030350282)
            (900.0,0.29963541085121703)
            (961.0,0.599723668430516)
            (961.0,0.7797766229780954)
            (1024.0,0.5737592726524772)
            (1024.0,0.5737592726524772)
            (961.0,0.7797766229780954)
            (961.0,0.599723668430516)
            (900.0,0.29963541085121703)
            (900.0,0.3284069030350282)
            (841.0,0.3763593900080467)
            (841.0,0.48378362865172353)
            (784.0,0.6628240263911849)
            (784.0,0.5511959005862022)
            (729.0,0.36514902424456436)
            (729.0,0.3213524827001879)
            (676.0,0.24835824679289398)
            (676.0,0.39877610521805423)
            (625.0,0.6494725359266547)
            (576.0,0.5653685568810123)
            (576.0,0.5393970099922727)
            (529.0,0.49611109851103996)
            (484.0,0.6506709580148476)
            (484.0,0.798136070968254)
            (441.0,1.0439112592239315)
            (400.0,0.45698964179911483)
            (361.0,0.4411007066392627)
            (361.0,0.6557181003220962)
            (324.0,1.013413756460152)
            (289.0,0.6717200928667629)
            (256.0,0.8540116870965491)
            (225.0,1.2841685533215725)
            (196.0,1.4237244342083935)
            (169.0,1.9032954115753284)
            (121.0,3.1228939403731415)
            (100.0,1.7838648128103705)
            (64.0,2.5076767933658295)
            (36.0,0.5147035302620838)
            (36.0,0.5147035302620838)
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={2b359720-9881-4f48-8482-26bf39bf3c65}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.596;green,0.306;blue,0.639}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            36.0  0.5147035302620838  \\
            64.0  2.507676793365829  \\
            100.0  1.7838648128103702  \\
            121.0  3.122893940373141  \\
            169.0  1.9032954115753282  \\
            196.0  1.4237244342083932  \\
            225.0  1.2841685533215723  \\
            256.0  0.854011687096549  \\
            289.0  0.6717200928667628  \\
            324.0  1.013413756460152  \\
            361.0  0.6557181003220962  \\
            361.0  0.4411007066392627  \\
            400.0  0.45698964179911483  \\
            441.0  1.0439112592239315  \\
            484.0  0.798136070968254  \\
            484.0  0.6506709580148476  \\
            529.0  0.49611109851103996  \\
            576.0  0.5393970099922727  \\
            576.0  0.5653685568810123  \\
            625.0  0.6494725359266547  \\
            676.0  0.39877610521805423  \\
            676.0  0.24835824679289398  \\
            729.0  0.3213524827001879  \\
            729.0  0.3651490242445643  \\
            784.0  0.5511959005862022  \\
            784.0  0.6628240263911849  \\
            841.0  0.48378362865172353  \\
            841.0  0.3763593900080467  \\
            900.0  0.3284069030350282  \\
            900.0  0.29963541085121703  \\
            961.0  0.599723668430516  \\
            961.0  0.7797766229780954  \\
            1024.0  0.5737592726524772  \\
        }
        ;
    \addlegendentry {Discrete}
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={0a545fd3-da75-4107-9ab6-131cc3c64166}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.5147035302620838  \\
            64.0  2.5076767933658295  \\
            100.0  1.7838648128103705  \\
            121.0  3.1228939403731415  \\
            169.0  1.9032954115753284  \\
            196.0  1.4237244342083935  \\
            225.0  1.2841685533215725  \\
            256.0  0.8540116870965491  \\
            289.0  0.6717200928667629  \\
            324.0  1.013413756460152  \\
            361.0  0.6557181003220962  \\
            361.0  0.4411007066392627  \\
            400.0  0.45698964179911483  \\
            441.0  1.0439112592239315  \\
            484.0  0.798136070968254  \\
            484.0  0.6506709580148476  \\
            529.0  0.49611109851103996  \\
            576.0  0.5393970099922727  \\
            576.0  0.5653685568810123  \\
            625.0  0.6494725359266547  \\
            676.0  0.39877610521805423  \\
            676.0  0.24835824679289398  \\
            729.0  0.3213524827001879  \\
            729.0  0.36514902424456436  \\
            784.0  0.5511959005862022  \\
            784.0  0.6628240263911849  \\
            841.0  0.48378362865172353  \\
            841.0  0.3763593900080467  \\
            900.0  0.3284069030350282  \\
            900.0  0.29963541085121703  \\
            961.0  0.599723668430516  \\
            961.0  0.7797766229780954  \\
            1024.0  0.5737592726524772  \\
        }
        ;
    \addplot[color={rgb,1:red,0.596;green,0.306;blue,0.639}, name path={c9582d75-70b6-4e26-a4da-8d5ed26d6e69}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            36.0  0.5147035302620838  \\
            64.0  2.5076767933658286  \\
            100.0  1.78386481281037  \\
            121.0  3.1228939403731406  \\
            169.0  1.903295411575328  \\
            196.0  1.423724434208393  \\
            225.0  1.284168553321572  \\
            256.0  0.8540116870965488  \\
            289.0  0.6717200928667627  \\
            324.0  1.013413756460152  \\
            361.0  0.6557181003220962  \\
            361.0  0.4411007066392627  \\
            400.0  0.45698964179911483  \\
            441.0  1.0439112592239315  \\
            484.0  0.798136070968254  \\
            484.0  0.6506709580148476  \\
            529.0  0.49611109851103996  \\
            576.0  0.5393970099922727  \\
            576.0  0.5653685568810123  \\
            625.0  0.6494725359266547  \\
            676.0  0.39877610521805423  \\
            676.0  0.24835824679289398  \\
            729.0  0.3213524827001879  \\
            729.0  0.36514902424456425  \\
            784.0  0.5511959005862022  \\
            784.0  0.6628240263911849  \\
            841.0  0.48378362865172353  \\
            841.0  0.3763593900080467  \\
            900.0  0.3284069030350282  \\
            900.0  0.29963541085121703  \\
            961.0  0.599723668430516  \\
            961.0  0.7797766229780954  \\
            1024.0  0.5737592726524772  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={50266cb3-4537-4e93-a0dc-e5fb7b12bc98}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  3.7784984130307357  \\
            60.0  0.6453288426382963  \\
            90.0  0.6525622788811453  \\
            120.0  1.7036492733435833  \\
            150.0  0.5021050690657423  \\
            180.0  0.2907460235278428  \\
            210.0  0.5957222279889325  \\
            240.0  0.47744996979917226  \\
            270.0  0.3171586417447906  \\
            300.0  0.2789668519263068  \\
            330.0  0.524329522220106  \\
            360.0  0.18150241183166985  \\
            390.0  0.6712840824685353  \\
            420.0  0.20329018161572443  \\
            450.0  0.4901311941534697  \\
            480.0  0.28781694536227126  \\
            510.0  0.45939045489951086  \\
            540.0  0.24582212556261532  \\
            570.0  0.40166368655209606  \\
            600.0  0.3607479961431144  \\
            630.0  0.3146944367418568  \\
            660.0  0.11386962775174779  \\
            690.0  0.2955194054029113  \\
            720.0  0.23880076598144845  \\
            750.0  0.15773369934483744  \\
            780.0  0.18788677912090998  \\
            810.0  0.32204820770864423  \\
            840.0  0.2412963347900373  \\
            870.0  0.21676543272043608  \\
            900.0  0.1014518031193014  \\
            930.0  0.2392006790803293  \\
            960.0  0.10298383050233759  \\
            990.0  0.17017135399012617  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,3.7784984130307357)
            (60.0,2.5252305848737597)
            (90.0,1.7761632624767139)
            (120.0,1.7471576668234619)
            (150.0,1.2491366277203741)
            (180.0,0.8657803860433616)
            (210.0,0.75775712282159)
            (240.0,0.6456342616126229)
            (270.0,0.51424401366549)
            (300.0,0.4201331489698167)
            (330.0,0.4618116982699324)
            (360.0,0.3496879836946274)
            (390.0,0.4783264232041906)
            (420.0,0.3683119265688041)
            (450.0,0.4170396336026704)
            (480.0,0.36535055830651075)
            (510.0,0.4029665169437108)
            (540.0,0.3401087603912726)
            (570.0,0.364730730855602)
            (600.0,0.36313763697060697)
            (630.0,0.3437603568791069)
            (660.0,0.25180406522816323)
            (690.0,0.26929020129806247)
            (720.0,0.25709442717141684)
            (750.0,0.21735013604078507)
            (780.0,0.20556479327283506)
            (810.0,0.2521581590471587)
            (840.0,0.24781342934431014)
            (870.0,0.2353942306947605)
            (900.0,0.18181725966457685)
            (930.0,0.20477062743087782)
            (960.0,0.16405590865946174)
            (990.0,0.1665020867917275)
            (990.0,0.0539699160982252)
            (960.0,0.07524944244743446)
            (930.0,0.08482275723559665)
            (900.0,0.07723555351859764)
            (870.0,0.10780889369845775)
            (840.0,0.11853281161028559)
            (810.0,0.1483647351725165)
            (780.0,0.05801408269655539)
            (750.0,0.03457120034753258)
            (720.0,0.05695200057922095)
            (690.0,0.0705165832150817)
            (660.0,0.11686097202513612)
            (630.0,0.18276786043743898)
            (600.0,0.16223823258397319)
            (570.0,0.179366362302213)
            (540.0,0.10804411703510952)
            (510.0,0.14284976962687862)
            (480.0,0.10668578671890666)
            (450.0,0.14182910322923337)
            (420.0,0.11032698020918846)
            (390.0,0.18321163368198073)
            (360.0,0.10414903026997063)
            (330.0,0.17291505044995104)
            (300.0,0.09781316867530465)
            (270.0,0.11088344213485612)
            (240.0,0.1251268738307476)
            (210.0,0.18563827180087222)
            (180.0,0.1053082148502057)
            (150.0,0.17484702475034286)
            (120.0,0.0559648686270644)
            (90.0,0.0926081143784403)
            (60.0,0.04688135004973404)
            (30.0,0.0009999999999998899)
            (30.0,3.7784984130307357)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,3.7784984130307357)
            (60.0,2.5252305848737597)
            (90.0,1.7761632624767139)
            (120.0,1.7471576668234619)
            (150.0,1.2491366277203741)
            (180.0,0.8657803860433616)
            (210.0,0.75775712282159)
            (240.0,0.6456342616126229)
            (270.0,0.51424401366549)
            (300.0,0.4201331489698167)
            (330.0,0.4618116982699324)
            (360.0,0.3496879836946274)
            (390.0,0.4783264232041906)
            (420.0,0.3683119265688041)
            (450.0,0.4170396336026704)
            (480.0,0.36535055830651075)
            (510.0,0.4029665169437108)
            (540.0,0.3401087603912726)
            (570.0,0.364730730855602)
            (600.0,0.36313763697060697)
            (630.0,0.3437603568791069)
            (660.0,0.25180406522816323)
            (690.0,0.26929020129806247)
            (720.0,0.25709442717141684)
            (750.0,0.21735013604078507)
            (780.0,0.20556479327283506)
            (810.0,0.2521581590471587)
            (840.0,0.24781342934431014)
            (870.0,0.2353942306947605)
            (900.0,0.18181725966457685)
            (930.0,0.20477062743087782)
            (960.0,0.16405590865946174)
            (990.0,0.1665020867917275)
            (990.0,0.2790342574852298)
            (960.0,0.252862374871489)
            (930.0,0.324718497626159)
            (900.0,0.28639896581055607)
            (870.0,0.36297956769106327)
            (840.0,0.3770940470783347)
            (810.0,0.35595158292180096)
            (780.0,0.3531155038491147)
            (750.0,0.40012907173403756)
            (720.0,0.4572368537636127)
            (690.0,0.46806381938104324)
            (660.0,0.38674715843119034)
            (630.0,0.5047528533207748)
            (600.0,0.5640370413572408)
            (570.0,0.5500950994089909)
            (540.0,0.5721734037474356)
            (510.0,0.6630832642605429)
            (480.0,0.6240153298941149)
            (450.0,0.6922501639761074)
            (420.0,0.6262968729284197)
            (390.0,0.7734412127264005)
            (360.0,0.5952269371192842)
            (330.0,0.7507083460899138)
            (300.0,0.7424531292643287)
            (270.0,0.9176045851961239)
            (240.0,1.1661416493944983)
            (210.0,1.3298759738423078)
            (180.0,1.6262525572365174)
            (150.0,2.3234262306904054)
            (120.0,3.4383504650198593)
            (90.0,3.4597184105749874)
            (60.0,5.003579819697785)
            (30.0,7.555996826061472)
            (30.0,3.7784984130307357)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={23e4cdb9-c6c7-4dff-8670-4a04e07c93b8}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  3.7784984130307357  \\
            60.0  2.5252305848737597  \\
            90.0  1.7761632624767139  \\
            120.0  1.7471576668234619  \\
            150.0  1.2491366277203741  \\
            180.0  0.8657803860433616  \\
            210.0  0.75775712282159  \\
            240.0  0.6456342616126229  \\
            270.0  0.51424401366549  \\
            300.0  0.4201331489698167  \\
            330.0  0.4618116982699324  \\
            360.0  0.3496879836946274  \\
            390.0  0.4783264232041906  \\
            420.0  0.3683119265688041  \\
            450.0  0.4170396336026704  \\
            480.0  0.36535055830651075  \\
            510.0  0.4029665169437108  \\
            540.0  0.3401087603912726  \\
            570.0  0.364730730855602  \\
            600.0  0.36313763697060697  \\
            630.0  0.3437603568791069  \\
            660.0  0.25180406522816323  \\
            690.0  0.26929020129806247  \\
            720.0  0.25709442717141684  \\
            750.0  0.21735013604078507  \\
            780.0  0.20556479327283506  \\
            810.0  0.2521581590471587  \\
            840.0  0.24781342934431014  \\
            870.0  0.2353942306947605  \\
            900.0  0.18181725966457685  \\
            930.0  0.20477062743087782  \\
            960.0  0.16405590865946174  \\
            990.0  0.1665020867917275  \\
        }
        ;
    \addlegendentry {Uniform}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={85291c55-2e7c-40f8-bd5b-a13e2d6cfeb3}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  7.555996826061472  \\
            60.0  5.003579819697785  \\
            90.0  3.4597184105749874  \\
            120.0  3.4383504650198593  \\
            150.0  2.3234262306904054  \\
            180.0  1.6262525572365174  \\
            210.0  1.3298759738423078  \\
            240.0  1.1661416493944983  \\
            270.0  0.9176045851961239  \\
            300.0  0.7424531292643287  \\
            330.0  0.7507083460899138  \\
            360.0  0.5952269371192842  \\
            390.0  0.7734412127264005  \\
            420.0  0.6262968729284197  \\
            450.0  0.6922501639761074  \\
            480.0  0.6240153298941149  \\
            510.0  0.6630832642605429  \\
            540.0  0.5721734037474356  \\
            570.0  0.5500950994089909  \\
            600.0  0.5640370413572408  \\
            630.0  0.5047528533207748  \\
            660.0  0.38674715843119034  \\
            690.0  0.46806381938104324  \\
            720.0  0.4572368537636127  \\
            750.0  0.40012907173403756  \\
            780.0  0.3531155038491147  \\
            810.0  0.35595158292180096  \\
            840.0  0.3770940470783347  \\
            870.0  0.36297956769106327  \\
            900.0  0.28639896581055607  \\
            930.0  0.324718497626159  \\
            960.0  0.252862374871489  \\
            990.0  0.2790342574852298  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={5c778985-859f-4fde-811c-462f2ce9fb16}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.0009999999999998899  \\
            60.0  0.04688135004973404  \\
            90.0  0.0926081143784403  \\
            120.0  0.0559648686270644  \\
            150.0  0.17484702475034286  \\
            180.0  0.1053082148502057  \\
            210.0  0.18563827180087222  \\
            240.0  0.1251268738307476  \\
            270.0  0.11088344213485612  \\
            300.0  0.09781316867530465  \\
            330.0  0.17291505044995104  \\
            360.0  0.10414903026997063  \\
            390.0  0.18321163368198073  \\
            420.0  0.11032698020918846  \\
            450.0  0.14182910322923337  \\
            480.0  0.10668578671890666  \\
            510.0  0.14284976962687862  \\
            540.0  0.10804411703510952  \\
            570.0  0.179366362302213  \\
            600.0  0.16223823258397319  \\
            630.0  0.18276786043743898  \\
            660.0  0.11686097202513612  \\
            690.0  0.0705165832150817  \\
            720.0  0.05695200057922095  \\
            750.0  0.03457120034753258  \\
            780.0  0.05801408269655539  \\
            810.0  0.1483647351725165  \\
            840.0  0.11853281161028559  \\
            870.0  0.10780889369845775  \\
            900.0  0.07723555351859764  \\
            930.0  0.08482275723559665  \\
            960.0  0.07524944244743446  \\
            990.0  0.0539699160982252  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={031e6e0a-e5b9-4792-b483-3937a31c87a8}, draw opacity={0.3}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.4262961724567556  \\
            60.0  0.13140120333184852  \\
            90.0  0.10269442372876157  \\
            120.0  0.06710818347582982  \\
            150.0  0.06991217636336754  \\
            180.0  0.06982562266081575  \\
            210.0  0.07227174205483765  \\
            240.0  0.05162831466768023  \\
            270.0  0.04045091468755999  \\
            300.0  0.03577515254440212  \\
            330.0  0.038975897840835216  \\
            360.0  0.039183076547967155  \\
            390.0  0.03876441946937285  \\
            420.0  0.016349235160322804  \\
            450.0  0.01736537039177938  \\
            480.0  0.015125684185480767  \\
            510.0  0.01820088046447785  \\
            540.0  0.02097938917266423  \\
            570.0  0.021648364773101888  \\
            600.0  0.021091014371325052  \\
            630.0  0.024185447726906433  \\
            660.0  0.0237531029577931  \\
            690.0  0.029075012462658943  \\
            720.0  0.02099129892357602  \\
            750.0  0.018456221459993597  \\
            780.0  0.019067943389258678  \\
            810.0  0.016816557978557904  \\
            840.0  0.015051138390456563  \\
            870.0  0.012456487408929863  \\
            900.0  0.011299566142903922  \\
            930.0  0.009983284351607958  \\
            960.0  0.008074956184656368  \\
            990.0  0.0071331964059515515  \\
            999.0  0.007272184846178241  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.4262961724567556)
            (60.0,0.30833818480679276)
            (90.0,0.22608068037558027)
            (120.0,0.1624916816156801)
            (150.0,0.12545987951475507)
            (180.0,0.10320617677317934)
            (210.0,0.09083240288584266)
            (240.0,0.0751507675985777)
            (270.0,0.06127082643417062)
            (300.0,0.05107255687826322)
            (330.0,0.04623389326329202)
            (360.0,0.04341356657716207)
            (390.0,0.04155390773404638)
            (420.0,0.03147203870455695)
            (450.0,0.025829371379445923)
            (480.0,0.02154789650185986)
            (510.0,0.020209090086907057)
            (540.0,0.020517209721209927)
            (570.0,0.020969671741966713)
            (600.0,0.02101820879371005)
            (630.0,0.022285104366988603)
            (660.0,0.0228723038033104)
            (690.0,0.025353387267049818)
            (720.0,0.0236085519296603)
            (750.0,0.021547619741793617)
            (780.0,0.02055574920077964)
            (810.0,0.019060072711890946)
            (840.0,0.017456498983317192)
            (870.0,0.01545649435356226)
            (900.0,0.013793723069298925)
            (930.0,0.012269547582222536)
            (960.0,0.010591711023196069)
            (990.0,0.009208305176298262)
            (999.0,0.008433857044250254)
            (999.0,0.005761052885851332)
            (990.0,0.008158365739867252)
            (960.0,0.008818306840888315)
            (930.0,0.007648769729348539)
            (900.0,0.008951899977665344)
            (870.0,0.010123784564007997)
            (840.0,0.011589302932213604)
            (810.0,0.011420566689204043)
            (780.0,0.01641045002910032)
            (750.0,0.015812884243120034)
            (720.0,0.015399412196063637)
            (690.0,0.012252471986338054)
            (660.0,0.007955454675432435)
            (630.0,0.0054888069447431125)
            (600.0,0.0009271944223849977)
            (570.0,0.0004442005332767132)
            (540.0,0.000843754549401006)
            (510.0,0.005973476700967024)
            (480.0,0.012256584207491834)
            (450.0,0.017588938752996823)
            (420.0,0.023069481087267987)
            (390.0,0.004093987472461029)
            (360.0,0.0066373071728402025)
            (330.0,0.009379040417170727)
            (300.0,0.0162974043338611)
            (270.0,0.025340666560585957)
            (240.0,0.04753368622985269)
            (210.0,0.06923211152856865)
            (180.0,0.07548103690031152)
            (150.0,0.09573176087204033)
            (120.0,0.1457750404687187)
            (90.0,0.2135256132649708)
            (60.0,0.23098235132760256)
            (30.0,0.18633031825300145)
            (30.0,0.4262961724567556)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}, mark={none}, forget plot]
        coordinates {
            (30.0,0.4262961724567556)
            (60.0,0.30833818480679276)
            (90.0,0.22608068037558027)
            (120.0,0.1624916816156801)
            (150.0,0.12545987951475507)
            (180.0,0.10320617677317934)
            (210.0,0.09083240288584266)
            (240.0,0.0751507675985777)
            (270.0,0.06127082643417062)
            (300.0,0.05107255687826322)
            (330.0,0.04623389326329202)
            (360.0,0.04341356657716207)
            (390.0,0.04155390773404638)
            (420.0,0.03147203870455695)
            (450.0,0.025829371379445923)
            (480.0,0.02154789650185986)
            (510.0,0.020209090086907057)
            (540.0,0.020517209721209927)
            (570.0,0.020969671741966713)
            (600.0,0.02101820879371005)
            (630.0,0.022285104366988603)
            (660.0,0.0228723038033104)
            (690.0,0.025353387267049818)
            (720.0,0.0236085519296603)
            (750.0,0.021547619741793617)
            (780.0,0.02055574920077964)
            (810.0,0.019060072711890946)
            (840.0,0.017456498983317192)
            (870.0,0.01545649435356226)
            (900.0,0.013793723069298925)
            (930.0,0.012269547582222536)
            (960.0,0.010591711023196069)
            (990.0,0.009208305176298262)
            (999.0,0.008433857044250254)
            (999.0,0.011106661202649176)
            (990.0,0.010258244612729273)
            (960.0,0.012365115205503822)
            (930.0,0.016890325435096533)
            (900.0,0.018635546160932506)
            (870.0,0.020789204143116524)
            (840.0,0.02332369503442078)
            (810.0,0.02669957873457785)
            (780.0,0.024701048372458963)
            (750.0,0.0272823552404672)
            (720.0,0.03181769166325696)
            (690.0,0.03845430254776158)
            (660.0,0.03778915293118837)
            (630.0,0.039081401789234096)
            (600.0,0.0411092231650351)
            (570.0,0.04149514295065671)
            (540.0,0.04019066489301885)
            (510.0,0.03444470347284709)
            (480.0,0.030839208796227886)
            (450.0,0.03406980400589502)
            (420.0,0.03987459632184591)
            (390.0,0.07901382799563172)
            (360.0,0.08018982598148394)
            (330.0,0.0830887461094133)
            (300.0,0.08584770942266534)
            (270.0,0.09720098630775528)
            (240.0,0.1027678489673027)
            (210.0,0.11243269424311667)
            (180.0,0.13093131664604715)
            (150.0,0.1551879981574698)
            (120.0,0.17920832276264148)
            (90.0,0.23863574748618974)
            (60.0,0.38569401828598293)
            (30.0,0.6662620266605097)
            (30.0,0.4262961724567556)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={40e809e8-2fa2-427b-9d5c-82968c92a0e9}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.3922;blue,0.0}, fill opacity={0.05}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1.0}, solid]
        table[row sep={\\}]
        {
            \\
            30.0  0.4262961724567556  \\
            60.0  0.30833818480679276  \\
            90.0  0.22608068037558027  \\
            120.0  0.1624916816156801  \\
            150.0  0.12545987951475507  \\
            180.0  0.10320617677317934  \\
            210.0  0.09083240288584266  \\
            240.0  0.0751507675985777  \\
            270.0  0.06127082643417062  \\
            300.0  0.05107255687826322  \\
            330.0  0.04623389326329202  \\
            360.0  0.04341356657716207  \\
            390.0  0.04155390773404638  \\
            420.0  0.03147203870455695  \\
            450.0  0.025829371379445923  \\
            480.0  0.02154789650185986  \\
            510.0  0.020209090086907057  \\
            540.0  0.020517209721209927  \\
            570.0  0.020969671741966713  \\
            600.0  0.02101820879371005  \\
            630.0  0.022285104366988603  \\
            660.0  0.0228723038033104  \\
            690.0  0.025353387267049818  \\
            720.0  0.0236085519296603  \\
            750.0  0.021547619741793617  \\
            780.0  0.02055574920077964  \\
            810.0  0.019060072711890946  \\
            840.0  0.017456498983317192  \\
            870.0  0.01545649435356226  \\
            900.0  0.013793723069298925  \\
            930.0  0.012269547582222536  \\
            960.0  0.010591711023196069  \\
            990.0  0.009208305176298262  \\
            999.0  0.008433857044250254  \\
        }
        ;
    \addlegendentry {FSAR}
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={1a54e095-3074-412a-974f-91c583a01ceb}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.6662620266605097  \\
            60.0  0.38569401828598293  \\
            90.0  0.23863574748618974  \\
            120.0  0.17920832276264148  \\
            150.0  0.1551879981574698  \\
            180.0  0.13093131664604715  \\
            210.0  0.11243269424311667  \\
            240.0  0.1027678489673027  \\
            270.0  0.09720098630775528  \\
            300.0  0.08584770942266534  \\
            330.0  0.0830887461094133  \\
            360.0  0.08018982598148394  \\
            390.0  0.07901382799563172  \\
            420.0  0.03987459632184591  \\
            450.0  0.03406980400589502  \\
            480.0  0.030839208796227886  \\
            510.0  0.03444470347284709  \\
            540.0  0.04019066489301885  \\
            570.0  0.04149514295065671  \\
            600.0  0.0411092231650351  \\
            630.0  0.039081401789234096  \\
            660.0  0.03778915293118837  \\
            690.0  0.03845430254776158  \\
            720.0  0.03181769166325696  \\
            750.0  0.0272823552404672  \\
            780.0  0.024701048372458963  \\
            810.0  0.02669957873457785  \\
            840.0  0.02332369503442078  \\
            870.0  0.020789204143116524  \\
            900.0  0.018635546160932506  \\
            930.0  0.016890325435096533  \\
            960.0  0.012365115205503822  \\
            990.0  0.010258244612729273  \\
            999.0  0.011106661202649176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.3922;blue,0.0}, name path={828a5b7e-4247-4303-9128-7e2204039164}, draw opacity={0.5}, line width={0.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            30.0  0.18633031825300145  \\
            60.0  0.23098235132760256  \\
            90.0  0.2135256132649708  \\
            120.0  0.1457750404687187  \\
            150.0  0.09573176087204033  \\
            180.0  0.07548103690031152  \\
            210.0  0.06923211152856865  \\
            240.0  0.04753368622985269  \\
            270.0  0.025340666560585957  \\
            300.0  0.0162974043338611  \\
            330.0  0.009379040417170727  \\
            360.0  0.0066373071728402025  \\
            390.0  0.004093987472461029  \\
            420.0  0.023069481087267987  \\
            450.0  0.017588938752996823  \\
            480.0  0.012256584207491834  \\
            510.0  0.005973476700967024  \\
            540.0  0.000843754549401006  \\
            570.0  0.0004442005332767132  \\
            600.0  0.0009271944223849977  \\
            630.0  0.0054888069447431125  \\
            660.0  0.007955454675432435  \\
            690.0  0.012252471986338054  \\
            720.0  0.015399412196063637  \\
            750.0  0.015812884243120034  \\
            780.0  0.01641045002910032  \\
            810.0  0.011420566689204043  \\
            840.0  0.011589302932213604  \\
            870.0  0.010123784564007997  \\
            900.0  0.008951899977665344  \\
            930.0  0.007648769729348539  \\
            960.0  0.008818306840888315  \\
            990.0  0.008158365739867252  \\
            999.0  0.005761052885851332  \\
        }
        ;
\end{axis}
\end{tikzpicture}

